Discrete gradient methods for preserving a first integral of an ordinary differential equation

In this paper we consider discrete gradient methods for approximating the solution and preserving a first integral (also called a constant of motion) of autonomous ordinary differential equations. We prove under mild conditions for a large class of discrete gradient methods that the numerical solution exists and is locally unique, and that for arbitrary $p \in \mathbb{N}$ we may construct a method that is of order $p$. In the proofs of these results we also show that the constants in the time step constraint and the error bounds may be chosen independently from the distance to critical points of the first integral. In the case when the first integral is quadratic, for arbitrary $p \in \mathbb{N}$, we have devised a new method that is linearly implicit at each time step and of order $p$. This new method has significant advantages in terms of efficiency. We illustrate our theory with a numerical example.

==> fig1a.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=-1.5, xmax=1.5,
xlabel={$x_1$},
ymin=-1, ymax=1,
ylabel={$x_3$},
title={RK4}]
\addplot [
color=gray,
solid,
forget plot
]
coordinates{
 (0.453596121425577,0.891207360061435)(0.467526571407554,0.888646934127697)(0.481830824057884,0.885604850946967)(0.496537023110145,0.882037928429421)(0.511675487247656,0.877899458885493)(0.527278790501904,0.873138829965555)(0.543381807954205,0.867701099840804)(0.560021710702634,0.86152652274246)(0.577237888967707,0.854550021612296)(0.595071775750125,0.846700605844095)(0.613566535335801,0.837900734191836)(0.632766570871886,0.828065626272108)(0.652716792947825,0.817102531222649)(0.673461576447167,0.804909969701631)(0.695043315962363,0.791376976449215)(0.717500471295402,0.776382386254548)(0.74086497527366,0.759794227804044)(0.765158858801534,0.741469319139886)(0.790389937139155,0.721253196946412)(0.816546404006955,0.698980560817976)(0.843590207098353,0.674476473096383)(0.871449145331843,0.647558622410771)(0.900007754728167,0.618041027915481)(0.92909725931632,0.585739617529965)(0.958485177415193,0.550480133198252)(0.987865601674798,0.512108762681146)(1.0168516943214,0.470505721966141)(1.04497248610573,0.425601661446834)(1.071676492249,0.377396202626598)(1.09634473164586,0.325977136557535)(1.11831517555838,0.271537925590901)(1.1369192225549,0.214390364248399)(1.15152846739376,0.154968905817881)(1.16160715159516,0.0938236087961207)(1.16676304287283,0.0316001162473344)(1.16678814163085,-0.0309925758303743)(1.16168142299124,-0.0932231374566481)(1.15164895080815,-0.154382148086845)(1.13708133976082,-0.213823176250227)(1.11851318921414,-0.270995117214265)(1.09657226061817,-0.325462340208101)(1.07192700373614,-0.376911863524015)(1.04523970558087,-0.425149125357019)(1.01712990272292,-0.47008538707728)(0.988149815534966,-0.511720262347781)(0.958771226132603,-0.550122522376845)(0.929381783206143,-0.585411544321252)(0.900288149419138,-0.617740879971701)(0.871723475244231,-0.64728464456215)(0.843857105715219,-0.674226856978226)(0.816804973281462,-0.698753509760967)(0.790639653691451,-0.721046970423773)(0.765399490947858,-0.741282261162693)(0.741096512410772,-0.759624783240053)(0.717723065567128,-0.776229108408109)(0.69525723522781,-0.791238528561846)(0.673667167141971,-0.80478512240864)(0.652914451306613,-0.81699015747301)(0.632956721032727,-0.827964694794754)(0.613749612995522,-0.837810302264739)(0.595248216220209,-0.846619811877374)(0.577408118669809,-0.85447807787798)(0.5601861413172,-0.861462708455947)(0.543540832589946,-0.867644754709823)(0.527432781384878,-0.87308934826174)(0.511824794537071,-0.877856284053338)(0.496681974535949,-0.882000548221603)(0.481971725145637,-0.885572793059353)(0.467663706111815,-0.888619762298578)(0.45372975303671,-0.891184670595703)(0.440143774519814,-0.893307541344029)(0.426881635572348,-0.895025506931393)(0.413921033933336,-0.896373075396428)(0.401241374092524,-0.897382367182055)(0.388823642438411,-0.898083325383949)(0.376650285900649,-0.898503902574682)(0.364705095668667,-0.898670226969297)(0.352973096981703,-0.89860675039714)(0.341440445553042,-0.898336380263955)(0.330094330876088,-0.897880597431092)(0.318922886434119,-0.897259561705894)(0.307915106677074,-0.896492206428856)(0.29706077052092,-0.895596323457619)(0.286350371055078,-0.894588639683775)(0.27577505110131,-0.893484886073895)(0.26532654424579,-0.892299860099331)(0.254997120959264,-0.891047482308199)(0.24477953942377,-0.889740847695905)(0.234667000695203,-0.888392272445885)(0.224653107846662,-0.887013336538392)(0.214731828756193,-0.885614922660899)(0.20489746222271,-0.884207251797884)(0.195144607115112,-0.882799915828933)(0.185468134280399,-0.881401907422037)(0.175863160957421,-0.880021647471961)(0.166325027462406,-0.878667010301748)(0.156849275931396,-0.87734534681746)(0.14743163092218,-0.876063505782078)(0.138067981694772,-0.874827853353374)(0.12875436600465,-0.873644291012119)(0.11948695525689,-0.872518271990937)(0.110262040882082,-0.871454816300067)(0.10107602180651,-0.870458524433959)(0.0919253928995655,-0.869533589831846)(0.082806734290817,-0.868683810155912)(0.0737167014576375,-0.867912597442294)(0.0646520159918345,-0.86722298717271)(0.0556094569604154,-0.866617646307885)(0.046585852781486,-0.866098880318046)(0.0375780735413909,-0.865668639240395)(0.0285830236835687,-0.865328522788664)(0.0195976350033154,-0.865079784535404)(0.0106188598856718,-0.864923335183604)(0.0016436647260888,-0.864859744940374)(-0.00733097652465494,-0.864889245001847)(-0.0163080887485786,-0.865011728154972)(-0.0252907020382777,-0.865226748498456)(-0.0342818581208788,-0.865533520281835)(-0.0432846168851479,-0.865930915858221)(-0.0523020630697523,-0.866417462742884)(-0.0613373131722983,-0.866991339766264)(-0.0703935226409573,-0.867650372306247)(-0.0794738934133072,-0.868392026580585)(-0.0885816818704751,-0.869213402976033)(-0.0977202072787947,-0.870111228386094)(-0.106892860796021,-0.871081847524136)(-0.116103115124733,-0.872121213172951)(-0.125354534901915,-0.873224875325468)(-0.134650787920979,-0.874387969164211)(-0.143995657290556,-0.875605201819089)(-0.153393054643528,-0.876870837833983)(-0.162847034519845,-0.878178683262337)(-0.172361810057863,-0.879522068300177)(-0.181941770141256,-0.880893828351639)(-0.191591498162058,-0.882286283406757)(-0.201315792575086,-0.883691215593745)(-0.211119689434945,-0.885099844747958)(-0.221008487124046,-0.886502801816612)(-0.230987773498277,-0.887890099891985)(-0.241063455696596,-0.88925110263528)(-0.251241792880869,-0.890574489818564)(-0.261529432193458,-0.891848219671795)(-0.271933448240915,-0.893059487675977)(-0.282461386432964,-0.894194681390155)(-0.293121310525292,-0.895239330839003)(-0.303921854731529,-0.896178053917595)(-0.314872280782701,-0.89699449618936)(-0.325982540318971,-0.897671264360902)(-0.337263342995911,-0.89818985261158)(-0.348726230671863,-0.898530560834862)(-0.360383658009144,-0.898672403710588)(-0.372249079763008,-0.898593009370584)(-0.384337044939643,-0.898268506242587)(-0.396663297866238,-0.897673396457531)(-0.409244886017275,-0.896780413981458)(-0.422100274161671,-0.895560365385102)(-0.435249464009716,-0.893981950891735)(-0.448714118013495,-0.892011563049726)(-0.462517685266623,-0.889613060065676)(-0.476685526504305,-0.886747510515504)(-0.49124503395122,-0.883372905841889)(-0.506225740114832,-0.879443836769978)(-0.521659407461486,-0.874911129569748)(-0.537580088102741,-0.869721438018612)(-0.554024138986681,-0.863816787057901)(-0.571030173425451,-0.857134064613469)(-0.588638923850832,-0.849604459039313)(-0.606892983196756,-0.841152841391196)(-0.625836382965861,-0.831697094588848)(-0.645513954564333,-0.821147395953198)(-0.665970406676542,-0.809405466246608)(-0.68724903526853,-0.796363808042123)(-0.709389964584056,-0.781904970084288)(-0.732427798175961,-0.765900893614848)(-0.756388540612806,-0.748212422982694)(-0.781285636635503,-0.728689097879892)(-0.80711497128915,-0.70716938966966)(-0.8338486913292,-0.683481600075886)(-0.861427758704703,-0.657445705656489)(-0.889753249589127,-0.628876501036609)(-0.918676589665923,-0.597588456826379)(-0.947989191069908,-0.563402744428682)(-0.977412343993895,-0.526156857571899)(-1.00658871005709,-0.485717134606519)(-1.03507731549032,-0.441994203094029)(-1.06235443274832,-0.394960881179351)(-1.08782296847848,-0.344671363902857)(-1.11083267379304,-0.291279655458452)(-1.13071239148012,-0.235054352457419)(-1.14681352925505,-0.176386335561937)(-1.15856119597464,-0.115786053678451)(-1.16550659751608,-0.0538681763897999)(-1.16737235861895,0.00867653985406516)(-1.16408241255098,0.071119685860655)(-1.15577044437923,0.132739017736864)(-1.14276512243417,0.192861380665728)(-1.1255551871517,0.250898690465658)(-1.10474129008257,0.306372656900982)(-1.08098316696584,0.358926511498004)(-1.05495009726436,0.408324550683476)(-1.02728031095285,0.454442125477041)(-0.998552098612255,0.497249516299688)(-0.969266785604912,0.536793035552467)(-0.939841958843091,0.573176031852709)(-0.910612476691801,0.606541586023133)(-0.881836666748093,0.637057854550964)(-0.85370544278418,0.664906368752401)(-0.826352595897077,0.690273171060009)(-0.799865058539204,0.713342436172931)(-0.774292407361744,0.734292132806107)(-0.749655226495665,0.753291279616204)(-0.725952198511282,0.770498395206049)(-0.703165944499064,0.786060808453372)(-0.68126772081589,0.800114564535969)(-0.660221119554579,0.812784724890331)(-0.63998492984276,0.824185912211194)(-0.620515310105879,0.834422993815508)(-0.601767405816909,0.84359182915162)(-0.58369652831784,0.851780031466729)(-0.56625899113373,0.859067711290984)(-0.54941268247828,0.865528181963378)(-0.533117437111061,0.871228616177956)(-0.517335257555203,0.876230648482046)(-0.5020304238276,0.880590922593173)(-0.487169522033826,0.884361584905863)(-0.472721415146831,0.887590727067319)(-0.458657173729161,0.890322781326538)(-0.444949980003572,0.892598872729789)(-0.431575015291587,0.894457132305144)(-0.418509338225234,0.89593297526189)(-0.40573175913193,0.89705934800056)(-0.39322271446111,0.897866947443135)(-0.380964143963231,0.898384415876376)(-0.368939372457363,0.898638514186)(-0.35713299737208,0.898654276051526)(-0.345530782761434,0.898455145383343)(-0.334119560144478,0.898063099017789)(-0.322887136261946,0.897498756444481)(-0.311822207663377,0.896781478123127)(-0.300914281913758,0.895929453753481)(-0.290153605126466,0.894959781690593)(-0.279531095478246,0.893888540546187)(-0.269038282333705,0.89273085388405)(-0.258667250595274,0.891500948800784)(-0.248410589894833,0.89021220908138)(-0.238261348251801,0.888877223530142)(-0.22821298983662,0.887507829999976)(-0.218259356496262,0.88611515557555)(-0.208394632718365,0.884709653307002)(-0.198613313731236,0.883301135839906)(-0.188910176458318,0.881898806242559)(-0.179280253066253,0.880511286293192)(-0.169718806865957,0.879146642455921)(-0.160221310345113,0.877812409745116)(-0.150783425128619,0.876515613652346)(-0.141400983680294,0.875262790287887)(-0.132069972574815,0.874060004869473)(-0.122786517183163,0.872912868674067)(-0.113546867628079,0.871826554553714)(-0.104347385877988,0.870805811103611)(-0.0951845338587598,0.869854975559225)(-0.0860548624724535,0.868977985489344)(-0.076955001421054,0.868178389343159)(-0.0678816497410414,0.867459355901726)(-0.0588315669616509,0.866823682677269)(-0.0498015648058014,0.866273803297604)(-0.0407884993580884,0.865811793907458)(-0.031789263628817,0.865439378613448)(-0.0228007804470269,0.86515793399491)(-0.0138199956187232,0.864968492698595)(-0.00484387128916097,0.86487174613131)(0.00413062054992073,0.86486804626092)(0.0131065044657792,0.864957406532608)(0.0220868079596647,0.865139501903862)(0.0310745678678041,0.865413667998346)(0.0400728368451416,0.865778899375413)(0.0490846899893877,0.866233846908655)(0.0581132316643747,0.866776814263373)(0.0671616025836533,0.86740575345915)(0.0762329872179083,0.868118259499872)(0.0853306215929563,0.86891156404933)(0.0944578015489898,0.869782528126014)(0.103617891536305,0.87072763378576)(0.112814334028067,0.871742974755404)(0.122050659636727,0.872824245974521)(0.131330498027694,0.873966731995467)(0.140657589731544,0.875165294184274)(0.150035798964942,0.876414356656256)(0.159469127580043,0.877707890870336)(0.168961730273025,0.879039398794908)(0.178517931194274,0.880401894545265)(0.188142242115817,0.881787884378052)(0.197839382325887,0.883189344911504)(0.207614300435987,0.884597699421116)(0.217472198302564,0.886003792038446)(0.227418557283408,0.887397859655546)(0.23745916706779,0.888769501308681)(0.247600157339586,0.890107644781558)(0.257848032553128,0.891400510130324)(0.26820971012286,0.89263556978831)(0.278692562348573,0.893799504858262)(0.289304462418039,0.894878157141459)(0.300053834846865,0.895856476386442)(0.310949710729784,0.89671846216339)(0.322001788186751,0.897447099682204)(0.333220498388309,0.898024288771542)(0.344617077534129,0.898430765120769)(0.356203645132041,0.898646012755213)(0.367993288875795,0.898648166565296)(0.380000156340424,0.898413903540298)(0.392239553593639,0.897918321165754)(0.404728050646399,0.897134801228376)(0.417483593417715,0.896034857032819)(0.430525621544243,0.894587961770725)(0.443875190894079,0.892761355495671)(0.45755509900718,0.890519827852007)(0.471590010831561,0.887825473388524)(0.486006580990245,0.884637415973365)(0.50083356731704,0.880911498534512)(0.516101928435408,0.87659993411564)(0.531844895594547,0.871650914107981)(0.548098005659478,0.866008169570621)(0.564899077882188,0.859610481891154)(0.582288111626809,0.852391139820582)(0.600307075316214,0.844277341359746)(0.618999548218955,0.835189541385851)(0.63841016601189,0.825040749709698)(0.658583808091236,0.813735790021289)(0.679564449252803,0.801170538678217)(0.701393580796544,0.787231174512526)(0.724108087014438,0.771793488020611)(0.747737443974772,0.754722321950648)(0.772300091480279,0.735871247045436)(0.797798821157591,0.715082618093612)(0.824215031938734,0.692188207461366)(0.851501740798708,0.66701067543203)(0.879575318281314,0.639366205552556)(0.908306066271956,0.609068700255086)(0.93750799302648,0.575935980812487)(0.966928487023119,0.539798438724564)(0.996239050251842,0.500510502566806)(1.02502879167878,0.457965063913213)(1.05280291230514,0.41211059600101)(1.07898876393618,0.362970068709738)(1.10295198441935,0.310659940476125)(1.12402442130554,0.255406619891378)(1.1415438577137,0.197557091495032)(1.15490301161011,0.137580245297531)(1.16360237018564,0.0760561768675931)(1.16729904116892,0.0136524692615273)(1.165843006651,-0.0489110208250922)(1.15929366534702,-0.110904741902926)(1.1479132336725,-0.171633431960465)(1.13213838696021,-0.230475187010087)(1.11253587413171,-0.286910540128121)(1.08975036460764,-0.340538852357703)(1.06445294370187,-0.391081972589622)(1.03729686092415,-0.438377259518105)(1.0088843282198,-0.482363232484252)(0.979745376688361,-0.523061313234169)(0.950327684412521,-0.560556612985749)(0.92099511472948,-0.59497987538836)(0.892032347757607,-0.626491811712598)(0.86365318557042,-0.655270342080608)(0.836010589668477,-0.681500751937837)(0.809207060892116,-0.705368475729968)(0.783304473079196,-0.727054083494504)(0.758332868491784,-0.746730017283906)(0.734298006320656,-0.764558657296507)(0.711187639748839,-0.780691359297138)(0.688976604795654,-0.795268174438857)(0.66763085807537,-0.80841802834355)(0.647110619495244,-0.820259192929574)(0.627372773864311,-0.830899930442788)(0.608372672104612,-0.840439224927205)(0.590065454552129,-0.848967543346838)(0.572406999498893,-0.856567588381263)(0.555354581767909,-0.863315019136513)(0.538867309750423,-0.869279125997061)(0.522906395331582,-0.874523452695294)(0.507435299477773,-0.879106363252926)(0.492419786757607,-0.883081554406407)(0.477827914439565,-0.886498515950126)(0.463629975757013,-0.889402942469987)(0.449798412175618,-0.891837100450345)(0.436307705792016,-0.893840154898383)(0.42313426012359,-0.895448459569589)(0.410256275343524,-0.896695814681287)(0.397653622328388,-0.897613695730129)(0.385307718605028,-0.89823145672063)(0.373201408316256,-0.898576510794515)(0.361318847600641,-0.898674490938455)(0.349645396243639,-0.898549393152197)(0.338167516061768,-0.898223704184896)(0.326872676194672,-0.897718515697178)(0.315749265275396,-0.897053626480792)(0.304786510306722,-0.89624763416592)(0.293974401975654,-0.895318017667051)(0.283303626076959,-0.894281211459997)(0.27276550068114,-0.89315267264337)(0.262351918665321,-0.891946941615635)(0.252055295222049,-0.890677697091971)(0.241868519966929,-0.889357806091824)(0.231784913278557,-0.887999369446535)(0.22179818652073,-0.886613763305569)(0.211902405816188,-0.885211677058138)(0.202091959061845,-0.883803148033156)(0.192361525896334,-0.882397593293945)(0.182706050351897,-0.881003838803278)(0.173120715942764,-0.87963014619918)(0.163600922961886,-0.878284237391015)(0.15414226777616,-0.876973317158775)(0.144740523927631,-0.875704093915078)(0.1353916248642,-0.874482798769166)(0.126091648138158,-0.873315203014421)(0.116836800924457,-0.872206634145503)(0.107623406723062,-0.871161990497651)(0.0984478931209546,-0.870185754588845)(0.0893067804996102,-0.869282005235106)(0.0801966715828662,-0.868454428500063)(0.0711142417283693,-0.867706327531771)(0.0620562298730227,-0.86704063133261)(0.0530194300493493,-0.866459902501689)(0.0440006833953074,-0.865966343983404)(0.034996870584979,-0.865561804850655)(0.0260049046117594,-0.865247785146514)(0.0170217238591562,-0.865025439803776)(0.00804428539718142,-0.864895581657884)(-0.000930441555415016,-0.864858683564909)(-0.00990548206121331,-0.864914879632715)(-0.0188838618434999,-0.865063965570013)(-0.0278686136715012,-0.865305398154618)(-0.0368627838080633,-0.86563829381889)(-0.045869438576992,-0.866061426346972)(-0.0548916711084601,-0.866573223674953)(-0.0639326083226603,-0.867171763781504)(-0.072995418214273,-0.86785476965272)(-0.0820833175033011,-0.868619603300834)(-0.0911995797214574,-0.869463258812085)(-0.100347543807645,-0.870382354394207)(-0.109530623291088,-0.871373123388739)(-0.118752316146482,-0.872431404207458)(-0.128016215412174,-0.873552629145711)(-0.137326020669802,-0.874731812018017)(-0.146685550492325,-0.875963534553044)(-0.156098755976602,-0.877241931475601)(-0.165569735487236,-0.878560674192642)(-0.175102750749804,-0.879912952988054)(-0.184702244444282,-0.881291457617105)(-0.194372859463294,-0.882688356175557)(-0.204119460014915,-0.884095272100164)(-0.213947154766031,-0.885503259136449)(-0.223861322239764,-0.886902774085696)(-0.233867638699213,-0.888283647115432)(-0.243972108769317,-0.889635049386274)(-0.254181099069372,-0.890945457711326)(-0.264501375149482,-0.892202615922829)(-0.274940142045547,-0.893393492572345)(-0.285505088787572,-0.894504234535723)(-0.296204437214982,-0.895520116030387)(-0.307046995468568,-0.896425482479547)(-0.318042216539952,-0.897203688574129)(-0.329200262263723,-0.897837029787231)(-0.340532073131536,-0.898306666485933)(-0.352049444287162,-0.898592539659748)(-0.363765108021248,-0.898673277141915)(-0.375692823017077,-0.898526089037281)(-0.387847470494166,-0.898126650886752)(-0.400245157242702,-0.897448972891665)(-0.412903325322043,-0.896465253290661)(-0.425840867889435,-0.895145713726321)(-0.439078250203184,-0.893458414159949)(-0.452637634271745,-0.891369044593203)(-0.46654300485073,-0.888840690541145)(-0.480820293464086,-0.885833568884034)(-0.495497495769066,-0.882304730421741)(-0.510604775800509,-0.878207725195113)(-0.526174548299328,-0.873492226464764)(-0.542241527303245,-0.868103609214566)(-0.558842725272406,-0.861982479269203)(-0.576017382019673,-0.855064149717909)(-0.593806796359889,-0.84727806251401)(-0.612254025399683,-0.838547155144258)(-0.631403406463331,-0.828787175510827)(-0.651299844522266,-0.817905953158229)(-0.67198779349463,-0.805802642399357)(-0.693509842958822,-0.79236696365851)(-0.715904803150159,-0.777478484607496)(-0.739205161789786,-0.76100600383383)(-0.76343376873051,-0.742807128447173)(-0.788599592835503,-0.722728174827778)(-0.81469239686485,-0.700604569906816)(-0.841676200984859,-0.676261989110792)(-0.869481468890583,-0.649518534237081)(-0.897996072181411,-0.620188323649784)(-0.927055291602904,-0.588086925014871)(-0.956431419899535,-0.553039084094512)(-0.985823951267606,-0.514889156184415)(-1.01485186039212,-0.473514481608949)(-1.04305002320315,-0.428841609600834)(-1.06987227134866,-0.380864724084245)(-1.09470367878118,-0.329664862107127)(-1.11688417195487,-0.275427628443646)(-1.1357441907092,-0.218456307134965)(-1.15065085445498,-0.159176878913413)(-1.16106022589295,-0.0981318355825356)(-1.1665685741425,-0.0359610700712475)(-1.16695406670084,0.0266295844521898)(-1.16220096348523,0.0889089221676318)(-1.15250136769731,0.150164589916096)(-1.13823416641331,0.209744586684223)(-1.11992549417627,0.267090352718549)(-1.09819834282892,0.321757823349923)(-1.07371994176128,0.373425481211384)(-1.04715432989124,0.421890835253646)(-1.01912496331195,0.467058294429009)(-0.990189307345527,0.508921927307616)(-0.960824970248101,0.547546300462891)(-0.931425431942519,0.583047824059214)(-0.902302799125424,0.615578141998114)(-0.873695051251527,0.645310314426447)(-0.845775648152582,0.672427956273057)(-0.818663913850697,0.697117128519753)(-0.792435139549202,0.719560591469295)(-0.76712978559548,0.739933967994294)(-0.742761485117575,0.758403380159562)(-0.719323769145681,0.775124177043625)(-0.696795565309236,0.790240440072452)(-0.675145592912005,0.803885020150389)(-0.65433580670697,0.816179921083568)(-0.634324045783016,0.827236893581689)(-0.615066033820857,0.837158143408299)(-0.596516859979108,0.846037087179471)(-0.578632050426828,0.853959111488773)(-0.561368321666568,0.861002307080375)(-0.544684089650207,0.867238161147228)(-0.52853979383135,0.87273219868833)(-0.512898082823118,0.877544569162796)(-0.497723898091235,0.881730578150483)(-0.482984483849714,0.885341165909049)(-0.468649344745295,0.888423336001627)(-0.454690167729084,0.891020537844136)(-0.441080720459469,0.89317300728997)(-0.42779673543495,0.89491806937656)(-0.414815786631062,0.896290407202292)(-0.402117163558386,0.897322300652071)(-0.389681746244712,0.898043838391059)(-0.377491883574484,0.898483106229522)(-0.365531276615203,0.898666354646125)(-0.353784867961399,0.898618147954941)(-0.342238737684961,0.898361497318975)(-0.330880006158247,0.897917979554244)(-0.319696743785173,0.897307843433891)(-0.308677887512874,0.896550104991717)(-0.297813163885635,0.895662633137432)(-0.287093018330489,0.894662226730363)(-0.276508550320015,0.893564684112555)(-0.266051454035113,0.892384865974095)(-0.255713964142696,0.891136752311387)(-0.245488806306277,0.889833494141042)(-0.235369152057797,0.888487460546641)(-0.225348577674426,0.887110281560987)(-0.215421026722588,0.885712887321636)(-0.205580775951523,0.884305543881127)(-0.195822404239961,0.882897886004009)(-0.186140764320235,0.881498947240313)(-0.176530957025044,0.880117187527749)(-0.166988307821703,0.878760518542785)(-0.157508345417689,0.877436326992509)(-0.148086782238914,0.876151496014815)(-0.138719496598665,0.874912424833069)(-0.129402516390394,0.873725046792853)(-0.120132004151575,0.872594845892135)(-0.110904243358659,0.871526871902049)(-0.101715625824831,0.870525754163023)(-0.092562640082849,0.8695957141301)(-0.0834418606447597,0.868740576731709)(-0.0743499380388217,0.86796378059766)(-0.0652835895316024,0.867268387204655)(-0.0562395904499181,0.866657088980934)(-0.0472147660232567,0.866132216405696)(-0.0382059836724359,0.865695744133585)(-0.0292101456747071,0.865349296169643)(-0.0202241821392451,0.86509415011571)(-0.0112450442300583,0.864931240505097)(-0.00226969757582644,0.864861161238583)(0.0067048841919891,0.864884167131087)(0.015681725830093,0.865000174574946)(0.0246638568600241,0.865208761322312)(0.0336543179870567,0.86550916538583)(0.0426561676182345,0.865900283053435)(0.0516724885374873,0.866380666009638)(0.060706394797289,0.866948517552147)(0.069761038888508,0.867601687888953)(0.0788396192528668,0.868337668497017)(0.0879453882058169,0.869153585519458)(0.0970816603417535,0.870046192173469)(0.106251821498237,0.871011860136111)(0.115459338361434,0.872046569869442)(0.124707768801318,0.873145899840207) 
};
\addplot [
color=black,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (0.453596121425577,0.891207360061435)(0.613566584579698,0.837869922741)(0.843480277030945,0.674305754035099)(1.11777204315025,0.27080232822863)(1.09783481713329,-0.321329495160742)(0.817477027006444,-0.69584553384512)(0.596303068495956,-0.844411366298302)(0.441154674712763,-0.89153552371496)(0.319930313406595,-0.895696959622988)(0.21579638091824,-0.884112394350031)(0.120649996538139,-0.870972438931696)(0.0298806680864778,-0.863671762530461)(-0.059863855236851,-0.865196054072868)(-0.151688173921792,-0.874965127555171)(-0.249218090576681,-0.88867331010256)(-0.357876237247169,-0.897038068019609)(-0.487882477128305,-0.882552730488073)(-0.660862409101919,-0.810630567828431)(-0.910644791582365,-0.603841413571211)(-1.15377666174586,-0.130805016047259)(-1.03427290322115,0.437293364890576)(-0.756942245753837,0.74367781902243)(-0.555249843027619,0.859900794496768)(-0.410626051321027,0.893334127630237)(-0.294656927984046,0.892037210549197)(-0.193329656403538,0.879137966629682)(-0.0997098914855558,0.866863799995245)(-0.00962911366542556,0.861436737950327)(0.0801243898065867,0.864989288726785)(0.172684656149081,0.876157143149843)(0.271911075682496,0.88970310349003)(0.383895102857763,0.894957841841384)(0.520561122463236,0.87185026994959)(0.706894441778372,0.779776741650077)(0.972104484516562,0.527066302910089)(1.16350002241453,0.000194154768501487)(0.971672131202687,-0.524833109745984)(0.707261302717813,-0.777401632933756)(0.521280595066117,-0.869826837074461)(0.384732586781013,-0.893202251618935)(0.272861141369818,-0.888082836737276)(0.173763671109641,-0.874558349599558)(0.0813547306250962,-0.863321617109184)(-0.008215770822806,-0.859640680667229)(-0.0980672668521511,-0.864924491732495)(-0.191385426498269,-0.877110165070723)(-0.292282004114509,-0.890092122430453)(-0.407549570096961,-0.891857307280535)(-0.550852323146359,-0.85973983203243)(-0.750072897847193,-0.746841038153717)(-1.02405641846365,-0.448548033627316)(-1.15321540464023,0.112281955222567)(-0.917133279437625,0.588636821411896)(-0.66757250305549,0.80086679207298)(-0.493685400973815,0.875925838520484)(-0.363226916120352,0.891982380000356)(-0.254498186315229,0.884238137448454)(-0.157133868924871,0.870528571569067)(-0.0656565189303276,0.860356101952051)(0.0235588127775361,0.858221854380237)(0.113575995591995,0.864929771465859)(0.207647819403774,0.87780600419104)(0.310146668447972,0.889954726675828)(0.42857110122673,0.888095945905134)(0.5782818053632,0.847017160053791)(0.789367860021533,0.713510307889972)(1.06506157105607,0.372648634378336)(1.13163345058503,-0.204547049310831)(0.872038807882444,-0.634943209746853)(0.63605486411507,-0.817234024004789)(0.471357839909274,-0.879504311372703)(0.345498744112859,-0.890201383427222)(0.239181321906949,-0.880659161559175)(0.143159003104003,-0.867019221007703)(0.0523918348103394,-0.857855438851944)(-0.0365862530172864,-0.857052002528907)(-0.126809394111886,-0.864908786308888)(-0.221606500625966,-0.878222844536231)(-0.325609596492058,-0.889390533721478)(-0.447005818758536,-0.883960221261086)(-0.602751748953377,-0.834278380671305)(-0.824353453416442,-0.681034912343112)(-1.09559758887539,-0.302323084691551)(-1.10548587586838,0.278477570459421)(-0.835292322510633,0.668912870599893)(-0.610849669512908,0.828727161497268)(-0.453204409372953,0.881413845931947)(-0.330878757735706,0.888133195802906)(-0.226441855261379,0.87735406560921)(-0.131475382169284,0.86391945982228)(-0.0412607468980629,0.855670199522493)(0.0475538263333486,0.855991415384857)(0.137988686625252,0.864763653630732)(0.233450632385212,0.878330436984893)(0.338819245304228,0.88846530361782)(0.462927584155628,0.879657886940776)(0.624170685843598,0.821983230654548)(0.854668574106346,0.650475127431179)(1.11688668015532,0.239745991377371)(1.07909468079265,-0.336521690043185)(0.805671977365058,-0.693872486079217)(0.590719161284002,-0.836714469345246)(0.438522283341374,-0.882174905281718)(0.318941499236068,-0.885935366364173)(0.215988493874072,-0.874310776411542)(0.121865589666589,-0.861140506368895)(0.0320940355159649,-0.853686642450627)(-0.0565938260039165,-0.854933657865875)(-0.147212861325668,-0.864419035052834)(-0.243242019461919,-0.878107887266885)(-0.349782578948127,-0.887244882427301)(-0.476238842802373,-0.875402683490018)(-0.642222537445334,-0.810646750900111)(-0.879749670460558,-0.623089464722749)(-1.13044098722769,-0.186967386668147)(-1.05529712140787,0.380524239290653)(-0.782468212534467,0.711782943649704)(-0.575039039742601,0.842015793167396)(-0.426994657334804,0.88212469622168)(-0.309523444639591,0.883729678544416)(-0.207731254787505,0.871542295461395)(-0.114281170668226,0.858639338566565)(-0.0248725666383484,0.851837293501637)(0.0636996673582776,0.853809677082104)(0.154447753986964,0.86382572788312)(0.250909944503668,0.877552514131503)(0.358368277618136,0.885814995838696)(0.486688066179722,0.87144965091369)(0.656414230890461,0.800888638525069)(0.898952036973963,0.600357980768539)(1.1379802748113,0.145859699564679)(1.03600181689605,-0.411809927940579)(0.765346675977074,-0.723833818143808)(0.56354243630099,-0.845151590929565)(0.418524103327874,-0.881501014783912)(0.302607472252366,-0.881619826409721)(0.201689932074482,-0.869077630148307)(0.10876285914775,-0.856401175045949)(0.0196532796320034,-0.850084224032515)(-0.0687979070152686,-0.85257607380603)(-0.159599352454436,-0.862954486420574)(-0.256329745693932,-0.876676245070378)(-0.364397149689629,-0.884272418111532)(-0.49398539183603,-0.8680640064975)(-0.666244011260058,-0.793338567606382)(-0.911768190454612,-0.583715259580324)(-1.14122552609871,-0.117803834196673)(-1.0223929709677,0.431412956307674)(-0.754121934437018,0.73079753674718)(-0.556106060055726,0.846470255723329)(-0.413088565117075,0.880472451688078)(-0.298216599712259,0.879685054907164)(-0.197907053471971,0.866943616611734)(-0.10536400691816,0.854420688039404)(-0.0164984089176613,0.848404485662101)(0.0718163621950535,0.851205685991312)(0.162582028973162,0.861789541780009)(0.259394577654935,0.875496463292451)(0.367723266747029,0.882702570772209)(0.497905100875861,0.865465035555318)(0.671343587043569,0.788500400111987)(0.917933874152479,0.574245617598813)(1.14156806225345,0.103551660561631)(1.01507616064415,-0.440127067240159)(0.748649741835018,-0.733172179926992)(0.552648625725515,-0.846195308673159)(0.410671490449981,-0.879146701256033)(0.296361582859494,-0.877975219688945)(0.196404613799582,-0.865156786439208)(0.104112407548177,-0.852694832285318)(0.0154401784611262,-0.846785226753142)(-0.072718056116227,-0.849684481962365)(-0.163352500044193,-0.860325136470369)(-0.260051211024607,-0.874028117244458)(-0.368274995317341,-0.881160092741692)(-0.498338728271685,-0.863781490507922)(-0.67154801463981,-0.78665195642432)(-0.917412152349438,-0.572491327550702)(-1.13980257407329,-0.103294675046567)(-1.01423170283313,0.438453348526796)(-0.74881272056232,0.731222544542958)(-0.553105354095382,0.844439873309502)(-0.411244409309561,0.877574859670975)(-0.297028235768991,0.87651218826928)(-0.197173735065209,0.86372421098859)(-0.105001154042613,0.85122383338923)(-0.0164722684727941,0.845224817363096)(0.0715095222000213,0.848012333494567)(0.161918264282387,0.858564968665483)(0.258309169880504,0.872280205785786)(0.366066009438322,0.87965960579736)(0.495310075584972,0.863031270172533)(0.666911890104292,0.787801949758172)(0.910342405467774,0.57838860753276)(1.13601643791048,0.116773334171887)(1.01971962486427,-0.42656138980224)(0.754530815692565,-0.724992930679035)(0.557428234409639,-0.841213386096324)(0.414767724807906,-0.875755933328583)(0.300178561777334,-0.875293602268107)(0.200175770011182,-0.862646758992925)(0.107989608835967,-0.850013960213949)(0.0195506587527163,-0.843735141386873)(-0.0682400347552937,-0.846204845444153)(-0.158336819139916,-0.856523595876267)(-0.254239773273234,-0.870256838275947)(-0.361193764017479,-0.87817665326653)(-0.488971882431218,-0.863122977327613)(-0.657700138302247,-0.791695421656636)(-0.897022300883281,-0.591291810544558)(-1.12962811167398,-0.143302782342364)(-1.03109113211259,0.404313199665248)(-0.765757187802588,0.714319067632426)(-0.565584928041955,0.8364275768849)(-0.421191015381432,0.873640419863039)(-0.305751531669221,0.874295045907925)(-0.205343303592864,0.8619203270814)(-0.113004603396812,0.849078190566578)(-0.024595092474442,0.842342082285603)(0.0629997338877831,0.844294143852448)(0.152713067558556,0.854228229410537)(0.247972113335149,0.867961199892514)(0.353832279689495,0.87665607808839)(0.47959122477398,0.863874074400419)(0.64436146897462,0.797857045911559)(0.877925962862765,0.610064266236568)(1.11954981661671,0.181711406740493)(1.04750849095276,-0.371345451307457)(0.782456766723993,-0.698836204113731)(0.577555981476298,-0.829898459197317)(0.430454073208777,-0.871130537373723)(0.313665617017418,-0.873468915800084)(0.212583767240225,-0.86153367522329)(0.119945096649564,-0.848433358439936)(0.0314949100393718,-0.84108243561808)(-0.0559122993036637,-0.842326282044425)(-0.145189837184265,-0.851717903940998)(-0.239679961523887,-0.86539878766973)(-0.344212019989641,-0.87502383698992)(-0.467514611367298,-0.86504159256733)(-0.627469527420548,-0.805668244798053)(-0.85370364797363,-0.633245398044032)(-1.10444707568483,-0.230299197483527)(-1.06761966096839,0.327159759430089)(-0.804596540398315,0.677954174370034)(-0.593353351518233,0.821331575761305)(-0.442506933191811,0.86807298742215)(-0.323838668601064,0.872739805587563)(-0.221799785777143,0.86146394685391)(-0.128703610842125,0.848094566985716)(-0.0401322141390707,0.839996846204604)(0.0471092200503154,0.84035325243763)(0.135918272112341,0.849036353946101)(0.229545854923285,0.862574898974344)(0.332572548923804,0.873196475597514)(0.453097978408177,0.866359267081357)(0.607612814695484,0.814470260008966)(0.825094331743182,0.659295575469083)(1.08301972960939,0.286962424513777)(1.08945403417238,-0.271127024018732)(0.832197080271272,-0.650743169763931)(0.613097623719634,-0.810267489778252)(0.457374430130417,-0.864237478289694)(0.336243927662093,-0.871996868993641)(0.232941141441423,-0.861673263372169)(0.139216805194437,-0.848070928088499)(0.0504328917153937,-0.839122256408934)(-0.0366766426079827,-0.838421793329392)(-0.125000554913664,-0.846218990175096)(-0.217696694329318,-0.85948441475983)(-0.319085474547737,-0.871082848059574)(-0.436605476268885,-0.867569111374835)(-0.585248106548159,-0.823664841567639)(-0.792748085737235,-0.686854595071359)(-1.05418574579779,-0.349509056692311)(-1.11034967723938,0.202349664607305)(-0.865462265341708,0.615675937443518)(-0.6371730672617,0.795965221660032)(-0.475271143625938,0.859274513699713)(-0.350999822056557,0.87108344118528)(-0.246081225662597,0.86211044067892)(-0.151534685931986,0.84836940607363)(-0.062431995910592,0.838492847774955)(0.0245915012613096,0.836569549609902)(0.112425600509945,0.843284923217754)(0.204136944219423,0.856102876109962)(0.303782344228856,0.868580607236343)(0.418127159713456,0.868434416115035)(0.560597914735458,0.832763646116077)(0.757086014590896,0.714874568672395)(1.01715849622645,0.4159169224198)(1.12680285971687,-0.119582040113548)(0.90485669656642,-0.570268621731993)(0.666400329746887,-0.777234807496631)(0.496713264668068,-0.852656014706313)(0.368440518099587,-0.869782932244766)(0.261465136172988,-0.862716698046706)(0.165855299360769,-0.849009130632898)(0.076299102484321,-0.838157529393729)(-0.0107037847542539,-0.834842981506971)(-0.0980586223723159,-0.840253707233734)(-0.188746516349112,-0.852400541703453)(-0.286564041711818,-0.865584733372964)(-0.397607661218895,-0.868735699889124)(-0.53371423558332,-0.841352401913138)(-0.718401863293081,-0.742509584130793)(-0.971668974287452,-0.484160363345376)(-1.13421135420624,0.0218415785102153)(-0.950739741091875,0.510910504411081)(-0.70203629140945,0.752307705412084)(-0.522499491100029,0.843626023025477)(-0.389064688004936,0.867799310409295)(-0.279440943291514,0.863422081865363)(-0.182445334196448,0.850031763606417)(-0.0922499291166272,0.838204444859414)(-0.00516514494059796,0.833335410362065)(0.0817521225706657,0.837194014660298)(0.171409230897622,0.84839475072903)(0.267355280053266,0.862029718565193)(0.375043520602169,0.868276144709865)(0.504752388545807,0.849006676976627)(0.677254167711408,0.768835530736254)(0.918574176363072,0.55164572705003)(1.12712470728769,0.0896825000003428)(1.00203765844906,-0.433478365476885)(0.745349238691632,-0.718899229294132)(0.55344401435714,-0.831205034114421)(0.41330191738078,-0.864731237828665)(0.300243504069179,-0.864110169582094)(0.201435649672134,-0.851474368199323)(0.110348714589053,-0.838753064317298)(0.023027036201679,-0.832203189381797)(-0.0635440386555094,-0.834263141019331)(-0.152218497719463,-0.844206193140733)(-0.246323283561005,-0.857948894130182)(-0.350721631448726,-0.866920693243142)(-0.474237585465416,-0.855274976803741)(-0.634761935565533,-0.792735854833587)(-0.86032306918906,-0.615099294080282)(-1.10114215575692,-0.209531890276635)(-1.05422328927089,0.335022533838278)(-0.796880260159511,0.674423372011549)(-0.590044560154608,0.814211799482649)(-0.441297835970053,0.860027819975346)(-0.32383715412223,0.864545839553605)(-0.222702043495983,0.853290231298444)(-0.130417970137981,0.839879195220578)(-0.0426610169353723,0.831600267093949)(0.0437001788595575,0.831653964301308)(0.131494068346812,0.840021446916832)(0.223860443931121,0.853459533132124)(0.325146432401114,0.864620966221298)(0.442883501761907,0.859788198498905)(0.592178339722235,0.813228804807766)(0.800066234255091,0.671679240125315)(1.05559243086248,0.329133954132072)(1.09869806103896,-0.215042326757259)(0.85634412408406,-0.615686551951901)(0.632756469781582,-0.791052664275197)(0.473205833661802,-0.852887400840547)(0.350198003762887,-0.864317924348511)(0.24614563632926,-0.855297611762666)(0.152324801075822,-0.841548414940041)(0.0639132172894327,-0.831585753958418)(-0.0223930804195563,-0.829475964251859)(-0.109428795837799,-0.835958276477217)(-0.200183284025909,-0.848639052273329)(-0.298563631350004,-0.861352938640922)(-0.410983402289059,-0.862348978470192)(-0.549995131348169,-0.829877445622787)(-0.739829492617532,-0.720239358485058)(-0.993531537905797,-0.441282616191737)(-1.12477100215666,0.0747177833793948)(-0.923387667038224,0.537577593049641)(-0.682983174486448,0.759125887557336)(-0.509908760053443,0.842099731156856)(-0.379848263595983,0.862859056014846)(-0.27211876485241,0.857260298224143)(-0.176339734889564,0.843703059055726)(-0.0870100968375887,0.832192376467028)(-0.000577512224833099,0.827796285806814)(0.0858375251374686,0.832080434692147)(0.175110916350815,0.843520919069586)(0.270780330009687,0.857102606371994)(0.37830616557173,0.862902442349067)(0.507973382628905,0.842674348902035)(0.680359602305233,0.760885981630415)(0.919920351391074,0.541751185292361)(1.12202343289047,0.0820363113898973)(0.996018889486181,-0.432951981873122)(0.743021772711704,-0.714462689836671)(0.552958789056159,-0.825950430038878)(0.413683116178868,-0.859446774654446)(0.30118472858739,-0.858934596281454)(0.202853788620657,-0.846348802682115)(0.112239348851331,-0.833554897941924)(0.0254262888200833,-0.826809025993902)(-0.0605646144735218,-0.828597669157256)(-0.148539950569518,-0.83829941940391)(-0.241741200862823,-0.85202242266395)(-0.344842657859574,-0.861540121269143)(-0.466205013557769,-0.85167341804682)(-0.622643097693192,-0.793680789884671)(-0.841277989252617,-0.627372569315871)(-1.08459444698569,-0.243642025677957)(-1.06500624029233,0.296883364414337)(-0.813954392210244,0.652192322625818)(-0.603521422424894,0.802225372480581)(-0.452206416132663,0.853056605105934)(-0.333498239039859,0.8598700800094)(-0.231854671897398,0.849362115018277)(-0.139495918228864,0.835754930436074)(-0.0519822183561836,0.826728030713214)(0.0338395597542847,0.825803637031554)(0.120758328540956,0.833300764868349)(0.211794037163591,0.846418440788422)(0.310999396962833,0.858487658664399)(0.425178607992868,0.85698348197359)(0.56774748544359,0.818678326044808)(0.763678555958574,0.69652416356921)(1.0168160641252,0.393958404872535)(1.11256043949136,-0.130980208820933)(0.894849946535834,-0.566031631446124)(0.662791880140494,-0.767733429031464)(0.496040170310276,-0.842111431463406)(0.369301319856861,-0.8592501930399)(0.26342063747948,-0.852347430393701)(0.168788984355574,-0.838654332319491)(0.0802221331262916,-0.827576315587386)(-0.00570239022686161,-0.823818541629222)(-0.0918115191884271,-0.828696338659769)(-0.180970307680887,-0.840479408208503)(-0.276749069394613,-0.853937308415146)(-0.384719151693679,-0.858860147564567)(-0.515421291172976,-0.836516633689814)(-0.689717294268977,-0.750365500766406)(-0.929966141727026,-0.522972428228451)(-1.12009202764506,-0.0572224139477748)(-0.982842210222266,0.446478455044023)(-0.733581277283436,0.717244983463612)(-0.547089150228383,0.824267705407344)(-0.409694250701889,0.856007293865324)(-0.298255429567946,0.854862596822214)(-0.200626327308229,0.842145142950199)(-0.110545072967452,0.829427834129697)(-0.0241776604762794,0.822813227316094)(0.0614131067087971,0.824708381794933)(0.149003972782272,0.83446124228277)(0.241804052623394,0.848190968167549)(0.344432431318504,0.857732783998673)(0.46511843348798,0.84806057798171)(0.620324687041938,0.790825016542556)(0.836496051606493,0.627020902968276)(1.07812643271324,0.249886147508367)(1.06507241107038,-0.28588705687533)(0.817802086396233,-0.643636526759198)(0.607307217138222,-0.796307249159009)(0.455637196927038,-0.848661146377602)(0.336793230918822,-0.856253001833726)(0.235190391157738,-0.846030822827666)(0.142997368004115,-0.832366821270538)(0.0557569499735762,-0.823054039813832)(-0.0296773508058971,-0.821725626816317)(-0.116066845132212,-0.82883597056064)(-0.206370253502819,-0.841778644647274)(-0.30450114839996,-0.854196297709118)(-0.416926743168292,-0.8541179004634)(-0.556262875823103,-0.819467536931342)(-0.746258088253388,-0.706051170265898)(-0.99576480729661,-0.422626264846464)(-1.11461127795794,0.0879185760185878)(-0.913793709257313,0.537597355258758)(-0.678602570592763,0.753463527213961)(-0.508190058888882,0.834873365244931)(-0.379501347352358,0.855303757124533)(-0.272689147874958,0.849706293999558)(-0.177677961461962,0.836158598498225)(-0.0890861743030733,0.824543068112568)(-0.00342628758078653,0.819906401699011)(0.0821251317957,0.82387159469128)(0.170369574753409,0.835061491663912)(0.264708726991942,0.848740164591809)(0.370297388939326,0.855500608448186)(0.496670380969969,0.838136718227458)(0.662769312364247,0.76361489211255)(0.893044979487894,0.562482327720658)(1.1062171993293,0.131520809294346)(1.01443655902566,-0.386334875797165)(0.764627106345247,-0.687993890195971)(0.57000306053262,-0.811173032844193)(0.427851211762133,-0.850413035386639)(0.314003752947151,-0.852473069692708)(0.215180593325506,-0.840595005286191)(0.124602984663422,-0.827356682708374)(0.0382389184366136,-0.819503124214425)(-0.0468995735220616,-0.81994573264958)(-0.133547729630358,-0.828534341468132)(-0.224755449368616,-0.842018355490235)(-0.324732240993714,-0.853179449496601)(-0.440699279198798,-0.848652685585957)(-0.586922417444298,-0.80360620664769)(-0.788502402035296,-0.667491763774707)(-1.03660252143563,-0.341214439812784)(-1.0937933259532,0.184991454789188)(-0.866064115633306,0.58944562104488)(-0.643486856448545,0.772582395341462)(-0.483039107216356,0.839178326949742)(-0.359631874575235,0.853137052372973)(-0.255689301567369,0.845153647990193)(-0.162344131452139,0.831393041065749)(-0.0747171258255676,0.820698111871989)(0.0104822381136897,0.817448096557152)(0.0960166278133194,0.82275656892577)(0.184716215971576,0.834759894279752)(0.280132991210751,0.84813126458717)(0.387828666509,0.852582793749252)(0.518300223234725,0.829314551448299)(0.692059374897581,0.741784296418512)(0.929652475695307,0.513408989860103)(1.11357053466425,0.0520526188029676)(0.977554049592505,-0.44327609214379)(0.732241927221232,-0.711072532546709)(0.547450618234482,-0.817822029894835)(0.410842858661521,-0.84981297780241)(0.299945925702289,-0.848908418343936)(0.20281265346527,-0.836274646648295)(0.113248855207339,-0.823451552512577)(0.027458503756146,-0.816564904639431)(-0.0574579499948188,-0.818093994595838)(-0.144223465976125,-0.827522139598994)(-0.235948570659906,-0.841203437084217)(-0.337035618008425,-0.851385405127828)(-0.455189600096921,-0.84382501291637)(-0.605667972347074,-0.791920412509098)(-0.813754341049668,-0.641124064922885)(-1.05633387189451,-0.289765041352443)(-1.07562451934563,0.237759309286168)(-0.839117756362908,0.614550849202477)(-0.624453974815304,0.780776760268969)(-0.469391072099502,0.839869754558299)(-0.348834137376799,0.850610366561121)(-0.246486589671836,0.841513091464928)(-0.154108320360458,0.827743801159586)(-0.0670789781269553,0.817594689630317)(0.0177883054533622,0.815091659233494)(0.103221587974769,0.821081993464356)(0.19206216959843,0.833452764783177)(0.287935385740967,0.846580079241558)(0.396604632929953,0.849737445581269)(0.529027846992225,0.823329974911665)(0.70631883129586,0.729077799403423)(0.945959433565324,0.487338103410125)(1.11268570281153,0.0147952049516536)(0.959305026548798,-0.466497003232593)(0.71779763855003,-0.719220181902868)(0.53760287212478,-0.819050524937573)(0.403510115549495,-0.848060014460963)(0.29398823880956,-0.845983730194994)(0.197687881768621,-0.833089538401944)(0.108670290750071,-0.820466505074005)(0.0232447159805808,-0.813975853873293)(-0.0614446906921018,-0.815920742399634)(-0.148106919699061,-0.825646982979257)(-0.239863254741929,-0.839374829366946)(-0.341166278624039,-0.849186128825341)(-0.459848301743973,-0.840580448794103)(-0.611386227947388,-0.786458156353014)(-0.820755079108235,-0.631264967615292)(-1.05987169626784,-0.273743106578824)(-1.06840668855159,0.251046767701881)(-0.831466776442944,0.61913169065731)(-0.619568805767127,0.780907236462085)(-0.466146758409913,0.838189295059091)(-0.346474180025479,0.848217357020737)(-0.24467024610069,0.83889989843508)(-0.152678136350941,0.825134634516744)(-0.0659537510750769,0.815075394148232)(0.0186543780502097,0.812672191284503)(0.103853764494509,0.818732837999404)(0.192469144997597,0.83113045405067)(0.288105363013322,0.844250812864429)(0.396486090156272,0.847409278790518)(0.528465720249487,0.821119524886873)(0.704879630932594,0.727412397319837)(0.942913716771559,0.487608895778803)(1.1099687086492,0.0190362217842921)(0.960170078095908,-0.461102849514181)(0.7196693049636,-0.715123502812829)(0.539431100715059,-0.815995950767948)(0.405262813357108,-0.845610993325442)(0.295751557322373,-0.843831844510359)(0.199532715296108,-0.831013480302481)(0.110654412876766,-0.818306066886657)(0.0254251470191891,-0.811625514210398)(-0.0590015521503386,-0.81333650348618)(-0.14531330449338,-0.822867773430495)(-0.236586422396416,-0.836565739774989)(-0.337170909790501,-0.846721460539551)(-0.454651975118671,-0.839220026091401)(-0.603955579812679,-0.787799982477703)(-0.809601783261013,-0.638972539098426)(-1.04939552628169,-0.2936902915584)(-1.07367961240757,0.2272784922427)(-0.842217889043796,0.605023495184716)(-0.628125219874835,0.773729915483435)(-0.472893578380374,0.8344313237877)(-0.352281991853771,0.846052595657592)(-0.250035982547861,0.837319833790376)(-0.157882134249755,0.823537837072045)(-0.0711874676181032,0.81310897291754)(0.0132258504467102,0.810170404430174)(0.0980567756549009,0.815707440589223)(0.186086095469915,0.827806061776146)(0.280807632185024,0.841158459809876)(0.387674591927606,0.845586301512806)(0.516904316516118,0.822580066605487)(0.688239519035531,0.736424807953557)(0.921172456220759,0.513162890660659)(1.10483441736059,0.0633652504155459)(0.979299957743239,-0.427364127730206)(0.737567209188188,-0.698685124371087)(0.552781451636317,-0.808546168789398)(0.415969389035314,-0.842380619227822)(0.305106401996978,-0.842402362150224)(0.208214798384026,-0.830032886567465)(0.119062325971727,-0.816990876678917)(0.0338497917578089,-0.809561216561289)(-0.0502959345525609,-0.81040121798419)(-0.136037212681767,-0.819232932825495)(-0.226358072222996,-0.832772182727492)(-0.325374449104954,-0.843863418998733)(-0.440102287478495,-0.839353798092778)(-0.584238004938925,-0.794980737158912)(-0.781451857038353,-0.661966790044902)(-1.02337080717932,-0.346165806762485)(-1.08779671468593,0.165874867840567)(-0.871222988274845,0.570400074584907)(-0.650434842038976,0.758248247067473)(-0.489777873889771,0.82808897023578)(-0.366282386365821,0.843873472978533)(-0.262543452616708,0.83669205673295)(-0.169639773575157,0.822977633624851)(-0.0826669295396917,0.811784497000995)(0.00164978123871114,0.807703859623645)(0.0860192013191748,0.812110263281552)(0.173160445164225,0.823513667812577)(0.266387426347428,0.837177387608138)(0.37070483902323,0.843827329714319)(0.495272465996824,0.826636845221258)(0.657963984786968,0.753649051143478)(0.881204166958216,0.558940323468566)(1.09050188903777,0.14538104874323)(1.01421426511251,-0.361256625253669)(0.772347499278527,-0.667148174419139)(0.57830893729955,-0.795365597226241)(0.435929396636539,-0.837738908337905)(0.322159678649239,-0.841447300297116)(0.223737352111796,-0.830127656972912)(0.1338292099968,-0.816637931281873)(0.0483965118366433,-0.807971012823989)(-0.0355093886072918,-0.807313604587897)(-0.12053291934743,-0.814881741724395)(-0.209537817783657,-0.827975726960286)(-0.306318978740075,-0.840278509727625)(-0.41710492756211,-0.840044357955341)(-0.553855607792267,-0.805827167119655)(-0.738496030135281,-0.695384468719022)(-0.978407735960534,-0.423712611432269)(-1.10120542881722,0.0647452348971488)(-0.918518583551438,0.509530690240666)(-0.687910019593958,0.731479324918702)(-0.51760012399384,0.817746932808993)(-0.388851611118857,0.841045699047764)(-0.282350425082917,0.836817376332998)(-0.187984623704589,0.82351141012945)(-0.100337645472745,0.811303340847103)(-0.0159408154168311,0.805531413484996)(0.0679585166584505,0.808173970326376)(0.154017369019562,0.818357602186926)(0.245334950354114,0.832134828055965)(0.346369347324443,0.841434088248326)(0.464975755636551,0.831580046677536)(0.616518213061086,0.775239398714618)(0.824683980174136,0.616833016958199)(1.05643869441416,0.258658179206701)(1.05772319844577,-0.255758495612332)(0.825532315393275,-0.614539908655928)(0.617516124963304,-0.773552822838994)(0.465907725156202,-0.83031489605446)(0.347264824983149,-0.840391310174754)(0.246242180332821,-0.831179080485835)(0.154969435839228,-0.817395143766717)(0.0689825125194298,-0.807140713066615)(-0.0148167650252748,-0.804391177886007)(-0.0990795257119777,-0.810053204441807)(-0.186545715286293,-0.822195220284323)(-0.280655586153667,-0.835552186953721)(-0.386757111008056,-0.840074321257128)(-0.514803395654306,-0.817557228310598)(-0.683871937595437,-0.733098705768683)(-0.912845807247748,-0.515086233221664)(-1.097483694199,-0.0756893005353773)(-0.982065989616446,0.412114387970186)(-0.743208393389404,0.687593878717972)(-0.558067370160902,0.800685971226379)(-0.420857287294394,0.836352448153509)(-0.309888596767928,0.837278894837783)(-0.213111543263304,0.825180024764945)(-0.124238903249971,0.811962688553162)(-0.0394578811368372,0.804064861925241)(0.0440888245081167,0.804302014562014)(0.129018654592695,0.812596884847406)(0.218219425046649,0.825959879286623)(0.315590104214034,0.837711942721382)(0.427629019136317,0.835552235328803)(0.566855319862563,0.79699355577287)(0.75548953335391,0.677550083472778)(0.994306658367433,0.389766734850888)(1.09297629716957,-0.104628255762324)(0.898155833331813,-0.53034764030643)(0.673083817708616,-0.737806138229093)(0.50739912012522,-0.817595902689908)(0.381162847109327,-0.838113510086564)(0.276088059818221,-0.832838865154879)(0.182626498517994,-0.819362132429312)(0.0956011784192478,-0.807412995562941)(0.0116448533324563,-0.802065371303052)(-0.0719503702174374,-0.80512354028112)(-0.157824043648078,-0.815582606034713)(-0.249079700251056,-0.829373672949626)(-0.350211609262109,-0.838283330306221)(-0.469164029525092,-0.827426465764974)(-0.621405057207964,-0.76908681425736)(-0.830033322467676,-0.607048067095885)(-1.05756762090465,-0.2449571941811)(-1.05063931901574,0.265095711826873)(-0.81936009376522,0.616415370018588)(-0.613905912331637,0.772028441701638)(-0.463727656398213,0.82751351618919)(-0.345876399900726,0.837135551655065)(-0.245376106738374,0.827800538898059)(-0.154511049163801,0.814014448079593)(-0.0688827206401756,0.803777265939426)(0.0145729984408497,0.80101991398823)(0.09848214395364,0.806643628070349)(0.185556482320678,0.818748043375611)(0.279189793210087,0.832146312777474)(0.384630061846904,0.836945440707989)(0.51158861417754,0.815267975908104)(0.678623174821468,0.733006768954303)(0.904640271242918,0.520526896978774)(1.09229108581747,0.0899734408876691)(0.986753139322548,-0.397740075864693)(0.749491808028117,-0.678608976049886)(0.563331682790012,-0.795161470476189)(0.425391265362071,-0.832632231019285)(0.314090684198655,-0.834407528878079)(0.217228105085708,-0.822565215074417)(0.128431523751983,-0.809219959492202)(0.0438581546940095,-0.800957995246091)(-0.039348528552342,-0.800728144743055)(-0.123781524985947,-0.808604532663146)(-0.212269089076946,-0.821805243139152)(-0.308572620334817,-0.833974944659175)(-0.418862606385989,-0.83337677751485)(-0.554914741853608,-0.798666890304911)(-0.737968138128939,-0.688059976033117)(-0.973853155968809,-0.418650445799928)(-1.09427703113886,0.0618199864708045)(-0.916935689719097,0.501250572097194)(-0.689300329727034,0.723213749476632)(-0.5198596807714,0.810437398067364)(-0.391514866783854,0.834498872367359)(-0.285379714140479,0.830696442543857)(-0.191429931807763,0.817487156973724)(-0.104275573296139,0.805092208033355)(-0.0204719198730319,0.798924077663255)(0.0626988738159561,0.801074388269417)(0.147835892940874,0.810847092879192)(0.237926655849599,0.824582985411279)(0.337182256906766,0.834701597091159)(0.452871270774438,0.827441102118219)(0.599064528229863,0.777451599975415)(0.798399818549504,0.633985834020818)(1.03119878778309,0.304519810483514)(1.06840082242661,-0.199358421903697)(0.850535310852754,-0.579584615956814)(0.638035843898269,-0.755057376597845)(0.482290215992807,-0.820173639628409)(0.361460084904829,-0.834228396504351)(0.25941994233575,-0.826535127073262)(0.167802397029515,-0.812779853395892)(0.0819341571879396,-0.801658815331259)(-0.00134533994954195,-0.797596530715151)(-0.0846672521700949,-0.801925057688181)(-0.170670696991051,-0.813220558547001)(-0.262546426679754,-0.826943258569915)(-0.365044120405597,-0.834224039777502)(-0.486711074623056,-0.819071769201609)(-0.644030214999637,-0.751515728952259)(-0.85853715656456,-0.570761650137042)(-1.07121217080503,-0.183184340418026)(-1.02436763291626,0.317394324415849)(-0.790707654314506,0.638573337490172)(-0.594040732845746,0.777796524207735)(-0.449382351483627,0.826008894878172)(-0.334532883769795,0.832545803299404)(-0.235799509801758,0.822202880535173)(-0.146075019280393,0.808484564560472)(-0.0612168737876258,0.798831303772515)(0.021730657496757,0.796820280253727)(0.105349867333443,0.803098173446642)(0.192348309025331,0.815543710490509)(0.286162592913045,0.828728118778435)(0.392170299324009,0.832426431164868)(0.520362469423546,0.808197678356844)(0.689538005220957,0.720800658979213)(0.916083437787503,0.498948372509783)(1.09071528712715,0.0614958119499235)(0.972018592057166,-0.414512999000521)(0.738105481029578,-0.682936861549475)(0.556006162907625,-0.79390784939945)(0.420319389694043,-0.829074322753039)(0.310300106855944,-0.829967292427979)(0.214276741164349,-0.817901963003128)(0.126105059232072,-0.804628704305332)(0.0420409353681668,-0.796538039179406)(-0.0407228109442547,-0.796471224104319)(-0.124747461755391,-0.804449524852053)(-0.212832443982351,-0.817679514811235)(-0.308699038470871,-0.829836754530351)(-0.418434181340078,-0.829279080543072)(-0.553595041328975,-0.794899222864806)(-0.734882942981558,-0.68558484816964)(-0.967999991648249,-0.420312245821938)(-1.09037798710124,0.0533503474401588)(-0.918986354025161,0.49181037754631)(-0.692702054841241,0.716136897203574)(-0.523149027156419,0.805132160367235)(-0.394682726759436,0.830219029440643)(-0.288574602897693,0.82691229878676)(-0.194773214680077,0.813815653604644)(-0.10786813017959,0.801255663868035)(-0.0244145402616221,0.794740110152843)(0.0582887267879998,0.796467943270772)(0.142804057029049,0.805887414428281)(0.232043152626786,0.819557800365093)(0.330047305938742,0.830257875302196)(0.443683976961798,0.824876877897607)(0.586144185693231,0.779438615506128)(0.779256845580772,0.646471785041927)(1.01163828472784,0.337514742399995)(1.07439944248568,-0.156503694637845)(0.869510013275544,-0.552328526703764)(0.653841933521557,-0.740962328896138)(0.494740827681768,-0.812802061081427)(0.37208104783314,-0.830077005946972)(0.269148576621929,-0.823668393964767)(0.177167997785105,-0.810040797726038)(0.0912883852039057,-0.798354193506974)(0.00828983450832287,-0.793369371690943)(-0.0744553952324177,-0.796721288712445)(-0.159528804774658,-0.807330885849584)(-0.249972510798209,-0.821134421070618)(-0.350180021060211,-0.830017037069861)(-0.467859764288301,-0.819355606097824)(-0.617845178237616,-0.762116512069271)(-0.821953302625294,-0.604140331966385)(-1.0453946918554,-0.253401859470366)(-1.04814528396622,0.246145026891096)(-0.825043977228358,0.599652104583968)(-0.62048879366066,0.759601564583232)(-0.470021097528831,0.817904187119447)(-0.352075714915794,0.829078320760483)(-0.251749984022819,0.820389979473183)(-0.161273785589246,0.806585837033122)(-0.0762273842935732,0.795857121976111)(0.00643858165184892,0.792325983619627)(0.0893025187661747,0.797127836340588)(0.174978952708414,0.808695892047372)(0.26665536550224,0.822367198577229)(0.369104337368159,0.829140840742925)(0.490919786073727,0.812847298958071)(0.648514224814455,0.743234408084475)(0.862207751039901,0.559362381893474)(1.06867388106028,0.170845132655914)(1.01645221307333,-0.322217060015362)(0.785782466341722,-0.636749778786373)(0.591729861972209,-0.773611957120571)(0.448401973467472,-0.821129825409086)(0.334329785388544,-0.827514131252873)(0.23617028907035,-0.817166861640135)(0.146950571522501,-0.803433556624352)(0.0625876540832123,-0.79369239188034)(-0.0198368551726097,-0.791515483698099)(-0.10286937119127,-0.79759371284722)(-0.189167217526952,-0.809909248941797)(-0.282073485166036,-0.823226452261244)(-0.386757319992616,-0.82767510577728)(-0.512717434714303,-0.805525823922836)(-0.677795148200183,-0.72320688313218)(-0.899080595304865,-0.513243871762752)(-1.0818870893869,-0.0927615171766837)(-0.983188927490967,0.385373528066067)(-0.75163019053868,0.665767133301823)(-0.566980409596942,0.78407068547926)(-0.429546726503188,0.822977463651063)(-0.318671804603163,0.82560800093945)(-0.222320945259715,0.814076762148921)(-0.134154712537603,0.800579194892144)(-0.0503549347561011,0.791809689396948)(0.0318955345620325,0.790867047373281)(0.115123607118879,0.798048079857647)(0.202035379588427,0.810921527455031)(0.296134025077004,0.823712239087325)(0.402989982060535,0.825712483667183)(0.532993745854381,0.79765277594919)(0.705180262496548,0.702635561058552)(0.931648253343889,0.467282729015042)(1.08648764484774,0.0217198958406611)(0.951167877600662,-0.436712094487823)(0.722420371077829,-0.688301153905251)(0.54587480590948,-0.79177227846208)(0.413271050236585,-0.82383245351976)(0.305026147867098,-0.823542299018314)(0.210179210124401,-0.81118838272462)(0.122892056635371,-0.798024076148024)(0.0395545311480772,-0.790171938501514)(-0.0425724032823221,-0.790326782708771)(-0.126005190926292,-0.798439991492348)(-0.213501364287646,-0.811707391041906)(-0.308722617102114,-0.823855995442579)(-0.417631400405262,-0.823390153953985)(-0.551464016802683,-0.789560215921035)(-0.73015556780699,-0.682248765376731)(-0.959308571962691,-0.423129845383682)(-1.08465519262171,0.040585975226754)(-0.922123066975639,0.477691937846067)(-0.697865017068849,0.705639743545637)(-0.528105870681486,0.797344259950714)(-0.399421079381905,0.823997742744306)(-0.293322960950715,0.821454645353629)(-0.19971604407834,0.80854598862032)(-0.113156076970239,0.795758388935234)(-0.0301955123882962,0.788740750351229)(0.051844804501035,0.78984722014729)(0.135477200690976,0.798731084155112)(0.223510401401212,0.812258594410203)(0.319757328912191,0.823708505127812)(0.430549846958709,0.82086377682573)(0.567895949585082,0.781594583749114)(0.752319869159078,0.662778954126734)(0.981920756227253,0.382279147985174)(1.07872361514812,-0.0934855223578167)(0.896882202442752,-0.509912895902397)(0.677559870810106,-0.71884437442666)(0.513360512586892,-0.80128603598468)(0.387824190222319,-0.823702497374555)(0.283463084965786,-0.819436186364712)(0.190869221675175,-0.806165093732585)(0.10490580348081,-0.793757030659554)(0.0222517048445789,-0.787473092576809)(-0.0597265705546656,-0.789384341568498)(-0.143541300030015,-0.798891645872445)(-0.232049552120113,-0.812576910521897)(-0.329202976324275,-0.823326421975934)(-0.44166848779726,-0.818282649545659)(-0.582130348130411,-0.774071763620123)(-0.771413059731473,-0.644877070192971)(-0.999733059263379,-0.345900107641488)(-1.07073007372514,0.137075530574975)(-0.875682917793764,0.534863904933204)(-0.661064245133007,0.728760376663297)(-0.501335210798008,0.803982068562585)(-0.378300524092362,0.823111974037252)(-0.2753304028995,0.817540958663855)(-0.183555918288496,0.804041118301717)(-0.0980783204794605,0.791986704596069)(-0.0156741469193066,0.78632607910302)(0.0662553705547362,0.788899519226879)(0.150224551492297,0.798899327842458)(0.239133612505057,0.812669390317293)(0.337055770431733,0.822764023570198)(0.450948530615727,0.815777994660614)(0.594062043120515,0.767261327390976)(0.787284365785271,0.629089076352235)(1.01321860861532,0.314832321418981)(1.06224188918473,-0.171846540224751)(0.858469011168898,-0.553775869774113)(0.647979036209931,-0.736029090740777)(0.491768268083342,-0.805717124734186)(0.370688983652737,-0.822341883656636)(0.268815540514705,-0.81579934793118)(0.177694556259777,-0.802160834338107)(0.0926091444035834,-0.790414463282348)(0.0104104735944856,-0.785262209195349)(-0.0714738223590316,-0.788361483317183)(-0.155560539394033,-0.798738264832058)(-0.244785782538528,-0.812545488319685)(-0.343323085181318,-0.822069727709058)(-0.45836755429305,-0.81346085613473) 
};
\end{axis}
\end{tikzpicture}%

==> fig1c.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=-1.5, xmax=1.5,
xlabel={$x_1$},
ymin=-2, ymax=1.5,
ylabel={$x_3$},
title={RK4}]
\addplot [
color=gray,
solid,
forget plot
]
coordinates{
 (0.453596121425577,0.891207360061435)(0.484358726824199,0.885023483376452)(0.517048271884121,0.876316858346165)(0.551994070082679,0.864575500288087)(0.589576127134914,0.849186470055478)(0.630220634273614,0.829410369517843)(0.674382213986947,0.80435029084939)(0.722501587567947,0.772916591946259)(0.774920428173217,0.733792789902649)(0.831726743139014,0.685416164023808)(0.892498621436403,0.626002295066361)(0.955925064123232,0.553667688166714)(1.0193387318728,0.466732598693094)(1.07833426424593,0.364286498668119)(1.12685595977914,0.247001214844734)(1.15823165094555,0.117915894776632)(1.16722245412388,-0.017391064641965)(1.15218285193784,-0.151754407384094)(1.11582850755855,-0.278260840331024)(1.06399133422868,-0.39193882470639)(1.00334747279042,-0.490406778816107)(0.939584639020915,-0.573481173015163)(0.87664509953538,-0.642338712996278)(0.816804973281462,-0.698753509760967)(0.761105560493661,-0.744603741503161)(0.709807371672767,-0.78162370930049)(0.662737806634074,-0.81131308539072)(0.619518482561085,-0.834927604763808)(0.579699126701054,-0.853504221309712)(0.542829587857446,-0.867896360168544)(0.508494467623805,-0.878808367217517)(0.476326635297823,-0.886825180399094)(0.446009555694159,-0.89243642503607)(0.417274169656968,-0.896055410041354)(0.389893501203514,-0.898033891980597)(0.363676665303207,-0.898673490052997)(0.338463102625328,-0.898234516374474)(0.314117403078133,-0.896942836848257)(0.290524834489457,-0.894995239407705)(0.267587569801136,-0.892563671298862)(0.245221550148286,-0.889798616423665)(0.223353900765817,-0.886831814459574)(0.201920814305731,-0.883778471370412)(0.180865822271205,-0.880739072133644)(0.160138384744528,-0.877800877783953)(0.139692738758923,-0.875039167650644)(0.11948695525689,-0.872518271990937)(0.0994821630440193,-0.870292428622688)(0.0796419053235655,-0.868406488546548)(0.0599316003081119,-0.866896489110756)(0.0403180821561823,-0.865790108415104)(0.0207692022045148,-0.865107010932234)(0.00125347328754232,-0.864859091414985)(-0.0182602580374155,-0.865050621808714)(-0.0378031252238206,-0.865678303903984)(-0.0574065546293753,-0.866731228690438)(-0.0771025907304724,-0.868190741671046)(-0.0969242474012504,-0.870030211638051)(-0.116905900231217,-0.872214698463484)(-0.137083736787025,-0.874700513164268)(-0.157496284437183,-0.877434660676997)(-0.178185038958662,-0.880354152179483)(-0.199195221756266,-0.883385169107814)(-0.220576699280759,-0.886442054813546)(-0.242385105241737,-0.889426101511921)(-0.264683214515387,-0.892224089011522)(-0.287542627115196,-0.894706516637356)(-0.311045830743485,-0.896725449348054)(-0.335288720114074,-0.898111871416065)(-0.360383658009144,-0.898672403710588)(-0.386463162181303,-0.898185190438421)(-0.413684284872827,-0.896394694337432)(-0.442233701680699,-0.893005051629709)(-0.472333414592842,-0.887671526145502)(-0.504246748614341,-0.879989466176436)(-0.538283892480084,-0.869480018416578)(-0.574805447949804,-0.855571726757654)(-0.614221055874276,-0.837577132939902)(-0.656977767079378,-0.814663817033223)(-0.703528879038397,-0.785820433441407)(-0.754267915364729,-0.749821148394134)(-0.809404352070817,-0.705198188396812)(-0.868750119738681,-0.650244660985188)(-0.931388028388211,-0.583091200785992)(-0.995227541849277,-0.501928625662558)(-1.05655686928781,-0.405465795704222)(-1.1098924923175,-0.293662326353618)(-1.14860378750757,-0.168579342347839)(-1.16661976821241,-0.0348660103391882)(-1.16071772389654,0.100735579263529)(-1.13198239254703,0.230980664945983)(-1.08529704375089,0.35000828033403)(-1.02728031095285,0.454442125477041)(-0.964148996057055,0.543343943679326)(-0.900540995307972,0.617470042406829)(-0.839330798528296,0.678439090360447)(-0.781976820678477,0.728130207900156)(-0.728991404150224,0.76835029622147)(-0.680335227261758,0.80069334645301)(-0.635688736702344,0.8265069483442)(-0.594618006252427,0.846908110915149)(-0.556667141167912,0.862816483498873)(-0.521404921056055,0.874989853518615)(-0.488444955000239,0.884055863710891)(-0.457451440306198,0.890538234727574)(-0.42813764834209,0.894877626337609)(-0.400261142873949,0.897447918545961)(-0.373617884729295,0.89856881446967)(-0.348036317412287,0.898515582297324)(-0.323371940853246,0.897526608981717)(-0.299502565287813,0.895809293195912)(-0.276324275586375,0.893544680448934)(-0.253748059379756,0.89089114345451)(-0.231697020899299,0.887987333821033)(-0.210104094620336,0.884954572911434)(-0.188910176458318,0.881898806242559)(-0.168062598869013,0.878912213542595)(-0.147513886316027,0.87607454274329)(-0.127220737479037,0.873454218575838)(-0.107143189509736,0.871109263422665)(-0.0872439273184208,0.869088058426759)(-0.0674877072614884,0.867429965668167)(-0.0478408697818542,0.866165826813411)(-0.0282709196566414,0.86531834953238)(-0.00874615565969169,0.864902389790379)(0.0107646662330351,0.86492513558377)(0.0302926503857137,0.865386195583635)(0.0498690731735763,0.866277594314034)(0.0695257018858688,0.867583673777114)(0.0892951343061865,0.869280899716424)(0.109211173392228,0.871337568851311)(0.129309253131272,0.873713411274692)(0.149626934049577,0.876359079611005)(0.170204490099546,0.879215513262829)(0.191085612856305,0.882213161848622)(0.212318264256356,0.885271046370779)(0.233955715628847,0.888295629241403)(0.256057818580476,0.891179454341181)(0.278692562348573,0.893799504858262)(0.301937982215431,0.896015208485606)(0.325884493633362,0.897665994954646)(0.350637734999423,0.898568277612989)(0.376322004864301,0.898511685924671)(0.403084369776625,0.89725431580113)(0.43109948406268,0.894516685461828)(0.460575079304518,0.889973982187034)(0.491757907571113,0.883246058198131)(0.524939585703304,0.87388448742997)(0.560461162679832,0.861355852773837)(0.598714108232119,0.845020361272216)(0.640133462980499,0.824105040652494)(0.685175608476314,0.797671503519328)(0.734267925735009,0.764580297196758)(0.78771021451877,0.723458568021134)(0.845499383649286,0.67268749023562)(0.907045539360886,0.610443650803338)(0.970765776881773,0.534855327457163)(1.03361423656795,0.444360221468262)(1.09076743058802,0.338336445125104)(1.13589280628953,0.217946347058081)(1.16244147894298,0.0868388604119958)(1.165843006651,-0.0489110208250922)(1.14547090631152,-0.182018368500251)(1.10493737925852,-0.305898968334692)(1.05047683376759,-0.416169038641968)(0.988662213879875,-0.511018949610561)(0.924805465379699,-0.590658642564166)(0.862435112392432,-0.656462430838585)(0.803497952793349,-0.710262268022285)(0.748816699032718,-0.753917830673243)(0.698525091869098,-0.789113089274587)(0.652386509579502,-0.817290141882152)(0.609996706645959,-0.839651099988238)(0.570900724115669,-0.857187129619199)(0.534654368575123,-0.87071415216531)(0.500852766059409,-0.880906379550763)(0.469140582765179,-0.888324695511764)(0.439212693856132,-0.893439502100427)(0.410810322551251,-0.896648652787847)(0.383715398326356,-0.898291364299025)(0.357744565449257,-0.898658969406957)(0.332743533711239,-0.898003241012319)(0.308582061127211,-0.896542868963718)(0.285149648064587,-0.894468537465561)(0.262351918665321,-0.891946941615635)(0.240107619836269,-0.889123996265873)(0.218346153040796,-0.886127425456471)(0.197005554381743,-0.883068871985615)(0.176030845706871,-0.880045630485555)(0.155372689274161,-0.877142080594642)(0.134986288632169,-0.874430877033878)(0.11483048773251,-0.871973938781952)(0.0948670284639319,-0.869823268722227)(0.0750599336738925,-0.868021627089574)(0.0553749883746985,-0.866603076021391)(0.0357792963323015,-0.865593407959087)(0.0162408927387769,-0.865010467141572)(-0.00327160370261599,-0.864864370672376)(-0.0227893140951026,-0.865157633392909)(-0.0423434117227931,-0.865885198872221)(-0.0619654366184286,-0.867034377077666)(-0.0816876255648762,-0.868584687587673)(-0.101543271500134,-0.87050760541823)(-0.121567127682837,-0.87276620452098)(-0.14179587408008,-0.875314691612969)(-0.162268666348049,-0.878097820017605)(-0.183027791599159,-0.881050169377216)(-0.204119460014915,-0.884095272100164)(-0.225594767401508,-0.887144560774351)(-0.247510871095982,-0.890096101898194)(-0.269932430225686,-0.892833069316292)(-0.292933371010802,-0.895221894573126)(-0.316599047976307,-0.897110009499955)(-0.341028881218628,-0.898323066713416)(-0.366339555411287,-0.898661483700727)(-0.392668862551334,-0.89789610247519)(-0.42018024732896,-0.895762685462245)(-0.449068052840197,-0.89195487520683)(-0.479563331822949,-0.886115127787913)(-0.511939825843222,-0.877822989331874)(-0.54651921977745,-0.866579936451985)(-0.5836738784467,-0.851789890308116)(-0.623823683986721,-0.832734554438804)(-0.66742088644538,-0.808543178037364)(-0.714912488700428,-0.778157759334755)(-0.766663118896401,-0.740298166334513)(-0.822813006794208,-0.693439109499079)(-0.883039164643541,-0.635825225153565)(-0.946194830919121,-0.565574098706819)(-1.00984897970719,-0.48094569497973)(-1.06987227134866,-0.380864724084245)(-1.12042123989195,-0.265705570767165)(-1.15480559156041,-0.13811326065728)(-1.16741479967495,-0.00331126232550107)(-1.15595767331234,0.131670507813915)(-1.12252142033884,0.259754084513254)(-1.07260361824031,0.375600306264384)(-1.01289392659673,0.476438852007398)(-0.949306011220513,0.561802355963469)(-0.886057454969246,0.632715463986157)(-0.825653783398772,0.690900284048594)(-0.769293092704295,0.738240270394051)(-0.717329080312101,0.77650034339382)(-0.669637605984372,0.807217802559764)(-0.625861019789821,0.831684347288932)(-0.585554130728662,0.850968010197155)(-0.548263833783431,0.865947819557173)(-0.513568190104441,0.877348744102822)(-0.481092382772266,0.885772192620665)(-0.450512293793363,0.891720944489476)(-0.421551959547987,0.895618869195819)(-0.393978387732233,0.897826275215266)(-0.367595587440751,0.898651781461892)(-0.342238737684961,0.898361497318975)(-0.317768909561707,0.897186149105557)(-0.2940684860417,0.895326649449588)(-0.271037286100569,0.892958487120692)(-0.248589336206759,0.890235220654942)(-0.226650207729667,0.8872912868157)(-0.20515483448984,0.884244280481013)(-0.1840457299186,0.881196821961077)(-0.163271532472718,0.878238097674652)(-0.142785818123311,0.875445137889688)(-0.12254612846744,0.872883878819815)(-0.102513171665709,0.870610044228419)(-0.0826501607831938,0.868669872682683)(-0.0629222602089509,0.867100709875098)(-0.0432961157488661,0.865931480364781)(-0.0237394478575272,0.865183049223006)(-0.00422069042524344,0.864868481052638)(0.0152913403219998,0.864993201429884)(0.0348277608313179,0.865555063788356)(0.0544199324016283,0.866544322968236)(0.0740997836596881,0.867943514948944)(0.093900156947689,0.869727240542827)(0.113855193365651,0.871861848917128)(0.134000773032331,0.874305014582155)(0.154375029716455,0.877005198753486)(0.175018962447707,0.879900982533939)(0.195977171166418,0.882920254862777)(0.21729874904402,0.885979232238887)(0.239038370920331,0.888981279293047)(0.261257625413707,0.891815488620003)(0.284026647570572,0.89435496387957)(0.30742611901982,0.896454730684443)(0.331549712458591,0.897949173402525)(0.356507064741046,0.898648860333481)(0.382427363590545,0.898336571721197)(0.409463618937874,0.896762281006449)(0.437797646293721,0.893636755461709)(0.467645689697354,0.888623334260584)(0.499264408258415,0.881327309513546)(0.532956560305746,0.871282187195529)(0.569075000846651,0.857931970798107)(0.608022326041872,0.840608572341072)(0.650241282667489,0.818503704075389)(0.696187387607982,0.790635555338385)(0.746269500998851,0.755813058108361)(0.800736263732169,0.712606172475067)(0.859478299766217,0.659341937429373)(0.921715685660114,0.594165968120941)(0.985567447532793,0.515237189700118)(1.04759037661003,0.421144839371564)(1.10255507400422,0.311602543281281)(1.14392181788769,0.188303890649114)(1.16538827197335,0.0555064833243581)(1.16316540048094,-0.0802855684472929)(1.13766284972687,-0.211775895698042)(1.09329608270668,-0.332793420235249)(1.03657272958252,-0.439560991260871)(0.973875066539636,-0.53080803797579)(0.910113085122067,-0.607090014819736)(0.848414558042426,-0.669940386852069)(0.790422735614382,-0.721226117523606)(0.736765490293898,-0.762777844958687)(0.68746689437702,-0.796225944522197)(0.64223706935328,-0.822955209424829)(0.600652063972755,-0.844115771834098)(0.562255445452484,-0.8606549647505)(0.526610453702836,-0.873353020865357)(0.493323252966083,-0.882855545754629)(0.462050321833964,-0.889700595007569)(0.432497726972918,-0.894340308213864)(0.404416664706056,-0.897157828107985)(0.377597644891934,-0.898480406935557)(0.351864536057603,-0.898589536394995)(0.327069046921738,-0.897728796717633)(0.303085872097344,-0.896109973422606)(0.279808550135763,-0.893917861999099)(0.257145995302284,-0.89131407723313)(0.235019627856172,-0.88844010364446)(0.213361017153469,-0.885419762690529)(0.192109954329062,-0.882361226916577)(0.17121287944356,-0.879358677471373)(0.150621598004505,-0.876493676442196)(0.130292231779185,-0.873836307024498)(0.110184357925142,-0.871446120914873)(0.0902602983380763,-0.869372922218783)(0.0704845276964429,-0.867657409646863)(0.0508231740396038,-0.866331693133441)(0.0312435899742959,-0.865419696729616)(0.0117139758937296,-0.864937456315457)(-0.00779696096585425,-0.86489331805325)(-0.0273203261175557,-0.865288041345234)(-0.0468873495430047,-0.866114808190618)(-0.066529702644065,-0.867359139112134)(-0.0862798337801337,-0.86899871411074)(-0.106171336622195,-0.871003095278366)(-0.126239367102218,-0.873333345611181)(-0.14652112701902,-0.875941536052283)(-0.167056435471946,-0.878770129643117)(-0.187888413346825,-0.881751227604356)(-0.209064311204983,-0.884805656836281)(-0.230636517252161,-0.887841871237504)(-0.252663789676909,-0.89075462972873)(-0.27521276652415,-0.893423401040723)(-0.298359816144907,-0.895710427975373)(-0.322193301394773,-0.897458360355705)(-0.34681633949062,-0.898487334098434)(-0.372350143454504,-0.898591330985447)(-0.398938024025653,-0.897533596299192)(-0.426750101046938,-0.895040815473716)(-0.455988699301511,-0.890795652292778)(-0.486894247507578,-0.884427127719954)(-0.519751193701793,-0.875498174032003)(-0.554892879858588,-0.86348955329285)(-0.592703288604988,-0.847779239368124)(-0.633611771551406,-0.827616467721291)(-0.678073825485147,-0.802090267864104)(-0.726526117506014,-0.770094058651559)(-0.779296881343883,-0.730292065270409)(-0.836444379177894,-0.681102086789615)(-0.897491260706651,-0.62072549023957)(-0.961035857696694,-0.547280895079116)(-1.0242828746466,-0.459125374106941)(-1.08268226477672,-0.355442589724243)(-1.1300760751748,-0.237068346557537)(-1.15982116298593,-0.107251007347839)(-1.16689525030607,0.0282533798418904)(-1.14999998186003,0.162226327337161)(-1.11216897019548,0.28785759677253)(-1.0593873962984,0.400374904792027)(-0.998306630216301,0.497596788819696)(-0.934488761930652,0.579480593010483)(-0.871732517883658,0.647275610476567)(-0.812197784054941,0.702778658374287)(-0.756847846374079,0.747862877318016)(-0.705897540102875,0.78424568500649)(-0.659150927675752,0.813406934927617)(-0.616219972748486,0.836583725730988)(-0.57665239328962,0.854797027244985)(-0.539999903688137,0.868887144453383)(-0.505850660707392,0.879547871839784)(-0.473841588269777,0.887355723391729)(-0.443660102042435,0.892793594279592)(-0.415040717111615,0.896269385560339)(-0.387759560239186,0.89813046947337)(-0.361628373438432,0.898674871885346)(-0.336488786758565,0.898159924662025)(-0.312207196073135,0.896808991515022)(-0.28867034884145,0.894816733996)(-0.265781624817138,0.892353271195236)(-0.243457946436507,0.889567497900417)(-0.221627235142072,0.886589758193939)(-0.200226328491827,0.883534020564233)(-0.179199279440327,0.880499662731082)(-0.158495968778832,0.877572946343738)(-0.138070971882422,0.874828240996211)(-0.117882630428188,0.872329041702289)(-0.0978922881143261,0.870128812648707)(-0.0780636564828517,0.868271681631537)(-0.0583622827626295,0.866793003289822)(-0.0387550963138857,0.865719804499239)(-0.0192100139017273,0.865071121645627)(0.000304413220032497,0.864858236641756)(0.0198193254659053,0.865084816236682)(0.0393658681047788,0.865746957205603)(0.0589755046499891,0.866833138244173)(0.078680343638153,0.868324077689887)(0.098513492614218,0.870192494425138)(0.118509454424341,0.872402767346606)(0.13870458290884,0.874910486457756)(0.15913761786739,0.877661885764262)(0.179850322844734,0.880593144479999)(0.20088825398367,0.883629538259092)(0.222301694043839,0.886684415821996)(0.244146792798081,0.889657967852577)(0.266486963423409,0.892435743612603)(0.289394594049908,0.894886855273298)(0.312953143797387,0.89686178905221)(0.337259702181729,0.89818971393693)(0.362428097150695,0.898675140546946)(0.388592635238142,0.898093731316801)(0.415912538098372,0.896186994812473)(0.444577085994087,0.892655507473055)(0.474811360127726,0.887150192171957)(0.50688223800757,0.879261045472949)(0.541103845304679,0.868502556250208)(0.57784084383441,0.854294936482005)(0.61750647537853,0.835940290539994)(0.660549779024427,0.812593212282004)(0.707422303158443,0.783226512717549)(0.758508408592625,0.746595831173369)(0.813995079568386,0.701213566386041)(0.873649890705348,0.645355642146508)(0.936479416956938,0.577146773623734)(1.00027870026243,0.494798655136031)(1.06119303076285,0.397089779350486)(1.11361070623543,0.284117182416169)(1.15086928055447,0.158140166898208)(1.16704163468632,0.0240093319371019)(1.15921733163921,-0.111423489301745)(1.12883095934566,-0.240959125792178)(1.08099117411749,-0.358910178481137)(1.02235410402636,-0.462110184624514)(0.959038553832206,-0.549788049774827)(0.895538082276243,-0.622797561277296)(0.834597672126302,-0.682796472956713)(0.777583191517937,-0.731667222990737)(0.724950031503218,-0.771202981677206)(0.676628108727547,-0.802978354378662)(0.63228381928684,-0.828321560896947)(0.591478846982477,-0.848332536036857)(0.55375800466594,-0.863916727427164)(0.518693162456065,-0.875820433762871)(0.48590188860102,-0.884662110437496)(0.455052417161526,-0.890958145337021)(0.425861756848398,-0.895143321838462)(0.398090759304343,-0.897586773436595)(0.371538192136916,-0.898604329904309)(0.346034850379466,-0.898468061804887)(0.321438180377829,-0.897413683993058)(0.297627590709876,-0.895646334804048)(0.27450047186476,-0.893345124948692)(0.251968874219896,-0.890666752267947)(0.229956764949727,-0.887748403131023)(0.208397777939223,-0.884710104363011)(0.187233375017088,-0.88165664712551)(0.166411345643001,-0.878679172688616)(0.145884582325597,-0.875856486760722)(0.125610078899875,-0.873256151855479)(0.10554810763161,-0.870935394467673)(0.0856615386886022,-0.868941854405199)(0.0659152718054478,-0.86731419659706)(0.0462757550593983,-0.866082600412958)(0.026710569696622,-0.865269137504732)(0.00718806303091129,-0.864888046053933)(-0.0123229863046993,-0.864945906812427)(-0.0318536849473818,-0.86544172424594)(-0.0514353365709447,-0.866366914267446)(-0.0710997619371627,-0.867705198337168)(-0.0908796407316553,-0.869432401978999)(-0.11080888971273,-0.871516153887699)(-0.130923093412789,-0.873915479631181)(-0.151260006097204,-0.876580281311682)(-0.171860147003456,-0.879450691216382)(-0.192767515173607,-0.88245628317062)(-0.214030455587035,-0.885515119616809)(-0.235702714919794,-0.888532604855718)(-0.25784473317091,-0.891400104695311)(-0.280525226539871,-0.893993278996753)(-0.303823126965049,-0.896170054993735)(-0.327829953733501,-0.89776814405855)(-0.352652700594554,-0.898601970510703)(-0.378417323977225,-0.898458835165761)(-0.405272906882506,-0.897094074970267)(-0.433396535273905,-0.894224899143534)(-0.462998834891788,-0.889522477939872)(-0.494329932901019,-0.88260173112586)(-0.527685254483474,-0.873008115911878)(-0.56340990850381,-0.860200574262959)(-0.601899240185812,-0.843529738092808)(-0.643591085166211,-0.822210676498676)(-0.688941846486166,-0.795290272692306)(-0.738373152092922,-0.761611502131614)(-0.792168296080549,-0.719781894961136)(-0.850289388382166,-0.66816371613925)(-0.91208367576158,-0.604921886194133)(-0.975868588711738,-0.52819294460488)(-1.03846338585746,-0.436462728784113)(-1.0949029090996,-0.329219495504645)(-1.13877466214675,-0.207804164595422)(-1.16360037176809,-0.0760760561893203)(-1.16506656185735,0.059733741344452)(-1.14290296475698,0.192324042197946)(-1.10100980736525,0.315244020100863)(-1.045730011986,0.424317388108017)(-0.983580022555403,0.517924199492318)(-0.919735732522217,0.596398748044566)(-0.857585947762406,0.661174302971878)(-0.798970016966838,0.714097276573302)(-0.744640958975423,0.757018425021442)(-0.694692908865337,0.791603576443582)(-0.64886975906407,0.819275043990594)(-0.606759827919619,0.841216850095091)(-0.567907312696085,0.858404849224408)(-0.531870427482272,0.871642473908099)(-0.498248048522521,0.881593918657907)(-0.466688910971876,0.888812072906517)(-0.436891769403474,0.893760945667911)(-0.408601315992757,0.896833243977772)(-0.381602470875769,0.898364002214921)(-0.355714399566075,0.898641116116195)(-0.330784907217825,0.897913499892478)(-0.30668547709884,0.896397436454987)(-0.283307021366117,0.89428155894573)(-0.260556314704627,0.891730794455316)(-0.238353039042467,0.888889517241252)(-0.216627354177691,0.885884095265147)(-0.195317910205681,0.882824966307487)(-0.174370225207365,0.879808344582284)(-0.153735361551861,0.876917632632175)(-0.13336884425281,0.874224593976374)(-0.113229774094648,0.871790327717577)(-0.0932800963150256,0.869666075748243)(-0.0734839924033903,0.867893885337345)(-0.0538073681120294,0.866507143990375)(-0.0342174151922938,0.865530999014943)(-0.0146822277975474,0.864982670789265)(0.0048295429429216,0.864871666019523)(0.0243490108769462,0.86519989505523)(0.0439073668989429,0.865961695428925)(0.0635361942580316,0.867143762048734)(0.083267800380231,0.868724982766985)(0.103135579260416,0.870676176245859)(0.123174419921837,0.872959727002966)(0.14342117860641,0.875529110083211)(0.163915235336325,0.878328294766285)(0.18469915938917,0.88129101281954)(0.205819513183243,0.884339871696749)(0.227327830206094,0.887385286297494)(0.249281810034212,0.890324193809042)(0.271746782184567,0.893038503898341)(0.29479750029451,0.895393219952315)(0.318520338296441,0.897234144629878)(0.343015969363716,0.89838505263012)(0.368402613454832,0.8986441726157)(0.394819934505766,0.897779765282967)(0.422433642992441,0.895524511657604)(0.451440794201534,0.891568330731944)(0.482075632209118,0.885549125865937)(0.514615552745359,0.877040817437009)(0.549386238205806,0.865537871381523)(0.58676407477319,0.850435428750454)(0.627172302010621,0.831004202459919)(0.671064526702976,0.806359810245605)(0.718884681364337,0.775427740238218)(0.770985761563325,0.736908842327594)(0.82748128543796,0.689258129318323)(0.887997397823846,0.630704676713532)(0.951302479976991,0.559364700460006)(1.0148426708952,0.473528256080761)(1.07434373764014,0.372204197636997)(1.12384809287464,0.255920613034913)(1.15666901325877,0.127528607861726)(1.16738432644095,-0.00755947381108237)(1.15403899942294,-0.14223718264948)(1.1190536678606,-0.269507735647319)(1.06810834931595,-0.384222857690842)(1.00789125924213,-0.483817453169831) 
};
\addplot [
color=black,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (0.453596121425577,0.891207360061435)(0.891689366079554,0.622664200762481)(1.04336154437949,-0.485248789534558)(0.509979893828688,-0.891678853183728)(0.233307717156967,-0.89609340143702)(0.0215238725162904,-0.872809574291742)(-0.186309089337077,-0.889349647202073)(-0.440751160549776,-0.904229914159173)(-0.911694341595112,-0.649253954466494)(-1.07683978309414,0.559727511865836)(-0.486912883350332,0.945437691766101)(-0.193397371269509,0.933661053164706)(0.0347378674984417,0.91730514666929)(0.272925781085791,0.944745524114426)(0.624895266724836,0.910257677490488)(1.28512992939029,-0.0596890233454316)(0.577342850346029,-1.029524570221)(0.251590399541305,-1.06623455465954)(0.0132533899544968,-1.04486191241313)(-0.223466359487923,-1.06323140432117)(-0.529241262830283,-1.04651940585406)(-1.21914755966456,-0.421917270371764)(-0.867931151215356,1.13983521595728)(-0.266247645398651,1.35240895970886)(-0.0187478655837658,1.33625129518969)(0.231063610226395,1.35033337088875)(0.498768476310416,1.30390587599799)(0.865068899076991,0.850210236768539)(1.03790339043116,-0.539258575916431)(0.591923340473412,-1.24203733950227)(0.299082583564653,-1.34738719517984)(0.0469702914281474,-1.3306903528465)(-0.204941240123299,-1.34236494844652)(-0.479888780523028,-1.31269662083609)(-0.902829414894945,-0.879851120106699)(-1.11407412624877,0.682502002548857)(-0.559099324545068,1.3557682443763)(-0.239410600906151,1.41646092765598)(0.0296645618940111,1.40243286703872)(0.307906370035121,1.41875419243855)(0.66793318487042,1.28265817799255)(1.30665728927843,-0.300148454828755)(0.510303174230842,-1.37527983563036)(0.268576405885049,-1.454534154817)(0.0145530804106542,-1.43973955869674)(-0.244121144960237,-1.45332064271046)(-0.497825208057152,-1.39047565500084)(-0.661923035727923,-0.994237728866456)(-0.589737141306008,-0.32569039079394)(-0.588843142903081,0.310922915009591)(-0.665548673049424,0.980574510876768)(-0.489139109859715,1.39082719696943)(-0.249381973140033,1.45323528241416)(0.0039295765924304,1.43919991142879)(0.261748632120189,1.45338420762079)(0.509381948825587,1.37686678247714)(0.633504043015361,0.970924190296298)(0.460325625873999,0.404231032065697)(0.327259258309388,0.0189308336560113)(0.438608771352123,-0.353074906275282)(0.626650628888332,-0.908480614499663)(0.510693372501091,-1.36170006252194)(0.286827759285509,-1.45713635486278)(0.0368409944501808,-1.44269302939934)(-0.218341043138449,-1.4544227961259)(-0.463429720862479,-1.4105180872294)(-0.573251993499069,-1.09621503616655)(-0.244289940479645,-0.703843525704187)(0.298928088974252,-0.734672412765006)(0.558248593619276,-1.16110443070731)(0.41383383388015,-1.44198425309224)(0.188642708785891,-1.4644835513376)(-0.059961515487842,-1.45611940568867)(-0.308666674978433,-1.46729655170167)(-0.493033250925422,-1.35343127528183)(-0.276106081778786,-1.0733181308208)(0.357839689232783,-1.11403497604815)(0.43854959179615,-1.41238224834343)(0.264252396105191,-1.48465067639887)(0.0248266516664611,-1.47135315308473)(-0.220941035915713,-1.48285568582288)(-0.423102008813461,-1.43858932168383)(-0.29542243052762,-1.24039946144812)(0.312164590930658,-1.24995832982929)(0.391258700110947,-1.45860465647688)(0.211285403645945,-1.49305457277227)(-0.0260792336740854,-1.48239151191038)(-0.262765297587982,-1.4943352305049)(-0.406437206415375,-1.42491190514627)(-0.0796583474117211,-1.28342737073608)(0.396912273975658,-1.38274575108705)(0.307564452652703,-1.49374822677974)(0.0877878894769625,-1.48594554053888)(-0.150905030586175,-1.49044253357589)(-0.357106302792927,-1.47982039774588)(-0.29641127422638,-1.34862334028681)(0.248657329185491,-1.33571936484458)(0.358111483454025,-1.47876339160559)(0.180175629630432,-1.49752126196908)(-0.0523458602555537,-1.48984239405974)(-0.276823784470799,-1.49973990763209)(-0.361694316340574,-1.42470896160663)(0.0537130845076711,-1.34069860326837)(0.374652250075918,-1.45020935929532)(0.240354539734262,-1.50171625757045)(0.0134606148029443,-1.48977403484184)(-0.218768084670339,-1.50065984849989)(-0.372098671245399,-1.45999948183081)(-0.106228295278202,-1.34333440596117)(0.358773058625739,-1.41190343430031)(0.289164943318689,-1.50047522379569)(0.0750019159984532,-1.4915199395353)(-0.158038927137476,-1.49708326980353)(-0.346621581729598,-1.48392340217268)(-0.226093709088449,-1.3713568754966)(0.286055704282163,-1.38813468849227)(0.318903168123673,-1.49568994038775)(0.127535726071644,-1.4966796563658)(-0.101585631431897,-1.49528819345031)(-0.30523982152358,-1.4978801468461)(-0.285335859088196,-1.41033753298704)(0.193054181102061,-1.38735832105506)(0.330938586540034,-1.4890979766785)(0.162619634113537,-1.50096919352876)(-0.0625472779010248,-1.49503156959164)(-0.273173792721169,-1.50334422412191)(-0.310525431315281,-1.43532994850101)(0.119943704905087,-1.38936956950811)(0.336395669291605,-1.48167760591346)(0.187181553104393,-1.50330962146085)(-0.035193445093057,-1.49475248128434)(-0.250423306631347,-1.50497130764495)(-0.324457423370623,-1.44979875199314)(0.0623909314416196,-1.38842929593554)(0.339907750999853,-1.47295932470944)(0.207770233416309,-1.50426713109494)(-0.0124469479735085,-1.49408073651546)(-0.231501234251279,-1.50477500214904)(-0.334032581634999,-1.45956203100782)(0.00926009416604773,-1.38553236082804)(0.34141859754806,-1.46220359272428)(0.22761754709583,-1.50424179957587)(0.00983447475580673,-1.4931310417018)(-0.212385928165434,-1.50340905292294)(-0.339527566366843,-1.46768163074666)(-0.0453740420046851,-1.38310141177405)(0.337980481076669,-1.44943245234621)(0.247312414548842,-1.50342524378211)(0.0333759563505831,-1.49228266871633)(-0.190835553191267,-1.50124136728156)(-0.338800316103408,-1.47543446513966)(-0.100500219092512,-1.38447937245314)(0.325176731549683,-1.43658990411036)(0.265058014879331,-1.50199624588875)(0.0573824675681951,-1.49202909251308)(-0.167076822712767,-1.49882846600213)(-0.33056153051047,-1.48270190312177)(-0.148712415963821,-1.39185346103601)(0.301454877717367,-1.42730592483696)(0.277929570485783,-1.50024407100472)(0.078797713907642,-1.49249274704678)(-0.144203286880122,-1.49680946362256)(-0.317182069971612,-1.48851653234285)(-0.182463601601998,-1.40333524881681)(0.2723289759949,-1.42372459479346)(0.284423036498562,-1.49857023558732)(0.0944545525052186,-1.49320735271786)(-0.126047731332534,-1.49544404258301)(-0.303298791598078,-1.49225436485021)(-0.200211811322972,-1.41466844152329)(0.24665166133469,-1.42476213474439)(0.285249075425637,-1.4973393933417)(0.103097411285575,-1.49363581216976)(-0.114540688991276,-1.49459618828345)(-0.292111809053538,-1.49410063833635)(-0.204767207384727,-1.42329149288321)(0.22984115369104,-1.42839776789579)(0.281838773242956,-1.49670313965475)(0.105025032538201,-1.49353234669195)(-0.109718774262514,-1.49405669944263)(-0.284490799597645,-1.49451645474173)(-0.199086780659027,-1.42885152787209)(0.222859355240221,-1.43340818708442)(0.275215700206768,-1.49657465300177)(0.100986667175041,-1.49286374491407)(-0.110895562416111,-1.49369194196168)(-0.280020265103743,-1.49381675760734)(-0.184765218942567,-1.43189213295889)(0.224305371716173,-1.43926211436671)(0.265884453964896,-1.49669264349513)(0.0917108344075878,-1.49167875376962)(-0.117281744873359,-1.49342907125516)(-0.277801360018261,-1.49209986255722)(-0.162410297441982,-1.43308004979287)(0.231799115871506,-1.44565350179551)(0.254102428930126,-1.49670445066027)(0.0779476979494522,-1.49006729720178)(-0.128036626491764,-1.49321113304924)(-0.276728501372888,-1.48931720667839)(-0.132505802646774,-1.4330114177272)(0.242493428133974,-1.45224593989831)(0.240158408999955,-1.49627640694439)(0.0606610371458823,-1.4881711937048)(-0.14210820061334,-1.492968066267)(-0.275558692391956,-1.48539380503423)(-0.0962204887695504,-1.43223268698914)(0.253469617585299,-1.45863908687047)(0.224515254559562,-1.49522167092674)(0.0411001606712255,-1.48618845757603)(-0.15814044125497,-1.49261480249355)(-0.272991413144511,-1.48037567735024)(-0.0557358278670359,-1.43130104128024)(0.262305046206465,-1.46448328409629)(0.207745628658137,-1.4935714235177)(0.0205976731617804,-1.48433901023302)(-0.174625924162655,-1.49207784610655)(-0.267801663188895,-1.4745367729384)(-0.013757761082582,-1.43080585786986)(0.267521398933866,-1.46960918741805)(0.190288974384809,-1.49152096187695)(0.000168967093561678,-1.48280654650319)(-0.190259162401898,-1.49132372803284)(-0.258906889846953,-1.46834763816891)(0.0274819824677324,-1.43131844286261)(0.268552688755014,-1.47403916731686)(0.17218636107496,-1.48928891992797)(-0.0198154192058285,-1.48169876474119)(-0.204220745455371,-1.49034573605317)(-0.245235207539334,-1.46230728063654)(0.0668858801078357,-1.4332980858035)(0.265321996401509,-1.47786789271239)(0.15297767440614,-1.48700396672258)(-0.0396736529849182,-1.48104794465375)(-0.216164494818979,-1.48910379663872)(-0.225462630733808,-1.45678087651163)(0.104292595089365,-1.43700369245798)(0.257823161293362,-1.48110260280295)(0.131836783975308,-1.48468492968027)(-0.0601741424991153,-1.48083305075522)(-0.225920646369117,-1.48745503745837)(-0.197902104187905,-1.4519667746368)(0.139605661261186,-1.44241617741188)(0.245977234501577,-1.48356082763518)(0.107915745702645,-1.48230231865351)(-0.0821185369722502,-1.48099095870902)(-0.233078506446516,-1.48511723073305)(-0.160898735789134,-1.44798038843753)(0.171807592739578,-1.44916632306514)(0.22976560047438,-1.48490968362941)(0.0808233814538678,-1.47988467616282)(-0.10581857941842,-1.48140327589822)(-0.23660914623742,-1.48171613451484)(-0.11392759469495,-1.44498108049743)(0.198584924047681,-1.45654269254435)(0.209444424514656,-1.48488391295032)(0.0510174818164056,-1.47760789613643)(-0.130610364305023,-1.48187218106509)(-0.234679386188678,-1.47697900557677)(-0.0588835195501647,-1.44328873904201)(0.217145311143038,-1.46368882498657)(0.185561090395214,-1.48354295195125)(0.0196940396280215,-1.47577453243272)(-0.154782896544197,-1.48212919972718)(-0.224810528097386,-1.47103976514332)(-0.00014092368920407,-1.44340331282551)(0.225675971712194,-1.46990206034224)(0.158644133473119,-1.48129006497978)(-0.0119406098101858,-1.47466990765578)(-0.17613953414443,-1.48189436511098)(-0.204347658293281,-1.46459124820656)(0.0571286639075295,-1.44578930436514)(0.223979301535293,-1.47472623717126)(0.128835507159925,-1.47861402852099)(-0.0433649793803896,-1.47440790677222)(-0.192649404396505,-1.48088673582524)(-0.171045469980694,-1.4586327091293)(0.108449357194018,-1.4504676193796)(0.212965929492746,-1.47780857247735)(0.0960005563493195,-1.47588752735939)(-0.0746081489971949,-1.47487405546356)(-0.202438910024743,-1.4787641507697)(-0.124043275754777,-1.45405123521439)(0.149912830111771,-1.45674929326439)(0.193979488892951,-1.47889969155868)(0.0604127838143566,-1.47343695052495)(-0.105267091120013,-1.47575125080967)(-0.203201391267864,-1.47520753162289)(-0.0655296903581488,-1.45147934828015)(0.178014210349411,-1.46341013052594)(0.168469887768597,-1.47811634157276)(0.0232132575107967,-1.47164807436992)(-0.133613797098179,-1.47656463348496)(-0.191901094424157,-1.47028882424395)(-0.00161914129892726,-1.45137649672557)(0.190842366335656,-1.46920029743527)(0.137756560738428,-1.47604991301664)(-0.0140905068999147,-1.47084924989245)(-0.156778877124357,-1.47677502774965)(-0.165518232739522,-1.46480765374734)(0.0594450464846258,-1.45389994297787)(0.188960868109744,-1.47321993811117)(0.102852232951599,-1.47347870113256)(-0.0503709369029479,-1.4710903602969)(-0.171595172798489,-1.4758853083913)(-0.122767150371227,-1.46005504299642)(0.110031698477026,-1.45852612597744)(0.174656748587646,-1.47500966497847)(0.0647684698166287,-1.47108531297826)(-0.0845886473029073,-1.47205385265544)(-0.174889443090858,-1.47353747323213)(-0.0662296396936927,-1.4571779465862)(0.144572443051617,-1.46398394746336)(0.150682823093415,-1.47467565311274)(0.025066435857684,-1.46943091955847)(-0.114712471084844,-1.47313458664004)(-0.16337967158116,-1.46980574223044)(-0.00339038194582802,-1.45681794413649)(0.160642988667995,-1.46877641998462)(0.119546846429746,-1.4729195540894)(-0.0143059179365754,-1.46887643178603)(-0.137448675153201,-1.47362095098726)(-0.134582319809482,-1.46552512364338)(0.0554955204625603,-1.45896411439088)(0.159351951069045,-1.4718047111326)(0.0833905344042539,-1.47069730052129)(-0.051534291940157,-1.46938899163437)(-0.149047611974518,-1.4729231186857)(-0.0890885844275297,-1.46203779945669)(0.101267036573514,-1.46279353979224)(0.143993297395276,-1.47268070543135)(0.0443434066162134,-1.4688493866457)(-0.0845777063244299,-1.47049189320357)(-0.145994007864367,-1.47081434518917)(-0.0326220561367509,-1.46045010445923)(0.128503418789257,-1.46688139761188)(0.118294722824764,-1.47179406326791)(0.00481428115416155,-1.46794158979068)(-0.110410989980775,-1.47143835210022)(-0.125725237722708,-1.46772907165086)(0.0246686172761629,-1.46113506583608)(0.136447969614024,-1.46987246848205)(0.0856046928345438,-1.47005232985723)(-0.0327481338958409,-1.46812099889082)(-0.125277360023129,-1.47151588481226)(-0.0884516824707495,-1.46476680352555)(0.07215773708969,-1.46359398033186)(0.127914293775088,-1.47107302096728)(0.0489454454535168,-1.46840543064344)(-0.0658517129190082,-1.46904010375889)(-0.125664741526034,-1.47036485718157)(-0.0392101982896316,-1.46308436447257)(0.10273080347886,-1.46664608061356)(0.107086307493822,-1.47063434353927)(0.0112921267228874,-1.46751755442325)(-0.0914435518601585,-1.47000910383091)(-0.109366775447506,-1.46824345407507)(0.0124636446594039,-1.46321895501193)(0.114408963198302,-1.46902613969583)(0.0780616969575032,-1.46931660055911)(-0.024445181203959,-1.46759905814377)(-0.105978762074583,-1.47032692425805)(-0.0770918529848463,-1.46602916217883)(0.056148632103073,-1.46485368235053)(0.10938937882245,-1.47001778751652)(0.0445356429219056,-1.46800564064241)(-0.0553959107236477,-1.46836362708726)(-0.106343745298929,-1.46963384180123)(-0.0340092186513815,-1.46471456788303)(0.0846663947254782,-1.46703102129835)(0.0917687332902084,-1.46968912034735)(0.00993461969526506,-1.46732470937487)(-0.0784341131384443,-1.46919795085976)(-0.0910722124717212,-1.46814415781698)(0.0109175414430059,-1.46477900263233)(0.0958422271559056,-1.46871115901873)(0.065857800339661,-1.46866992257495)(-0.0225382974261131,-1.46744834624206)(-0.0903448358912975,-1.46949561075053)(-0.0617732124278008,-1.46658046588553)(0.048328002484521,-1.46595883225056)(0.0915603770545092,-1.469328987135)(0.035627384618952,-1.46770178431175)(-0.049823065318919,-1.46810025218004)(-0.0887029239320421,-1.4689881392031)(-0.0239933744198385,-1.46571500705591)(0.0720561470678439,-1.46747988306644)(0.0756350893484239,-1.46897787187261)(0.00468621412532952,-1.46727609849159)(-0.0688741342316148,-1.46875045342218)(-0.0730398562342847,-1.46790883784437)(0.014008912842029,-1.46586774094895)(0.0804516807819379,-1.46855994383266)(0.0522332615734666,-1.46818500842213)(-0.0236833953366,-1.46747695256796)(-0.0769757875183003,-1.46892954783781)(-0.0459272700208753,-1.466853253099)(0.0443855325833663,-1.46676660609615)(0.0753565071283859,-1.4688380809002)(0.0252657540588449,-1.46752383467264)(-0.0464508973737487,-1.46802388492848)(-0.0725764920584673,-1.46849591324144)(-0.0131109807940893,-1.46637083354429)(0.0624407862110053,-1.46779794573789)(0.0602661780404877,-1.4684626360387)(-0.0017338930550824,-1.46732476267757)(-0.0608638787942975,-1.46848205806818)(-0.0562602129840401,-1.46770849158569)(0.0181324428748356,-1.46661239578976)(0.0673109245921643,-1.46842313517636)(0.0390260996825965,-1.46786694716729)(-0.0256080537872988,-1.46757678804726)(-0.0648703422444259,-1.46853112052513)(-0.0313490076075273,-1.46703731165389)(0.0416456988427636,-1.4672970916873)(0.0608958596646983,-1.46846502240673)(0.0152802085226235,-1.46746024949809)(-0.0435620474448934,-1.46800938991579)(-0.0578554227345028,-1.46814628398675)(-0.00341576379974184,-1.46683182033958)(0.0542230621641269,-1.46796142792394)(0.0463738831313291,-1.46810773207647)(-0.00769146795101295,-1.46742571343542)(-0.053323288258752,-1.46829272335645)(-0.0413127623329717,-1.46758705179971)(0.0214771769540008,-1.46711108757105)(0.0557381787841129,-1.46827168782208)(0.0271997079852426,-1.4676897159674)(-0.0270147886826389,-1.4676840400006)(-0.0535952194934118,-1.46824246324714)(-0.0189480791284687,-1.46719700388853)(0.0388072051484622,-1.46761159355944)(0.0481312239128007,-1.46818291278626)(0.00664817907938876,-1.46747643767507)(-0.0402923091796794,-1.46799768490501)(-0.0446290525184871,-1.46791482343144)(0.00420059563733691,-1.46716536445675)(0.0466388919979959,-1.46800757022858)(0.0342683516708625,-1.46788217171685)(-0.0123577669446111,-1.46753910974913)(-0.0458458272349625,-1.46814078711074)(-0.0285519888465499,-1.46753942917678)(0.0233640929497553,-1.46743151653961)(0.0454038384910347,-1.46811997610541)(0.0171988087997728,-1.46761532038707)(-0.0273352781416154,-1.46776618559877)(-0.0431251934837898,-1.46803501322396)(-0.0090708315197726,-1.46734337468802)(0.0354363806518492,-1.46777423188379)(0.0370224134238032,-1.46798121322214)(-0.000210301051996799,-1.46753406852874)(-0.0363831193176253,-1.46796996827998)(-0.0330694834107499,-1.46777603669386)(0.00954532072423109,-1.46740281098221)(0.0394515425339055,-1.46798442067603)(0.0240546649464825,-1.46775518077766)(-0.0154459680130761,-1.46763792240838)(-0.0384460373521931,-1.46801499929815)(-0.0181207426750561,-1.46754398487585)(0.0237452528537763,-1.46762396551006)(0.0362046629382501,-1.46798729934029)(0.00915396772964445,-1.46760543549417) 
};
\end{axis}
\end{tikzpicture}%

==> fig2a.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=-1.5, xmax=1.5,
xlabel={$x_1$},
ymin=-1, ymax=1,
ylabel={$x_3$},
title={New discrete gradient method}]
\addplot [
color=gray,
solid,
forget plot
]
coordinates{
 (0.453596121425577,0.891207360061435)(0.467526571407554,0.888646934127697)(0.481830824057884,0.885604850946967)(0.496537023110145,0.882037928429421)(0.511675487247656,0.877899458885493)(0.527278790501904,0.873138829965555)(0.543381807954205,0.867701099840804)(0.560021710702634,0.86152652274246)(0.577237888967707,0.854550021612296)(0.595071775750125,0.846700605844095)(0.613566535335801,0.837900734191836)(0.632766570871886,0.828065626272108)(0.652716792947825,0.817102531222649)(0.673461576447167,0.804909969701631)(0.695043315962363,0.791376976449215)(0.717500471295402,0.776382386254548)(0.74086497527366,0.759794227804044)(0.765158858801534,0.741469319139886)(0.790389937139155,0.721253196946412)(0.816546404006955,0.698980560817976)(0.843590207098353,0.674476473096383)(0.871449145331843,0.647558622410771)(0.900007754728167,0.618041027915481)(0.92909725931632,0.585739617529965)(0.958485177415193,0.550480133198252)(0.987865601674798,0.512108762681146)(1.0168516943214,0.470505721966141)(1.04497248610573,0.425601661446834)(1.071676492249,0.377396202626598)(1.09634473164586,0.325977136557535)(1.11831517555838,0.271537925590901)(1.1369192225549,0.214390364248399)(1.15152846739376,0.154968905817881)(1.16160715159516,0.0938236087961207)(1.16676304287283,0.0316001162473344)(1.16678814163085,-0.0309925758303743)(1.16168142299124,-0.0932231374566481)(1.15164895080815,-0.154382148086845)(1.13708133976082,-0.213823176250227)(1.11851318921414,-0.270995117214265)(1.09657226061817,-0.325462340208101)(1.07192700373614,-0.376911863524015)(1.04523970558087,-0.425149125357019)(1.01712990272292,-0.47008538707728)(0.988149815534966,-0.511720262347781)(0.958771226132603,-0.550122522376845)(0.929381783206143,-0.585411544321252)(0.900288149419138,-0.617740879971701)(0.871723475244231,-0.64728464456215)(0.843857105715219,-0.674226856978226)(0.816804973281462,-0.698753509760967)(0.790639653691451,-0.721046970423773)(0.765399490947858,-0.741282261162693)(0.741096512410772,-0.759624783240053)(0.717723065567128,-0.776229108408109)(0.69525723522781,-0.791238528561846)(0.673667167141971,-0.80478512240864)(0.652914451306613,-0.81699015747301)(0.632956721032727,-0.827964694794754)(0.613749612995522,-0.837810302264739)(0.595248216220209,-0.846619811877374)(0.577408118669809,-0.85447807787798)(0.5601861413172,-0.861462708455947)(0.543540832589946,-0.867644754709823)(0.527432781384878,-0.87308934826174)(0.511824794537071,-0.877856284053338)(0.496681974535949,-0.882000548221603)(0.481971725145637,-0.885572793059353)(0.467663706111815,-0.888619762298578)(0.45372975303671,-0.891184670595703)(0.440143774519814,-0.893307541344029)(0.426881635572348,-0.895025506931393)(0.413921033933336,-0.896373075396428)(0.401241374092524,-0.897382367182055)(0.388823642438411,-0.898083325383949)(0.376650285900649,-0.898503902574682)(0.364705095668667,-0.898670226969297)(0.352973096981703,-0.89860675039714)(0.341440445553042,-0.898336380263955)(0.330094330876088,-0.897880597431092)(0.318922886434119,-0.897259561705894)(0.307915106677074,-0.896492206428856)(0.29706077052092,-0.895596323457619)(0.286350371055078,-0.894588639683775)(0.27577505110131,-0.893484886073895)(0.26532654424579,-0.892299860099331)(0.254997120959264,-0.891047482308199)(0.24477953942377,-0.889740847695905)(0.234667000695203,-0.888392272445885)(0.224653107846662,-0.887013336538392)(0.214731828756193,-0.885614922660899)(0.20489746222271,-0.884207251797884)(0.195144607115112,-0.882799915828933)(0.185468134280399,-0.881401907422037)(0.175863160957421,-0.880021647471961)(0.166325027462406,-0.878667010301748)(0.156849275931396,-0.87734534681746)(0.14743163092218,-0.876063505782078)(0.138067981694772,-0.874827853353374)(0.12875436600465,-0.873644291012119)(0.11948695525689,-0.872518271990937)(0.110262040882082,-0.871454816300067)(0.10107602180651,-0.870458524433959)(0.0919253928995655,-0.869533589831846)(0.082806734290817,-0.868683810155912)(0.0737167014576375,-0.867912597442294)(0.0646520159918345,-0.86722298717271)(0.0556094569604154,-0.866617646307885)(0.046585852781486,-0.866098880318046)(0.0375780735413909,-0.865668639240395)(0.0285830236835687,-0.865328522788664)(0.0195976350033154,-0.865079784535404)(0.0106188598856718,-0.864923335183604)(0.0016436647260888,-0.864859744940374)(-0.00733097652465494,-0.864889245001847)(-0.0163080887485786,-0.865011728154972)(-0.0252907020382777,-0.865226748498456)(-0.0342818581208788,-0.865533520281835)(-0.0432846168851479,-0.865930915858221)(-0.0523020630697523,-0.866417462742884)(-0.0613373131722983,-0.866991339766264)(-0.0703935226409573,-0.867650372306247)(-0.0794738934133072,-0.868392026580585)(-0.0885816818704751,-0.869213402976033)(-0.0977202072787947,-0.870111228386094)(-0.106892860796021,-0.871081847524136)(-0.116103115124733,-0.872121213172951)(-0.125354534901915,-0.873224875325468)(-0.134650787920979,-0.874387969164211)(-0.143995657290556,-0.875605201819089)(-0.153393054643528,-0.876870837833983)(-0.162847034519845,-0.878178683262337)(-0.172361810057863,-0.879522068300177)(-0.181941770141256,-0.880893828351639)(-0.191591498162058,-0.882286283406757)(-0.201315792575086,-0.883691215593745)(-0.211119689434945,-0.885099844747958)(-0.221008487124046,-0.886502801816612)(-0.230987773498277,-0.887890099891985)(-0.241063455696596,-0.88925110263528)(-0.251241792880869,-0.890574489818564)(-0.261529432193458,-0.891848219671795)(-0.271933448240915,-0.893059487675977)(-0.282461386432964,-0.894194681390155)(-0.293121310525292,-0.895239330839003)(-0.303921854731529,-0.896178053917595)(-0.314872280782701,-0.89699449618936)(-0.325982540318971,-0.897671264360902)(-0.337263342995911,-0.89818985261158)(-0.348726230671863,-0.898530560834862)(-0.360383658009144,-0.898672403710588)(-0.372249079763008,-0.898593009370584)(-0.384337044939643,-0.898268506242587)(-0.396663297866238,-0.897673396457531)(-0.409244886017275,-0.896780413981458)(-0.422100274161671,-0.895560365385102)(-0.435249464009716,-0.893981950891735)(-0.448714118013495,-0.892011563049726)(-0.462517685266623,-0.889613060065676)(-0.476685526504305,-0.886747510515504)(-0.49124503395122,-0.883372905841889)(-0.506225740114832,-0.879443836769978)(-0.521659407461486,-0.874911129569748)(-0.537580088102741,-0.869721438018612)(-0.554024138986681,-0.863816787057901)(-0.571030173425451,-0.857134064613469)(-0.588638923850832,-0.849604459039313)(-0.606892983196756,-0.841152841391196)(-0.625836382965861,-0.831697094588848)(-0.645513954564333,-0.821147395953198)(-0.665970406676542,-0.809405466246608)(-0.68724903526853,-0.796363808042123)(-0.709389964584056,-0.781904970084288)(-0.732427798175961,-0.765900893614848)(-0.756388540612806,-0.748212422982694)(-0.781285636635503,-0.728689097879892)(-0.80711497128915,-0.70716938966966)(-0.8338486913292,-0.683481600075886)(-0.861427758704703,-0.657445705656489)(-0.889753249589127,-0.628876501036609)(-0.918676589665923,-0.597588456826379)(-0.947989191069908,-0.563402744428682)(-0.977412343993895,-0.526156857571899)(-1.00658871005709,-0.485717134606519)(-1.03507731549032,-0.441994203094029)(-1.06235443274832,-0.394960881179351)(-1.08782296847848,-0.344671363902857)(-1.11083267379304,-0.291279655458452)(-1.13071239148012,-0.235054352457419)(-1.14681352925505,-0.176386335561937)(-1.15856119597464,-0.115786053678451)(-1.16550659751608,-0.0538681763897999)(-1.16737235861895,0.00867653985406516)(-1.16408241255098,0.071119685860655)(-1.15577044437923,0.132739017736864)(-1.14276512243417,0.192861380665728)(-1.1255551871517,0.250898690465658)(-1.10474129008257,0.306372656900982)(-1.08098316696584,0.358926511498004)(-1.05495009726436,0.408324550683476)(-1.02728031095285,0.454442125477041)(-0.998552098612255,0.497249516299688)(-0.969266785604912,0.536793035552467)(-0.939841958843091,0.573176031852709)(-0.910612476691801,0.606541586023133)(-0.881836666748093,0.637057854550964)(-0.85370544278418,0.664906368752401)(-0.826352595897077,0.690273171060009)(-0.799865058539204,0.713342436172931)(-0.774292407361744,0.734292132806107)(-0.749655226495665,0.753291279616204)(-0.725952198511282,0.770498395206049)(-0.703165944499064,0.786060808453372)(-0.68126772081589,0.800114564535969)(-0.660221119554579,0.812784724890331)(-0.63998492984276,0.824185912211194)(-0.620515310105879,0.834422993815508)(-0.601767405816909,0.84359182915162)(-0.58369652831784,0.851780031466729)(-0.56625899113373,0.859067711290984)(-0.54941268247828,0.865528181963378)(-0.533117437111061,0.871228616177956)(-0.517335257555203,0.876230648482046)(-0.5020304238276,0.880590922593173)(-0.487169522033826,0.884361584905863)(-0.472721415146831,0.887590727067319)(-0.458657173729161,0.890322781326538)(-0.444949980003572,0.892598872729789)(-0.431575015291587,0.894457132305144)(-0.418509338225234,0.89593297526189)(-0.40573175913193,0.89705934800056)(-0.39322271446111,0.897866947443135)(-0.380964143963231,0.898384415876376)(-0.368939372457363,0.898638514186)(-0.35713299737208,0.898654276051526)(-0.345530782761434,0.898455145383343)(-0.334119560144478,0.898063099017789)(-0.322887136261946,0.897498756444481)(-0.311822207663377,0.896781478123127)(-0.300914281913758,0.895929453753481)(-0.290153605126466,0.894959781690593)(-0.279531095478246,0.893888540546187)(-0.269038282333705,0.89273085388405)(-0.258667250595274,0.891500948800784)(-0.248410589894833,0.89021220908138)(-0.238261348251801,0.888877223530142)(-0.22821298983662,0.887507829999976)(-0.218259356496262,0.88611515557555)(-0.208394632718365,0.884709653307002)(-0.198613313731236,0.883301135839906)(-0.188910176458318,0.881898806242559)(-0.179280253066253,0.880511286293192)(-0.169718806865957,0.879146642455921)(-0.160221310345113,0.877812409745116)(-0.150783425128619,0.876515613652346)(-0.141400983680294,0.875262790287887)(-0.132069972574815,0.874060004869473)(-0.122786517183163,0.872912868674067)(-0.113546867628079,0.871826554553714)(-0.104347385877988,0.870805811103611)(-0.0951845338587598,0.869854975559225)(-0.0860548624724535,0.868977985489344)(-0.076955001421054,0.868178389343159)(-0.0678816497410414,0.867459355901726)(-0.0588315669616509,0.866823682677269)(-0.0498015648058014,0.866273803297604)(-0.0407884993580884,0.865811793907458)(-0.031789263628817,0.865439378613448)(-0.0228007804470269,0.86515793399491)(-0.0138199956187232,0.864968492698595)(-0.00484387128916097,0.86487174613131)(0.00413062054992073,0.86486804626092)(0.0131065044657792,0.864957406532608)(0.0220868079596647,0.865139501903862)(0.0310745678678041,0.865413667998346)(0.0400728368451416,0.865778899375413)(0.0490846899893877,0.866233846908655)(0.0581132316643747,0.866776814263373)(0.0671616025836533,0.86740575345915)(0.0762329872179083,0.868118259499872)(0.0853306215929563,0.86891156404933)(0.0944578015489898,0.869782528126014)(0.103617891536305,0.87072763378576)(0.112814334028067,0.871742974755404)(0.122050659636727,0.872824245974521)(0.131330498027694,0.873966731995467)(0.140657589731544,0.875165294184274)(0.150035798964942,0.876414356656256)(0.159469127580043,0.877707890870336)(0.168961730273025,0.879039398794908)(0.178517931194274,0.880401894545265)(0.188142242115817,0.881787884378052)(0.197839382325887,0.883189344911504)(0.207614300435987,0.884597699421116)(0.217472198302564,0.886003792038446)(0.227418557283408,0.887397859655546)(0.23745916706779,0.888769501308681)(0.247600157339586,0.890107644781558)(0.257848032553128,0.891400510130324)(0.26820971012286,0.89263556978831)(0.278692562348573,0.893799504858262)(0.289304462418039,0.894878157141459)(0.300053834846865,0.895856476386442)(0.310949710729784,0.89671846216339)(0.322001788186751,0.897447099682204)(0.333220498388309,0.898024288771542)(0.344617077534129,0.898430765120769)(0.356203645132041,0.898646012755213)(0.367993288875795,0.898648166565296)(0.380000156340424,0.898413903540298)(0.392239553593639,0.897918321165754)(0.404728050646399,0.897134801228376)(0.417483593417715,0.896034857032819)(0.430525621544243,0.894587961770725)(0.443875190894079,0.892761355495671)(0.45755509900718,0.890519827852007)(0.471590010831561,0.887825473388524)(0.486006580990245,0.884637415973365)(0.50083356731704,0.880911498534512)(0.516101928435408,0.87659993411564)(0.531844895594547,0.871650914107981)(0.548098005659478,0.866008169570621)(0.564899077882188,0.859610481891154)(0.582288111626809,0.852391139820582)(0.600307075316214,0.844277341359746)(0.618999548218955,0.835189541385851)(0.63841016601189,0.825040749709698)(0.658583808091236,0.813735790021289)(0.679564449252803,0.801170538678217)(0.701393580796544,0.787231174512526)(0.724108087014438,0.771793488020611)(0.747737443974772,0.754722321950648)(0.772300091480279,0.735871247045436)(0.797798821157591,0.715082618093612)(0.824215031938734,0.692188207461366)(0.851501740798708,0.66701067543203)(0.879575318281314,0.639366205552556)(0.908306066271956,0.609068700255086)(0.93750799302648,0.575935980812487)(0.966928487023119,0.539798438724564)(0.996239050251842,0.500510502566806)(1.02502879167878,0.457965063913213)(1.05280291230514,0.41211059600101)(1.07898876393618,0.362970068709738)(1.10295198441935,0.310659940476125)(1.12402442130554,0.255406619891378)(1.1415438577137,0.197557091495032)(1.15490301161011,0.137580245297531)(1.16360237018564,0.0760561768675931)(1.16729904116892,0.0136524692615273)(1.165843006651,-0.0489110208250922)(1.15929366534702,-0.110904741902926)(1.1479132336725,-0.171633431960465)(1.13213838696021,-0.230475187010087)(1.11253587413171,-0.286910540128121)(1.08975036460764,-0.340538852357703)(1.06445294370187,-0.391081972589622)(1.03729686092415,-0.438377259518105)(1.0088843282198,-0.482363232484252)(0.979745376688361,-0.523061313234169)(0.950327684412521,-0.560556612985749)(0.92099511472948,-0.59497987538836)(0.892032347757607,-0.626491811712598)(0.86365318557042,-0.655270342080608)(0.836010589668477,-0.681500751937837)(0.809207060892116,-0.705368475729968)(0.783304473079196,-0.727054083494504)(0.758332868491784,-0.746730017283906)(0.734298006320656,-0.764558657296507)(0.711187639748839,-0.780691359297138)(0.688976604795654,-0.795268174438857)(0.66763085807537,-0.80841802834355)(0.647110619495244,-0.820259192929574)(0.627372773864311,-0.830899930442788)(0.608372672104612,-0.840439224927205)(0.590065454552129,-0.848967543346838)(0.572406999498893,-0.856567588381263)(0.555354581767909,-0.863315019136513)(0.538867309750423,-0.869279125997061)(0.522906395331582,-0.874523452695294)(0.507435299477773,-0.879106363252926)(0.492419786757607,-0.883081554406407)(0.477827914439565,-0.886498515950126)(0.463629975757013,-0.889402942469987)(0.449798412175618,-0.891837100450345)(0.436307705792016,-0.893840154898383)(0.42313426012359,-0.895448459569589)(0.410256275343524,-0.896695814681287)(0.397653622328388,-0.897613695730129)(0.385307718605028,-0.89823145672063)(0.373201408316256,-0.898576510794515)(0.361318847600641,-0.898674490938455)(0.349645396243639,-0.898549393152197)(0.338167516061768,-0.898223704184896)(0.326872676194672,-0.897718515697178)(0.315749265275396,-0.897053626480792)(0.304786510306722,-0.89624763416592)(0.293974401975654,-0.895318017667051)(0.283303626076959,-0.894281211459997)(0.27276550068114,-0.89315267264337)(0.262351918665321,-0.891946941615635)(0.252055295222049,-0.890677697091971)(0.241868519966929,-0.889357806091824)(0.231784913278557,-0.887999369446535)(0.22179818652073,-0.886613763305569)(0.211902405816188,-0.885211677058138)(0.202091959061845,-0.883803148033156)(0.192361525896334,-0.882397593293945)(0.182706050351897,-0.881003838803278)(0.173120715942764,-0.87963014619918)(0.163600922961886,-0.878284237391015)(0.15414226777616,-0.876973317158775)(0.144740523927631,-0.875704093915078)(0.1353916248642,-0.874482798769166)(0.126091648138158,-0.873315203014421)(0.116836800924457,-0.872206634145503)(0.107623406723062,-0.871161990497651)(0.0984478931209546,-0.870185754588845)(0.0893067804996102,-0.869282005235106)(0.0801966715828662,-0.868454428500063)(0.0711142417283693,-0.867706327531771)(0.0620562298730227,-0.86704063133261)(0.0530194300493493,-0.866459902501689)(0.0440006833953074,-0.865966343983404)(0.034996870584979,-0.865561804850655)(0.0260049046117594,-0.865247785146514)(0.0170217238591562,-0.865025439803776)(0.00804428539718142,-0.864895581657884)(-0.000930441555415016,-0.864858683564909)(-0.00990548206121331,-0.864914879632715)(-0.0188838618434999,-0.865063965570013)(-0.0278686136715012,-0.865305398154618)(-0.0368627838080633,-0.86563829381889)(-0.045869438576992,-0.866061426346972)(-0.0548916711084601,-0.866573223674953)(-0.0639326083226603,-0.867171763781504)(-0.072995418214273,-0.86785476965272)(-0.0820833175033011,-0.868619603300834)(-0.0911995797214574,-0.869463258812085)(-0.100347543807645,-0.870382354394207)(-0.109530623291088,-0.871373123388739)(-0.118752316146482,-0.872431404207458)(-0.128016215412174,-0.873552629145711)(-0.137326020669802,-0.874731812018017)(-0.146685550492325,-0.875963534553044)(-0.156098755976602,-0.877241931475601)(-0.165569735487236,-0.878560674192642)(-0.175102750749804,-0.879912952988054)(-0.184702244444282,-0.881291457617105)(-0.194372859463294,-0.882688356175557)(-0.204119460014915,-0.884095272100164)(-0.213947154766031,-0.885503259136449)(-0.223861322239764,-0.886902774085696)(-0.233867638699213,-0.888283647115432)(-0.243972108769317,-0.889635049386274)(-0.254181099069372,-0.890945457711326)(-0.264501375149482,-0.892202615922829)(-0.274940142045547,-0.893393492572345)(-0.285505088787572,-0.894504234535723)(-0.296204437214982,-0.895520116030387)(-0.307046995468568,-0.896425482479547)(-0.318042216539952,-0.897203688574129)(-0.329200262263723,-0.897837029787231)(-0.340532073131536,-0.898306666485933)(-0.352049444287162,-0.898592539659748)(-0.363765108021248,-0.898673277141915)(-0.375692823017077,-0.898526089037281)(-0.387847470494166,-0.898126650886752)(-0.400245157242702,-0.897448972891665)(-0.412903325322043,-0.896465253290661)(-0.425840867889435,-0.895145713726321)(-0.439078250203184,-0.893458414159949)(-0.452637634271745,-0.891369044593203)(-0.46654300485073,-0.888840690541145)(-0.480820293464086,-0.885833568884034)(-0.495497495769066,-0.882304730421741)(-0.510604775800509,-0.878207725195113)(-0.526174548299328,-0.873492226464764)(-0.542241527303245,-0.868103609214566)(-0.558842725272406,-0.861982479269203)(-0.576017382019673,-0.855064149717909)(-0.593806796359889,-0.84727806251401)(-0.612254025399683,-0.838547155144258)(-0.631403406463331,-0.828787175510827)(-0.651299844522266,-0.817905953158229)(-0.67198779349463,-0.805802642399357)(-0.693509842958822,-0.79236696365851)(-0.715904803150159,-0.777478484607496)(-0.739205161789786,-0.76100600383383)(-0.76343376873051,-0.742807128447173)(-0.788599592835503,-0.722728174827778)(-0.81469239686485,-0.700604569906816)(-0.841676200984859,-0.676261989110792)(-0.869481468890583,-0.649518534237081)(-0.897996072181411,-0.620188323649784)(-0.927055291602904,-0.588086925014871)(-0.956431419899535,-0.553039084094512)(-0.985823951267606,-0.514889156184415)(-1.01485186039212,-0.473514481608949)(-1.04305002320315,-0.428841609600834)(-1.06987227134866,-0.380864724084245)(-1.09470367878118,-0.329664862107127)(-1.11688417195487,-0.275427628443646)(-1.1357441907092,-0.218456307134965)(-1.15065085445498,-0.159176878913413)(-1.16106022589295,-0.0981318355825356)(-1.1665685741425,-0.0359610700712475)(-1.16695406670084,0.0266295844521898)(-1.16220096348523,0.0889089221676318)(-1.15250136769731,0.150164589916096)(-1.13823416641331,0.209744586684223)(-1.11992549417627,0.267090352718549)(-1.09819834282892,0.321757823349923)(-1.07371994176128,0.373425481211384)(-1.04715432989124,0.421890835253646)(-1.01912496331195,0.467058294429009)(-0.990189307345527,0.508921927307616)(-0.960824970248101,0.547546300462891)(-0.931425431942519,0.583047824059214)(-0.902302799125424,0.615578141998114)(-0.873695051251527,0.645310314426447)(-0.845775648152582,0.672427956273057)(-0.818663913850697,0.697117128519753)(-0.792435139549202,0.719560591469295)(-0.76712978559548,0.739933967994294)(-0.742761485117575,0.758403380159562)(-0.719323769145681,0.775124177043625)(-0.696795565309236,0.790240440072452)(-0.675145592912005,0.803885020150389)(-0.65433580670697,0.816179921083568)(-0.634324045783016,0.827236893581689)(-0.615066033820857,0.837158143408299)(-0.596516859979108,0.846037087179471)(-0.578632050426828,0.853959111488773)(-0.561368321666568,0.861002307080375)(-0.544684089650207,0.867238161147228)(-0.52853979383135,0.87273219868833)(-0.512898082823118,0.877544569162796)(-0.497723898091235,0.881730578150483)(-0.482984483849714,0.885341165909049)(-0.468649344745295,0.888423336001627)(-0.454690167729084,0.891020537844136)(-0.441080720459469,0.89317300728997)(-0.42779673543495,0.89491806937656)(-0.414815786631062,0.896290407202292)(-0.402117163558386,0.897322300652071)(-0.389681746244712,0.898043838391059)(-0.377491883574484,0.898483106229522)(-0.365531276615203,0.898666354646125)(-0.353784867961399,0.898618147954941)(-0.342238737684961,0.898361497318975)(-0.330880006158247,0.897917979554244)(-0.319696743785173,0.897307843433891)(-0.308677887512874,0.896550104991717)(-0.297813163885635,0.895662633137432)(-0.287093018330489,0.894662226730363)(-0.276508550320015,0.893564684112555)(-0.266051454035113,0.892384865974095)(-0.255713964142696,0.891136752311387)(-0.245488806306277,0.889833494141042)(-0.235369152057797,0.888487460546641)(-0.225348577674426,0.887110281560987)(-0.215421026722588,0.885712887321636)(-0.205580775951523,0.884305543881127)(-0.195822404239961,0.882897886004009)(-0.186140764320235,0.881498947240313)(-0.176530957025044,0.880117187527749)(-0.166988307821703,0.878760518542785)(-0.157508345417689,0.877436326992509)(-0.148086782238914,0.876151496014815)(-0.138719496598665,0.874912424833069)(-0.129402516390394,0.873725046792853)(-0.120132004151575,0.872594845892135)(-0.110904243358659,0.871526871902049)(-0.101715625824831,0.870525754163023)(-0.092562640082849,0.8695957141301)(-0.0834418606447597,0.868740576731709)(-0.0743499380388217,0.86796378059766)(-0.0652835895316024,0.867268387204655)(-0.0562395904499181,0.866657088980934)(-0.0472147660232567,0.866132216405696)(-0.0382059836724359,0.865695744133585)(-0.0292101456747071,0.865349296169643)(-0.0202241821392451,0.86509415011571)(-0.0112450442300583,0.864931240505097)(-0.00226969757582644,0.864861161238583)(0.0067048841919891,0.864884167131087)(0.015681725830093,0.865000174574946)(0.0246638568600241,0.865208761322312)(0.0336543179870567,0.86550916538583)(0.0426561676182345,0.865900283053435)(0.0516724885374873,0.866380666009638)(0.060706394797289,0.866948517552147)(0.069761038888508,0.867601687888953)(0.0788396192528668,0.868337668497017)(0.0879453882058169,0.869153585519458)(0.0970816603417535,0.870046192173469)(0.106251821498237,0.871011860136111)(0.115459338361434,0.872046569869442)(0.124707768801318,0.873145899840207) 
};
\addplot [
color=black,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (0.453596121425577,0.891207360061435)(0.613574128355251,0.837898333117462)(0.843566497106315,0.674470464880139)(1.11834754086649,0.271214875734189)(1.09884589470714,-0.321708941413728)(0.818034020365841,-0.697507278944264)(0.596250106752907,-0.846134503748572)(0.440913716276259,-0.893198926130996)(0.319578503795013,-0.897312628986526)(0.215339374516836,-0.885711359440166)(0.120078048173228,-0.872593813058689)(0.0291777217806158,-0.865351554921125)(-0.0607205837188239,-0.866954531108043)(-0.15273264065659,-0.87679004903946)(-0.250507246986475,-0.890493991775665)(-0.359522701337061,-0.898679508551689)(-0.490146021367239,-0.883637204641949)(-0.664369563256876,-0.810306407154786)(-0.916325094920577,-0.600002582415193)(-1.15776203756785,-0.120589614940813)(-1.03121545826357,0.447576564075445)(-0.752846329870154,0.750578028338987)(-0.551834510419811,0.864567220032928)(-0.407677992663284,0.896930265679949)(-0.291875413839678,0.895176396531261)(-0.190531349646796,0.882190568986744)(-0.0967730862334771,0.870070174946085)(-0.00645159487887246,0.864936844286252)(0.0836505918377902,0.868816183229703)(0.176698421571397,0.880200884413723)(0.276631143836825,0.893633928837156)(0.389746196542059,0.898070404058072)(0.528505582805267,0.872693613175884)(0.719049956951604,0.775062581086104)(0.989467636300427,0.508995953304902)(1.1665588008836,-0.0338334650788349)(0.957614571240628,-0.550049892231654)(0.694880752890866,-0.791024809454046)(0.511894068580182,-0.877758298600732)(0.376899538752565,-0.898568890092601)(0.265689975676389,-0.892462009747403)(0.166776352435868,-0.878859627891029)(0.0742474394103493,-0.868084339930459)(-0.0156915466182009,-0.865129594981941)(-0.106168529963065,-0.871134092502928)(-0.200440394344568,-0.883694874328957)(-0.30281357437528,-0.89619749636501)(-0.420590399409366,-0.895754511537971)(-0.568730722640242,-0.857898168961006)(-0.777388204072276,-0.731126445345248)(-1.05738391100455,-0.401456073457404)(-1.1453583087268,0.180546695232438)(-0.886848975586829,0.630376469636028)(-0.644157677217307,0.821470314270032)(-0.476073111451717,0.886843408997192)(-0.34846934731348,0.898640523608828)(-0.241018861084796,0.889407293040811)(-0.144098335368054,0.875789888508802)(-0.0525238813328869,0.866601947562751)(0.0372411505191638,0.865826637730316)(0.128284951498206,0.873759668592372)(0.224006641807288,0.887090129917575)(0.329178210210729,0.897964415210439)(0.452342802082704,0.891419586750563)(0.611416965903554,0.838622090871588)(0.839679336840699,0.676924498096867)(1.11405257434894,0.278059734341056)(1.1005919025342,-0.313679058455974)(0.821552297186601,-0.693309026347881)(0.599140741213411,-0.844491684092458)(0.443361826321027,-0.892853731760685)(0.321820424461734,-0.897581682690353)(0.217496791705504,-0.886189738670416)(0.122223459074237,-0.873033866681478)(0.0313729939450333,-0.865613516011806)(-0.0584053968342251,-0.86698627916357)(-0.150203383050976,-0.876627722901726)(-0.247617079504011,-0.890287798161506)(-0.356002778926624,-0.898764164150566)(-0.485429544401734,-0.884715648574354)(-0.65722987212417,-0.814004612922182)(-0.905436334027059,-0.61047393139566)(-1.1521490361254,-0.142140104125343)(-1.04040393221948,0.430058930874321)(-0.761767163439813,0.742958487901408)(-0.558362311690334,0.861899330251796)(-0.412919637857425,0.896535473048101)(-0.296493384356443,0.895739548241046)(-0.194845169789649,0.882983519482836)(-0.100966142875533,0.870679466306266)(-0.0106652231707528,0.865157069397218)(0.0792739891990615,0.868609306565474)(0.171981677774474,0.879699866604968)(0.271305190246111,0.893196270758049)(0.38331328161286,0.898419775035785)(0.519902635199372,0.875294629677997)(0.706108917505706,0.783265708382937)(0.971827461146247,0.530719919137735)(1.16542657322219,0.00208323498964177)(0.974135542004175,-0.526968972804406)(0.708034486147581,-0.781712463082427)(0.521436902289427,-0.87477065141176)(0.384617922328498,-0.898403040007308)(0.272507384296436,-0.893390705529149)(0.173142450145321,-0.879932328565232)(0.0804301482173533,-0.868779376271863)(-0.0094808810892809,-0.865215920871653)(-0.0997156638810653,-0.87062298238384)(-0.193476224634307,-0.882856808779702)(-0.29491901964872,-0.895656819251095)(-0.410965124181546,-0.896731443989064)(-0.555646291084816,-0.862866424915972)(-0.757661864883853,-0.745827293972186)(-1.03463220832354,-0.43793554906887)(-1.15348981316732,0.132664487197096)(-0.909368897723924,0.604660169077594)(-0.660642141342726,0.811564549601862)(-0.488209600348946,0.883994585305215)(-0.358459640482395,0.898880803148102)(-0.249933667830787,0.890735189030598)(-0.152473547452114,0.877100884265471)(-0.0606956323930739,0.867308147577308)(0.0289955402769188,0.865703683033751)(0.119674882606384,0.87290120826285)(0.214654300961,0.885948447197607)(0.318470532650091,0.897503244163376)(0.439066920778846,0.893499688200334)(0.592950054765547,0.847083663607102)(0.811986097979513,0.700835145740185)(1.08973094591853,0.332692758201938)(1.12079117319878,-0.25684637405988)(0.849096185753387,-0.666596996501281)(0.618584093578151,-0.83463233076085)(0.457961948315147,-0.89042989769445)(0.334043997975689,-0.89832796911088)(0.228512956783644,-0.887907388941179)(0.132638552071342,-0.874511599300286)(0.0415875968086359,-0.866232434147929)(-0.0480459633292803,-0.866561223921517)(-0.139324208407985,-0.875372606030797)(-0.235711412030418,-0.888890374847065)(-0.342212138825805,-0.898616946069638)(-0.468001265289237,-0.888501232385931)(-0.63242888775814,-0.827391983939314)(-0.869233908925972,-0.646895918967941)(-1.13251006287852,-0.21622387498985)(-1.07297190564439,0.368335344422045)(-0.793412343146513,0.716507148704714)(-0.580451192641416,0.85259821869227)(-0.429844252624106,0.894744572161411)(-0.310871771588441,0.89702817490776)(-0.207912440221018,0.885029020413703)(-0.1133888972242,0.872213582898245)(-0.0229056848186245,0.865568518620386)(0.0668017819353043,0.867787724743096)(0.158813148259118,0.878019703222316)(0.25678759612597,0.89163579318948)(0.366294118750596,0.898890928919589)(0.49796956001594,0.881492858642861)(0.674313672442477,0.803194536549322)(0.928222976607533,0.582871626172731)(1.15775413340386,0.0928245479145082)(1.01641921640159,-0.465055426969055)(0.742394618533777,-0.756686145475955)(0.545576813911043,-0.86646918573168)(0.403522798528425,-0.897387746185165)(0.288804432732868,-0.895213829589017)(0.188084477245845,-0.882227280828609)(0.0947241714999646,-0.870270629035342)(0.00468026029539195,-0.865334846738945)(-0.0852069580801743,-0.869364214972457)(-0.178060189865945,-0.880789153749343)(-0.277774636775831,-0.894097662257853)(-0.390582350008279,-0.898201367899441)(-0.528808561359603,-0.872289236538608)(-0.718220961802017,-0.774142826868102)(-0.986186992164891,-0.508776150684981)(-1.16262600179427,0.030258886560015)(-0.957850538184197,0.545597735688346)(-0.696609038138757,0.788575376011152)(-0.513939213426424,0.876920590150538)(-0.379081541595416,0.898703836138854)(-0.267982429245829,0.893073715358116)(-0.169184664945311,0.879591769667971)(-0.0768019409274306,0.86869832791746)(0.0129308453141171,0.865489600787482)(0.103101704334098,0.871205798013845)(0.196902142150544,0.883567948924772)(0.298507725964253,0.896152114403899)(0.414919656258566,0.896429923093151)(0.560376356283843,0.860769143153624)(0.763774645768713,0.740028818714582)(1.04008981634609,0.425380241141084)(1.14861661615437,-0.146864266600457)(0.901816831923816,-0.611098771662502)(0.656010024372645,-0.813697895107579)(0.485338912009518,-0.88461896440221)(0.356462303297277,-0.898999090938769)(0.248406524729186,-0.890738004288382)(0.151229160011863,-0.877149940322981)(0.059638322340611,-0.867460476199456)(-0.0299172408159912,-0.865958391882736)(-0.120485612948587,-0.873218265389795)(-0.21535615786892,-0.886255664533727)(-0.319038495355024,-0.89770002459424)(-0.439429865416647,-0.893468193029354)(-0.592928031507709,-0.846736764613527)(-0.811100833172865,-0.70033250238559)(-1.0873765251331,-0.333242931623795)(-1.11948098276396,0.254320292076161)(-0.849689803971714,0.664522554736319)(-0.619631327906146,0.833650729693125)(-0.45912648723522,0.890201784718289)(-0.335276529330039,0.898527000467838)(-0.229806623975314,0.888289287318747)(-0.134000989114567,0.874904455409561)(-0.0430410665243776,0.866525778958387)(0.0464612047715243,0.866700120472286)(0.137542156617215,0.875360989163368)(0.233620552754464,0.888810518691235)(0.339604366413878,0.898680905011266)(0.464439688227078,0.889183965196478)(0.626948908316245,0.829829189318792)(0.860392233028071,0.654117186436915)(1.12525946239687,0.233100643880145)(1.07909231023132,-0.351778909549655)(0.801241937309197,-0.708640713278302)(0.586374501508721,-0.84965608646962)(0.434635847437331,-0.894149339638467)(0.315118987645299,-0.897483448709659)(0.211902525166306,-0.885804448100773)(0.117284229744965,-0.872881617756623)(0.0268313889052533,-0.865901168466725)(-0.0627179223729355,-0.867715062341656)(-0.154411222538936,-0.877628480921104)(-0.251827735233929,-0.891212163598011)(-0.360343385404861,-0.899037388553208)(-0.490118851115116,-0.883430725032311)(-0.662627997419839,-0.809668716401882)(-0.910968707628504,-0.600641842537198)(-1.1504265119145,-0.127570429989735)(-1.0316099263796,0.438057838420123)(-0.756416448078462,0.745112026315225)(-0.555719275242988,0.86243594172999)(-0.41160340799784,0.896780863799651)(-0.29587504466452,0.896032315747388)(-0.194650535431246,0.883373390309634)(-0.101073221120022,0.871127805685385)(-0.0110290926917414,0.865602527050448)(0.0786459233755226,0.868994408096515)(0.171029211477295,0.879989947951387)(0.269889161525262,0.893409854072911)(0.381137823926873,0.89870075805863)(0.516308230212909,0.876116523650616)(0.699632078551611,0.786103773265249)(0.961019380289892,0.540040509539565)(1.16064740188385,0.0215052170015896)(0.981662014051406,-0.511904928736726)(0.715664253444696,-0.774893622289282)(0.527680317847472,-0.872449076172897)(0.390120228182482,-0.898339509892222)(0.27767956046174,-0.894316579430579)(0.178199867308829,-0.881072615768519)(0.0855223785796508,-0.869666472552874)(-0.00420651811590376,-0.865609447618545)(-0.0940779873141883,-0.870483393158355)(-0.187216593922372,-0.88236866756689)(-0.287607767955225,-0.895322891921664)(-0.401766085170337,-0.897611932315018)(-0.542739852580842,-0.867233301733867)(-0.737459922791241,-0.759208193880059)(-1.00841022275457,-0.473191596940939)(-1.15635731507114,0.0802353032592894)(-0.933018183346494,0.573463974819956)(-0.679230749572744,0.798948121892126)(-0.502269588308364,0.880143406982084)(-0.370260360104936,0.899048965196434)(-0.260631772401182,0.892444340293167)(-0.162652302543327,0.878935314073539)(-0.0707297954473136,0.868478074284934)(0.018781397931946,0.865866237741298)(0.108923379695404,0.872105272247449)(0.202886287657457,0.884682739216883)(0.304903377614632,0.896882320738424)(0.422163507940982,0.895733340522686)(0.569371692204264,0.856779240856926)(0.775932343108907,0.72898595063054)(1.05152994808369,0.400909161939536)(1.13996436276465,-0.175024573165646)(0.88743017065043,-0.624495799833754)(0.646674851376722,-0.818428626798309)(0.479150794401277,-0.885999028187136)(0.351836586356246,-0.899107480418796)(0.244609515183046,-0.890480123706789)(0.147911270504904,-0.876956896764632)(0.0566084270590035,-0.86752392383367)(-0.0327808393105225,-0.866321472670244)(-0.123271595830376,-0.873809264440232)(-0.218139659532132,-0.886889535395363)(-0.321902734557954,-0.898054308804881)(-0.442509143265729,-0.893025363377678)(-0.596476580906618,-0.844647230394508)(-0.815264053622019,-0.695102454396604)(-1.08921900788557,-0.323492444772487)(-1.11412542910804,0.262374859520298)(-0.844995516549632,0.667293164393616)(-0.617127461672015,0.834417251243615)(-0.457764076035583,0.890436314618145)(-0.334489718716966,0.8986688812193)(-0.229347599515159,0.88846236910356)(-0.133757217382344,0.875127740705354)(-0.0429622877975268,0.866780490466023)(0.0463893233992723,0.866954839434851)(0.137304544536283,0.87558426139681)(0.233165772977482,0.888983600812409)(0.3388174245827,0.89882352612991)(0.463066877335563,0.889423582956546)(0.624409969529479,0.830620392213878)(0.855637480051142,0.656985181030935)(1.12012076379384,0.241301765805458)(1.08111913064637,-0.342346919536173)(0.805302654316488,-0.703653199683053)(0.589831558705124,-0.847680810348225)(0.437649709847776,-0.893753605381933)(0.317930731047725,-0.897849659607561)(0.214640042188676,-0.886432156727561)(0.120027975489681,-0.873458914372756)(0.0296551628754648,-0.86624993743982)(-0.0597261820186556,-0.867768328400154)(-0.151130103561161,-0.877432907101648)(-0.24806552912029,-0.890962601954783)(-0.355747731212105,-0.899169274912313)(-0.483947696708876,-0.884859502719551)(-0.653279555903102,-0.814507982429333)(-0.896670394056545,-0.614268287242722)(-1.14251398794972,-0.155814687935476)(-1.04331131445945,0.41443822206043)(-0.768252325239318,0.734590962396354)(-0.564459878543639,0.85865829433754)(-0.418645826955805,0.896145956693968)(-0.302092117809745,0.896750410493564)(-0.200465048889673,0.88444485642668)(-0.106727001298016,0.871978995372413)(-0.0167080539295977,0.865942063846184)(0.0727548845371273,0.868756943467566)(0.164695131151207,0.879338171228403)(0.262765652006264,0.892801038646777)(0.372593528477791,0.899063695812487)(0.505008168874349,0.8793113903147)(0.682809906188865,0.796303486851406)(0.937278941131828,0.567198537534726)(1.15508301030253,0.0699182878224284)(1.00343749596996,-0.477786431134093)(0.734158482572672,-0.760639929622376)(0.541057700613113,-0.867613383670984)(0.40084379008386,-0.897761503269108)(0.287092851498644,-0.89546563502247)(0.186951751386764,-0.882556401113369)(0.0939885708941259,-0.870710041564437)(0.00426110296529103,-0.865848852072922)(-0.0853261055349445,-0.869888267599045)(-0.177835987988105,-0.881252736783435)(-0.277080498381064,-0.894452739921456)(-0.389133664736951,-0.898488453499646)(-0.525959169971706,-0.872832210414602)(-0.712511906499646,-0.776213284197663)(-0.976089496860646,-0.516617401974961)(-1.15783144343994,0.0130971237009336)(-0.96406683795868,0.532057624106561)(-0.703353815974013,0.782287772880767)(-0.519746453563254,0.874794449051882)(-0.384380668704843,0.898740950317458)(-0.27307597029965,0.894075966303424)(-0.174240480078986,0.880801734154985)(-0.0819496401080504,0.869649167827629)(0.00754961676352162,0.865937492429319)(0.0973011705493628,0.871109650242574)(0.190407393432981,0.883118275294063)(0.29085296602744,0.895874587655593)(0.405189915572741,0.897446908899388)(0.546575823326755,0.865518769030319)(0.741995370476283,0.754514718584295)(1.0120196186284,0.463510462532184)(1.15207663505845,-0.0909312069336638)(0.926848513610505,-0.577918768899447)(0.675813302918635,-0.800186401038627)(0.500465331749206,-0.880495258845344)(0.369254015533851,-0.899220856322217)(0.260062682240872,-0.892636383268914)(0.162359043783358,-0.879186358568113)(0.0706391501091357,-0.868771018682142)(-0.0186954009000627,-0.866165413220875)(-0.108652001149514,-0.872373198155993)(-0.202382500959722,-0.884893728369569)(-0.304058759832644,-0.897046312888321)(-0.420742452468281,-0.895955900572628)(-0.566839822710778,-0.857441394008572)(-0.771169675195231,-0.731354164900763)(-1.04453114181898,-0.40851056806203)(-1.13962403875672,0.162834410298434)(-0.892314136932593,0.616757418339289)(-0.651111736553563,0.81508857081654)(-0.482925040354694,0.885022667018408)(-0.355285034225213,0.899318247221649)(-0.247923950162888,0.891174685903817)(-0.151200519957409,0.877695374162449)(-0.059960393339422,0.868043755838295)(0.02926891915463,0.866499391319731)(0.119471811307636,0.873653789959022)(0.213860042780943,0.886567269541255)(0.31680930504869,0.897970276682937)(0.435927715767941,0.894025405519429)(0.586931019037007,0.848591941608543)(0.800213164212193,0.706644283612333)(1.07344513000599,0.35175324235188)(1.12202276911057,-0.229159371769378)(0.860249991153761,-0.650097345511711)(0.62863624832788,-0.827684757576123)(0.466728774574456,-0.888641310222801)(0.342206556333428,-0.899121082978661)(0.23645405283948,-0.889702076547582)(0.140589763349129,-0.876310201599075)(0.0497542710916077,-0.867443803564873)(-0.0394215423564408,-0.866923764492459)(-0.129910533280072,-0.874948738920833)(-0.224994970903419,-0.888147684350199)(-0.329273566915321,-0.898657629855298)(-0.45094447222246,-0.891646957062682)(-0.607102256339918,-0.838890501080902)(-0.82936992911778,-0.680130240493027)(-1.09858066383616,-0.293157398217596)(-1.10039005208071,0.29053927981761)(-0.83021610654329,0.679165446188179)(-0.607833591460575,0.838491215964635)(-0.45152669833145,0.891544693118475)(-0.329781460927197,0.8986924942155)(-0.225470988922905,0.888227957929026)(-0.130373818703632,0.875021926312953)(-0.039884364372751,0.866961654202896)(0.0492802259319706,0.867436538055249)(0.140090617133674,0.876265199014529)(0.235909787367614,0.889647387544706)(0.341580027692251,0.899115728039522)(0.46593723309758,0.888801647290151)(0.62752320297646,0.828245601552812)(0.858708625040122,0.651578691561593)(1.11953035021498,0.232907300286347)(1.07565368231687,-0.347281419576299)(0.801915603791366,-0.7047377941762)(0.588363826741039,-0.847828856463066)(0.437117391653557,-0.89385938276943)(0.317883940530171,-0.898082571957138)(0.214886549890851,-0.886770302617174)(0.120485221941223,-0.873835620165276)(0.03029635775067,-0.866598528088532)(-0.0588897367411502,-0.868039041704341)(-0.150048908272204,-0.877605599680835)(-0.246633809289896,-0.891068972290628)(-0.35374979025969,-0.899344882183523)(-0.480915797068113,-0.885482784465984)(-0.648169772628136,-0.816633581009881)(-0.887968305033964,-0.620987771098165)(-1.13573069570207,-0.171819300830067)(-1.04885161089532,0.39920225345425)(-0.775334953844518,0.727202933687834)(-0.570133243588794,0.855869568000773)(-0.423470998679179,0.89566832274589)(-0.306520016922019,0.89733872157756)(-0.204724254592514,0.885357140379602)(-0.110957721102034,0.872765489822197)(-0.0210320795513887,0.866357452785753)(0.0681998487756172,0.868725353490051)(0.159724769186877,0.87895827323271)(0.257091919521899,0.892400730118817)(0.365685250003446,0.899343909920166)(0.49574172604912,0.881719546057059)(0.668805175467727,0.804156282173381)(0.916569625655562,0.588712078436108)(1.14677111992241,0.111352143098069)(1.02122177147323,-0.445846579141585)(0.750685486312357,-0.746736049555528)(0.553226249391777,-0.862710932300502)(0.41068239726584,-0.897036815752671)(0.295791609322862,-0.896509289095094)(0.195088113828285,-0.88402011415853)(0.101896944133478,-0.871825162356432)(0.0122005564494146,-0.866234418377582)(-0.0770950867164569,-0.869476881445531)(-0.168991886465455,-0.880296891130442)(-0.267140058150305,-0.893621323456403)(-0.377211652520636,-0.899119103677745)(-0.510180315740229,-0.877587319622088)(-0.689055187026815,-0.791046408840979)(-0.943786000349049,-0.555433975929825)(-1.15270357557144,-0.053238196552537)(-0.994032722361203,0.486858186469531)(-0.728234620059883,0.763478403352183)(-0.537784394944477,0.868442209054498)(-0.398885583072825,0.89802946479054)(-0.285828523450664,0.895640545211997)(-0.186103517740031,0.882785280492765)(-0.0934258739769574,0.871019489671023)(-0.00392546275007565,0.866214834376906)(0.0854473484958689,0.870264764856425)(0.177713002892506,0.881588094682095)(0.276624618062568,0.894709661299538)(0.388145240949798,0.898690099731248)(0.523985900817042,0.873197614050161)(0.708532727655127,0.777616528124)(0.968975253284236,0.521993529513476)(1.15411626370715,-0.00103044441913299)(0.968313641975246,-0.522241748427671)(0.708143250830189,-0.77764502247533)(0.523896398115546,-0.873178257461698)(0.388173712762359,-0.898714383371608)(0.276724024218275,-0.894770996584205)(0.177861299082642,-0.881666804130472)(0.0856336731656971,-0.870342031972202)(-0.00370366116391492,-0.866276425490039)(-0.0931641202950686,-0.871057806852131)(-0.185789304343041,-0.882802196846707)(-0.285435163884606,-0.895653773110095)(-0.398352983688727,-0.898088829766381)(-0.536976638192573,-0.868672594096382)(-0.726947003627825,-0.764179044023609)(-0.991745677234643,-0.489169595328116)(-1.1519450263304,0.0505568238783338)(-0.944683354305564,0.552398812272029)(-0.690390907431055,0.789541968817932)(-0.511544684333858,0.877060308843452)(-0.378558259395316,0.899158652462448)(-0.268501312534962,0.893927388792311)(-0.170388625002716,0.880665980809711)(-0.0785492609609108,0.869777794441171)(0.0106563020292017,0.866395264106709)(0.100212705004468,0.871830464067319)(0.193184754116764,0.883920763350134)(0.293529844079761,0.89645421536162)(0.407780940013561,0.897352785105042)(0.549070270683571,0.864117964098742)(0.744155086122336,0.750977343722692)(1.01199518835559,0.45751900439141)(1.14719004019572,-0.0951014571259599)(0.923350607464995,-0.577998303535513)(0.674794012305332,-0.79952641867668)(0.500611281814609,-0.880238925841065)(0.369971347207114,-0.899421839806655)(0.261114999745054,-0.893124308627446)(0.163650384595068,-0.879774341267674)(0.0721428412201913,-0.869308021801789)(-0.0169591990084288,-0.866550825442665)(-0.106618077281295,-0.872566883379597)(-0.199923406148347,-0.884938322349313)(-0.300931987856811,-0.897121953714636)(-0.416450131253581,-0.896517153228465)(-0.560279615116435,-0.859606330014448)(-0.760154595580814,-0.738153796673224)(-1.02984911502329,-0.42732441875862)(-1.14070690905577,0.134927508922137)(-0.904226957557605,0.59980604495371)(-0.661071721462617,0.807954810596118)(-0.490915877115073,0.88285569392647)(-0.362293006934104,0.899552084343799)(-0.254473428512281,0.892366629542292)(-0.157568960826365,0.878978147834341)(-0.0663443281568975,0.868914267579097)(0.0226784780786605,0.866728236358669)(0.11244491819411,0.873260672253628)(0.206070666702016,0.885859602522646)(0.307709787010877,0.897673668413057)(0.424433472004255,0.895609675553584)(0.570684394562541,0.855174424546076)(0.775042186340065,0.72575478601113)(1.04555995436936,0.398633172385148)(1.13312561761306,-0.170576798872758)(0.887063149052987,-0.618554965078953)(0.648913586572196,-0.815145699505525)(0.482257568459054,-0.885031900293256)(0.35538268278868,-0.899585582550095)(0.248465105936402,-0.891653027071003)(0.152047842870745,-0.878262289724321)(0.0610653866689526,-0.86858072025977)(-0.0278983173764291,-0.86691816848174)(-0.117776253660745,-0.873912311786333)(-0.211711161476184,-0.886695196916356)(-0.313952454433284,-0.898127350429443)(-0.431828682700532,-0.894649256753788)(-0.580397598945916,-0.850830237158594)(-0.788964290630177,-0.713757524031209)(-1.05941816544644,-0.371339335575406)(-1.12486325703854,0.2026786933609)(-0.871556754289533,0.634875302133318)(-0.6380273071192,0.821362520089054)(-0.474445733170018,0.886864752452722)(-0.349103581571818,0.89954829333819)(-0.242979630748062,0.89097921195335)(-0.146990555420686,0.877612856167538)(-0.0562172302479106,0.868295025154021)(0.0327036369368838,0.867115580141662)(0.122696067667533,0.874526120129309)(0.216930680753398,0.887457711842616)(0.31975070908082,0.898499467760631)(0.438735903291313,0.893647319703395)(0.589537109079821,0.84656421281064)(0.802075582266953,0.702102844000323)(1.07169315904213,0.345269049907954)(1.11617798300292,-0.231825163377134)(0.857419327406438,-0.649270943954984)(0.628164639914666,-0.826810923769807)(0.467317715386892,-0.888428504532555)(0.343337441719078,-0.899458461496834)(0.237920793992594,-0.890340323217988)(0.142312720575249,-0.877018489109362)(0.0517220951201464,-0.86804820307866)(-0.0371688380913695,-0.867318222556257)(-0.127277904777479,-0.875107756366756)(-0.221804253938249,-0.88815913414661)(-0.325183752750737,-0.89880370103049)(-0.445242473556019,-0.892610451579211)(-0.598205821978708,-0.842360402182179)(-0.814509860721445,-0.690724647580696)(-1.08260351761785,-0.320249362798475)(-1.10722876627472,0.258505044883064)(-0.844410996641736,0.662122162104761)(-0.619131491080695,0.831643910151373)(-0.460746456594451,0.889777845203065)(-0.33799160803666,0.899329080588966)(-0.233213198127414,0.889732453958176)(-0.137948331458314,0.876470879496639)(-0.0475193240299793,0.867834149596629)(0.0413517412667024,0.867525335429715)(0.131578649957755,0.875662499687607)(0.226389547604827,0.888809348080555)(0.330311918792195,0.899050761509982)(0.451414059806501,0.891543295150908)(0.606479525833895,0.838205709188923)(0.82636239704953,0.679572696739259)(1.09230847632602,0.2961558109388)(1.09812528933356,-0.283079142936721)(0.832354026569719,-0.673700362772203)(0.610788627640379,-0.835970039884618)(0.454641851693414,-0.890951885868843)(0.333001066842979,-0.899169923526929)(0.228804503469393,-0.889153480596313)(0.133852048699391,-0.875964735522102)(0.0435676975079245,-0.867648989533993)(-0.0452911815337601,-0.86773664083599)(-0.135635986302223,-0.876194198772972)(-0.230724081843032,-0.889415483920899)(-0.335173439159716,-0.899248809732776)(-0.457290484086326,-0.890451141136571)(-0.614400716595468,-0.83409677701241)(-0.837681273059914,-0.668628531952293)(-1.10091285284628,-0.272940582488796)(-1.08896393869578,0.305780223626835)(-0.821134156806801,0.684186916591)(-0.603047391846146,0.839862250647488)(-0.448948537167372,0.891977952936879)(-0.32832744583044,0.898989055679873)(-0.224664949228109,0.888603379326257)(-0.129998962771839,0.875497441105982)(-0.0398453338693112,0.867490415542459)(0.0490070087346771,0.867951618260567)(0.139468304802989,0.876704720123089)(0.23482503168081,0.889981806664127)(0.339784056253864,0.89940414205913)(0.462884903509524,0.889341982844585)(0.621976844989516,0.830044565131874)(0.848465605233425,0.657915141223555)(1.1084796506459,0.250644427511673)(1.07985047592193,-0.326727327968754)(0.810695056617414,-0.693692408823796)(0.595862832307753,-0.843366211733441)(0.443641658941142,-0.892874884244537)(0.323956175040951,-0.898793860220897)(0.220785159487885,-0.888084171328565)(0.126382721995547,-0.875068537183139)(0.0363479908714698,-0.867357070798844)(-0.0525016959503395,-0.868169022837596)(-0.14307628293008,-0.87719376237163)(-0.238690823070868,-0.890509946526355)(-0.344138662913469,-0.899521941121956)(-0.468185475306617,-0.888227918077433)(-0.629182028475374,-0.826076720116419)(-0.858669204913191,-0.64750088168096)(-1.11504615047668,-0.229395076100183)(-1.07091121158608,0.345947916744035)(-0.801028866922042,0.70227477369806)(-0.589225475703964,0.846507813550415)(-0.438721442315192,0.893655745007787)(-0.319892478687877,0.898591637842886)(-0.217172819565261,0.88759960362059)(-0.12301255986782,0.874679115600218)(-0.0330862718926371,0.867248015152441)(0.0557630681982927,0.868386622489763)(0.146445644995431,0.877658951908048)(0.242304025041504,0.890999345370223)(0.348214448625316,0.89960696064891)(0.473158947147862,0.887125823447604)(0.635961581079841,0.822237792710964)(0.868208528048507,0.637497959636612)(1.12064011469395,0.209394678157318)(1.06229476870667,-0.363403485118968)(0.792164632727347,-0.709955562579142)(0.583152465096192,-0.849299609231032)(0.434207087082231,-0.894329949705549)(0.316156648631119,-0.898389851390683)(0.213848632325953,-0.88715465887438)(0.119909606174212,-0.874331201435794)(0.0300821081465884,-0.867162310284452)(-0.0587677818793604,-0.868601140245507)(-0.149550726060421,-0.878096159613465)(-0.245635139289648,-0.891447827838222)(-0.351975118169194,-0.899664053694687)(-0.477755679753552,-0.886057261916818)(-0.642238731931788,-0.818587389104255)(-0.876973653824839,-0.628055890642722)(-1.12529323239822,-0.190899183389632)(-1.05416678263974,0.379015185049225)(-0.784156024192817,0.716733796770187)(-0.577678692477706,0.851746074164789)(-0.430130466096812,0.894904800016471)(-0.31277902144999,0.89819609379757)(-0.210841944330178,0.886754985971751)(-0.117102853491789,0.874027193488389)(-0.0273648816328788,0.867098752352964)(0.0614851862107236,0.8688083827328)(0.152358454613912,0.878499978213346)(0.248646871557862,0.891852215420074)(0.355375713830373,0.899698481352846)(0.481915536232136,0.885047650434217)(0.647922746251916,0.815196501612645)(0.884840746502766,0.61935079229483)(1.12904965986508,0.1741932698038)(1.04670020866833,-0.392686554529322)(0.777069622754213,-0.722596955621822)(0.572848572078858,-0.853847586608987)(0.426530132108015,-0.895386472886133)(0.309795103859035,-0.898017866310984)(0.208186452114861,-0.886406338783161)(0.114625170416839,-0.873769419416026)(0.0249675738193212,-0.867055762597044)(-0.0638811757993708,-0.869003517918205)(-0.15483234378667,-0.878864288080967)(-0.251298437252079,-0.892208905249806)(-0.358367526705275,-0.899715972381678)(-0.48557399486403,-0.884124805620387)(-0.65291751547325,-0.812142481122645)(-0.891684313156958,-0.611571888897273)(-1.13196865778951,-0.159564763437096)(-1.04006400057101,0.404321247440509)(-0.770974869091561,0.72752886602086)(-0.568709046949676,0.855603119779764)(-0.423446105707453,0.895780527390622)(-0.307241263880012,0.897862256128317)(-0.205916372903436,0.886114094166645)(-0.112509727259323,0.873559837175946)(-0.0229232994193522,0.867031421076961)(0.0659216697041499,0.869181445954278)(0.15693610814214,0.879182832430784)(0.253549482091326,0.892514347753094)(0.360902609859945,0.899722544999742)(0.488667860700361,0.88331707164056)(0.657129688882471,0.809503288878369)(0.897387774532404,0.604906951011142)(1.13412168532084,0.147282033486943)(1.03441254468781,-0.413834794792316)(0.76593639779046,-0.731514598608895)(0.565304226410131,-0.85701176194113)(0.420915778453963,-0.896092034141147)(0.305151289231462,-0.897735592551039)(0.204063359222624,-0.885882891450901)(0.110787100728675,-0.873399883384927)(0.0212624873594846,-0.867023605672324)(-0.0675754508539859,-0.869337198066459)(-0.158636626202106,-0.879449731094391)(-0.255363310085095,-0.892765382903356)(-0.362937530525633,-0.899724142154271)(-0.491140096071786,-0.882651283126719)(-0.660475618646705,-0.8073517176126)(-0.901851413718508,-0.599528374874675)(-1.13558545681023,-0.137576614586785)(-1.02987741188424,0.421160662798402)(-0.762008972833542,0.734542832266637)(-0.562671757332165,0.858073301167783)(-0.418971048542334,0.896325452233089)(-0.303553933363673,0.89764313928827)(-0.202654274735963,0.885716402316082)(-0.109483172092591,0.873290441680655)(-0.0200108231956779,0.867030186179115)(0.0688162483800251,0.869466304949023)(0.159906123602908,0.879659885848509)(0.256709278227955,0.892959428491111)(0.364436187400017,0.89972615975045)(0.492943519763595,0.882150811104944)(0.662886720824783,0.805750181737064)(0.904997475952999,0.595581229798417)(1.13643306062961,0.130631721771433)(1.02656198886389,-0.426251857258141)(0.75923474095219,-0.736606401062595)(0.560840736230592,-0.858788184296223)(0.417636583451238,-0.89648437889562)(0.302471382163934,-0.897588854037352)(0.20170978105529,-0.885617211862418)(0.108617776889502,-0.87323188780589)(0.0191879158956569,-0.867049224579451)(-0.0696240968619969,-0.869565095058252)(-0.160723608545108,-0.879809261480841)(-0.257564385926176,-0.893094545232716)(-0.365371710251955,-0.899732957037523)(-0.494043361066531,-0.881833889113049)(-0.664313199805931,-0.804746487581725)(-0.906772819726767,-0.593174028562624)(-1.13672521446717,-0.126575928725877)(-1.02453869472678,0.429079831188694)(-0.757642178957822,0.737701823292129)(-0.559830763503539,0.859157168884028)(-0.41692894406839,0.896571278801605)(-0.30191843814189,0.897575223169418)(-0.201243563292866,0.885586775658969)(-0.108203950680063,0.873224165268394)(-0.0188065424238137,0.86707914398464)(0.0699861154959014,0.869630906207467)(0.161075703381936,0.879895054566955)(0.257914207237558,0.893169423855407)(0.365727595298044,0.899747430581019)(0.494418826098593,0.881712344909401)(0.664726334628163,0.804370785169104)(0.907149883770084,0.592372427119524)(1.13650327542275,0.125480466000131)(1.02384799298992,-0.429632462878312)(0.757245991533281,-0.73782853824205)(0.559651670356509,-0.859180942230979)(0.416856244086648,-0.896587272383755)(0.301902165019289,-0.897603165229559)(0.201261973473251,-0.885625415494265)(0.10824757025076,-0.873266853527264)(0.0188722805370752,-0.867118844217898)(-0.0698968925048281,-0.869662212692642)(-0.160957059105789,-0.879915778340805)(-0.257753359392615,-0.893183344767649)(-0.365498281693476,-0.89977071462014)(-0.494063901972678,-0.881790797747936)(-0.664119626320164,-0.804633742580916)(-0.906126777119789,-0.593195705051756)(-1.13578501360145,-0.127358476999904)(-1.02449831835636,0.427912511486144)(-0.75804730102872,0.736988393816662)(-0.560303506635976,0.858859904422145)(-0.417418055582496,0.896532034342407)(-0.302421764186804,0.897671993806813)(-0.201763896051215,0.885732326040174)(-0.108747213507493,0.87335920514084)(-0.0193833638263403,0.867167756229879)(0.0693586358086746,0.869658680210273)(0.160370513613567,0.879871294607033)(0.257085672772471,0.89313615294857)(0.364689343404674,0.899802048623772)(0.492987590881927,0.882066339267479)(0.662509058203107,0.805525906727941)(0.90372706843762,0.595615777075599)(1.13456360085647,0.132165031425627)(1.02646626919829,-0.423937391031374)(0.760033699033346,-0.73518569192833)(0.561776527821485,-0.858194222237923)(0.418605381191233,-0.89640382923026)(0.303468544827169,-0.897779436012001)(0.20274072042438,-0.885905581350277)(0.109694136930625,-0.873500145084433)(0.0203306666224158,-0.867225838061333)(-0.0683811770086562,-0.869621161915412)(-0.15932707790479,-0.879762814612492)(-0.25592414536994,-0.893028273357653)(-0.363317379810063,-0.899838831955835)(-0.491213660270308,-0.882528699372693)(-0.659932571119356,-0.807018212861485)(-0.899999453267302,-0.599558589998502)(-1.13280982694871,-0.139797511326096)(-1.02969683705108,0.417740454285154)(-0.763179033203113,0.732427843706569)(-0.564051118819924,0.857184167200669)(-0.420400661945746,0.896199689560712)(-0.305025973171264,0.897921712626807)(-0.20417641560659,0.886142149374515)(-0.111072372355747,0.873688241841396)(-0.0216978257826079,0.867293522056628)(0.0669818167126766,0.869551644059974)(0.157845732744129,0.879592874929542)(0.254290657349517,0.892860769904404)(0.361409571064122,0.899876865884299)(0.488779860187718,0.883160895692935)(0.656448669640159,0.809063641177035)(0.895017039282548,0.604907949308364)(1.13047718394613,0.150096900032403)(1.03410391654001,-0.409373315911658)(0.767443125028672,-0.728726428695502)(0.567097801809395,-0.855830655607859)(0.422777944806047,-0.895915718865285)(0.307069913892322,-0.898093694059278)(0.206047814658015,-0.88643793992761)(0.11285904851679,-0.873921674130825)(0.0234616052765204,-0.867371627963748)(-0.0651849020830231,-0.869453142983059)(-0.155952920350309,-0.879365277215383)(-0.25221532013589,-0.892635427766121)(-0.359002757424849,-0.899910762105183)(-0.485736442419003,-0.883940358266612)(-0.652133926477897,-0.811600040470083)(-0.888875634902106,-0.611511949881595)(-1.12750907086557,-0.162851264929949)(-1.03957173252457,0.39890812487815)(-0.772771902745201,0.724098204144638)(-0.570877657455867,0.85413581255974)(-0.425703462336267,0.89554747322855)(-0.309569278013388,0.898289146710575)(-0.20832530274072,0.886787922161084)(-0.115025119833236,0.874198227350109)(-0.0255926806435742,0.867461260749881)(0.0630209600849559,0.869329550916738)(0.153681550678706,0.879084967674784)(0.249735271475381,0.892354818637917)(0.356141842091856,0.899934472311056)(0.482143764000936,0.884840493391723)(0.647079107937692,0.814554099074267)(0.881690272482718,0.619192130248033)(1.12384693102265,0.177803080563454)(1.04595800497739,-0.38643821167079)(0.779098627679984,-0.718565402249423)(0.575343601177516,-0.852103295554651)(0.429136943976583,-0.895090339877212)(0.312487335963197,-0.898501073038211)(0.210974134242045,-0.887186347092325)(0.117536708209784,-0.874515357374267)(0.0280570373161908,-0.867563715635597)(-0.0605251987645183,-0.869185429179159)(-0.151069337041317,-0.878757828150493)(-0.246892731739347,-0.892022296268415)(-0.352877335646121,-0.899941866624447)(-0.478068805601455,-0.885832595050937)(-0.641383748920446,-0.817846318883327)(-0.873589330958223,-0.627755167716447)(-1.11943772248629,-0.194661778219359)(-1.05309952799007,0.372075335106784)(-0.78634692170311,0.712154539775484)(-0.580442954688272,0.84973805815816)(-0.43303395164701,0.894539797047251)(-0.315783915370931,0.898722125131518)(-0.213956558632389,0.887627096333739)(-0.120357212772157,0.874870353626539)(-0.0308181206640578,0.867680414946807)(0.0577352517202027,0.869025755001342)(0.148156348014232,0.878390359416563)(0.243732223232761,0.891641870727946)(0.349261970947133,0.89992726675503)(0.473580592719904,0.88688793766796)(0.635149263200873,0.821396655056876)(0.864706060874273,0.637006424367589)(1.11423892393164,0.213121958473347)(1.06082031335521,-0.355941999905698)(0.794436112511512,-0.704893009894788)(0.586121609551334,-0.847045238506623)(0.437349397430193,-0.89389141834667)(0.319418572992936,-0.898945041223901)(0.217234807572308,-0.888104151064609)(0.123450216103499,-0.875260617454199)(0.0338397472713264,-0.867812900199347)(-0.0546881746202548,-0.868855640982951)(-0.14498180591486,-0.877989258425557)(-0.240297013515415,-0.891217927648887)(-0.345346503456628,-0.899885832855977)(-0.468744743922037,-0.88797981503805)(-0.628471022708072,-0.825130281144733)(-0.855167961597111,-0.646764097427606)(-1.10821950087335,-0.232886242690185)(-1.06894162140059,0.338158083085201)(-0.803289005159524,0.696802963303559)(-0.592329808247168,0.84402793833046)(-0.442042179670705,0.893140490253141)(-0.323354634002968,0.899163027471614)(-0.220774814212859,0.88861214226241)(-0.126783042129854,0.875684048588067)(-0.0370896167267454,0.867962897212014)(0.0514168742067626,0.868680059816434)(0.141580339752241,0.877560919887601)(0.236625032858825,0.8907547912239)(0.341175020273684,0.899813719624404)(0.463617612474563,0.889085259081951)(0.621430162277154,0.828982810765293)(0.84508510983189,0.656872344740776)(1.10135598245311,0.253690222336654)(1.07729231188753,-0.318822169655237)(0.81284165708803,-0.68789237394389)(0.59902924193004,-0.840683803570441)(0.447080630656331,-0.892281147517795)(0.32756378978283,-0.899369994444455)(0.224550356855101,-0.889146915030843)(0.130330656157547,-0.876139508398081)(0.0405431068871252,-0.868132462476973)(-0.0479463025186282,-0.868503615923452)(-0.1379780522142,-0.877110919148113)(-0.23274466945975,-0.890256168180498) 
};
\end{axis}
\end{tikzpicture}%

==> fig2c.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=-1.5, xmax=1.5,
xlabel={$x_1$},
ymin=-1, ymax=1,
ylabel={$x_3$},
title={New discrete gradient method}]
\addplot [
color=gray,
solid,
forget plot
]
coordinates{
 (0.453596121425577,0.891207360061435)(0.484358726824199,0.885023483376452)(0.517048271884121,0.876316858346165)(0.551994070082679,0.864575500288087)(0.589576127134914,0.849186470055478)(0.630220634273614,0.829410369517843)(0.674382213986947,0.80435029084939)(0.722501587567947,0.772916591946259)(0.774920428173217,0.733792789902649)(0.831726743139014,0.685416164023808)(0.892498621436403,0.626002295066361)(0.955925064123232,0.553667688166714)(1.0193387318728,0.466732598693094)(1.07833426424593,0.364286498668119)(1.12685595977914,0.247001214844734)(1.15823165094555,0.117915894776632)(1.16722245412388,-0.017391064641965)(1.15218285193784,-0.151754407384094)(1.11582850755855,-0.278260840331024)(1.06399133422868,-0.39193882470639)(1.00334747279042,-0.490406778816107)(0.939584639020915,-0.573481173015163)(0.87664509953538,-0.642338712996278)(0.816804973281462,-0.698753509760967)(0.761105560493661,-0.744603741503161)(0.709807371672767,-0.78162370930049)(0.662737806634074,-0.81131308539072)(0.619518482561085,-0.834927604763808)(0.579699126701054,-0.853504221309712)(0.542829587857446,-0.867896360168544)(0.508494467623805,-0.878808367217517)(0.476326635297823,-0.886825180399094)(0.446009555694159,-0.89243642503607)(0.417274169656968,-0.896055410041354)(0.389893501203514,-0.898033891980597)(0.363676665303207,-0.898673490052997)(0.338463102625328,-0.898234516374474)(0.314117403078133,-0.896942836848257)(0.290524834489457,-0.894995239407705)(0.267587569801136,-0.892563671298862)(0.245221550148286,-0.889798616423665)(0.223353900765817,-0.886831814459574)(0.201920814305731,-0.883778471370412)(0.180865822271205,-0.880739072133644)(0.160138384744528,-0.877800877783953)(0.139692738758923,-0.875039167650644)(0.11948695525689,-0.872518271990937)(0.0994821630440193,-0.870292428622688)(0.0796419053235655,-0.868406488546548)(0.0599316003081119,-0.866896489110756)(0.0403180821561823,-0.865790108415104)(0.0207692022045148,-0.865107010932234)(0.00125347328754232,-0.864859091414985)(-0.0182602580374155,-0.865050621808714)(-0.0378031252238206,-0.865678303903984)(-0.0574065546293753,-0.866731228690438)(-0.0771025907304724,-0.868190741671046)(-0.0969242474012504,-0.870030211638051)(-0.116905900231217,-0.872214698463484)(-0.137083736787025,-0.874700513164268)(-0.157496284437183,-0.877434660676997)(-0.178185038958662,-0.880354152179483)(-0.199195221756266,-0.883385169107814)(-0.220576699280759,-0.886442054813546)(-0.242385105241737,-0.889426101511921)(-0.264683214515387,-0.892224089011522)(-0.287542627115196,-0.894706516637356)(-0.311045830743485,-0.896725449348054)(-0.335288720114074,-0.898111871416065)(-0.360383658009144,-0.898672403710588)(-0.386463162181303,-0.898185190438421)(-0.413684284872827,-0.896394694337432)(-0.442233701680699,-0.893005051629709)(-0.472333414592842,-0.887671526145502)(-0.504246748614341,-0.879989466176436)(-0.538283892480084,-0.869480018416578)(-0.574805447949804,-0.855571726757654)(-0.614221055874276,-0.837577132939902)(-0.656977767079378,-0.814663817033223)(-0.703528879038397,-0.785820433441407)(-0.754267915364729,-0.749821148394134)(-0.809404352070817,-0.705198188396812)(-0.868750119738681,-0.650244660985188)(-0.931388028388211,-0.583091200785992)(-0.995227541849277,-0.501928625662558)(-1.05655686928781,-0.405465795704222)(-1.1098924923175,-0.293662326353618)(-1.14860378750757,-0.168579342347839)(-1.16661976821241,-0.0348660103391882)(-1.16071772389654,0.100735579263529)(-1.13198239254703,0.230980664945983)(-1.08529704375089,0.35000828033403)(-1.02728031095285,0.454442125477041)(-0.964148996057055,0.543343943679326)(-0.900540995307972,0.617470042406829)(-0.839330798528296,0.678439090360447)(-0.781976820678477,0.728130207900156)(-0.728991404150224,0.76835029622147)(-0.680335227261758,0.80069334645301)(-0.635688736702344,0.8265069483442)(-0.594618006252427,0.846908110915149)(-0.556667141167912,0.862816483498873)(-0.521404921056055,0.874989853518615)(-0.488444955000239,0.884055863710891)(-0.457451440306198,0.890538234727574)(-0.42813764834209,0.894877626337609)(-0.400261142873949,0.897447918545961)(-0.373617884729295,0.89856881446967)(-0.348036317412287,0.898515582297324)(-0.323371940853246,0.897526608981717)(-0.299502565287813,0.895809293195912)(-0.276324275586375,0.893544680448934)(-0.253748059379756,0.89089114345451)(-0.231697020899299,0.887987333821033)(-0.210104094620336,0.884954572911434)(-0.188910176458318,0.881898806242559)(-0.168062598869013,0.878912213542595)(-0.147513886316027,0.87607454274329)(-0.127220737479037,0.873454218575838)(-0.107143189509736,0.871109263422665)(-0.0872439273184208,0.869088058426759)(-0.0674877072614884,0.867429965668167)(-0.0478408697818542,0.866165826813411)(-0.0282709196566414,0.86531834953238)(-0.00874615565969169,0.864902389790379)(0.0107646662330351,0.86492513558377)(0.0302926503857137,0.865386195583635)(0.0498690731735763,0.866277594314034)(0.0695257018858688,0.867583673777114)(0.0892951343061865,0.869280899716424)(0.109211173392228,0.871337568851311)(0.129309253131272,0.873713411274692)(0.149626934049577,0.876359079611005)(0.170204490099546,0.879215513262829)(0.191085612856305,0.882213161848622)(0.212318264256356,0.885271046370779)(0.233955715628847,0.888295629241403)(0.256057818580476,0.891179454341181)(0.278692562348573,0.893799504858262)(0.301937982215431,0.896015208485606)(0.325884493633362,0.897665994954646)(0.350637734999423,0.898568277612989)(0.376322004864301,0.898511685924671)(0.403084369776625,0.89725431580113)(0.43109948406268,0.894516685461828)(0.460575079304518,0.889973982187034)(0.491757907571113,0.883246058198131)(0.524939585703304,0.87388448742997)(0.560461162679832,0.861355852773837)(0.598714108232119,0.845020361272216)(0.640133462980499,0.824105040652494)(0.685175608476314,0.797671503519328)(0.734267925735009,0.764580297196758)(0.78771021451877,0.723458568021134)(0.845499383649286,0.67268749023562)(0.907045539360886,0.610443650803338)(0.970765776881773,0.534855327457163)(1.03361423656795,0.444360221468262)(1.09076743058802,0.338336445125104)(1.13589280628953,0.217946347058081)(1.16244147894298,0.0868388604119958)(1.165843006651,-0.0489110208250922)(1.14547090631152,-0.182018368500251)(1.10493737925852,-0.305898968334692)(1.05047683376759,-0.416169038641968)(0.988662213879875,-0.511018949610561)(0.924805465379699,-0.590658642564166)(0.862435112392432,-0.656462430838585)(0.803497952793349,-0.710262268022285)(0.748816699032718,-0.753917830673243)(0.698525091869098,-0.789113089274587)(0.652386509579502,-0.817290141882152)(0.609996706645959,-0.839651099988238)(0.570900724115669,-0.857187129619199)(0.534654368575123,-0.87071415216531)(0.500852766059409,-0.880906379550763)(0.469140582765179,-0.888324695511764)(0.439212693856132,-0.893439502100427)(0.410810322551251,-0.896648652787847)(0.383715398326356,-0.898291364299025)(0.357744565449257,-0.898658969406957)(0.332743533711239,-0.898003241012319)(0.308582061127211,-0.896542868963718)(0.285149648064587,-0.894468537465561)(0.262351918665321,-0.891946941615635)(0.240107619836269,-0.889123996265873)(0.218346153040796,-0.886127425456471)(0.197005554381743,-0.883068871985615)(0.176030845706871,-0.880045630485555)(0.155372689274161,-0.877142080594642)(0.134986288632169,-0.874430877033878)(0.11483048773251,-0.871973938781952)(0.0948670284639319,-0.869823268722227)(0.0750599336738925,-0.868021627089574)(0.0553749883746985,-0.866603076021391)(0.0357792963323015,-0.865593407959087)(0.0162408927387769,-0.865010467141572)(-0.00327160370261599,-0.864864370672376)(-0.0227893140951026,-0.865157633392909)(-0.0423434117227931,-0.865885198872221)(-0.0619654366184286,-0.867034377077666)(-0.0816876255648762,-0.868584687587673)(-0.101543271500134,-0.87050760541823)(-0.121567127682837,-0.87276620452098)(-0.14179587408008,-0.875314691612969)(-0.162268666348049,-0.878097820017605)(-0.183027791599159,-0.881050169377216)(-0.204119460014915,-0.884095272100164)(-0.225594767401508,-0.887144560774351)(-0.247510871095982,-0.890096101898194)(-0.269932430225686,-0.892833069316292)(-0.292933371010802,-0.895221894573126)(-0.316599047976307,-0.897110009499955)(-0.341028881218628,-0.898323066713416)(-0.366339555411287,-0.898661483700727)(-0.392668862551334,-0.89789610247519)(-0.42018024732896,-0.895762685462245)(-0.449068052840197,-0.89195487520683)(-0.479563331822949,-0.886115127787913)(-0.511939825843222,-0.877822989331874)(-0.54651921977745,-0.866579936451985)(-0.5836738784467,-0.851789890308116)(-0.623823683986721,-0.832734554438804)(-0.66742088644538,-0.808543178037364)(-0.714912488700428,-0.778157759334755)(-0.766663118896401,-0.740298166334513)(-0.822813006794208,-0.693439109499079)(-0.883039164643541,-0.635825225153565)(-0.946194830919121,-0.565574098706819)(-1.00984897970719,-0.48094569497973)(-1.06987227134866,-0.380864724084245)(-1.12042123989195,-0.265705570767165)(-1.15480559156041,-0.13811326065728)(-1.16741479967495,-0.00331126232550107)(-1.15595767331234,0.131670507813915)(-1.12252142033884,0.259754084513254)(-1.07260361824031,0.375600306264384)(-1.01289392659673,0.476438852007398)(-0.949306011220513,0.561802355963469)(-0.886057454969246,0.632715463986157)(-0.825653783398772,0.690900284048594)(-0.769293092704295,0.738240270394051)(-0.717329080312101,0.77650034339382)(-0.669637605984372,0.807217802559764)(-0.625861019789821,0.831684347288932)(-0.585554130728662,0.850968010197155)(-0.548263833783431,0.865947819557173)(-0.513568190104441,0.877348744102822)(-0.481092382772266,0.885772192620665)(-0.450512293793363,0.891720944489476)(-0.421551959547987,0.895618869195819)(-0.393978387732233,0.897826275215266)(-0.367595587440751,0.898651781461892)(-0.342238737684961,0.898361497318975)(-0.317768909561707,0.897186149105557)(-0.2940684860417,0.895326649449588)(-0.271037286100569,0.892958487120692)(-0.248589336206759,0.890235220654942)(-0.226650207729667,0.8872912868157)(-0.20515483448984,0.884244280481013)(-0.1840457299186,0.881196821961077)(-0.163271532472718,0.878238097674652)(-0.142785818123311,0.875445137889688)(-0.12254612846744,0.872883878819815)(-0.102513171665709,0.870610044228419)(-0.0826501607831938,0.868669872682683)(-0.0629222602089509,0.867100709875098)(-0.0432961157488661,0.865931480364781)(-0.0237394478575272,0.865183049223006)(-0.00422069042524344,0.864868481052638)(0.0152913403219998,0.864993201429884)(0.0348277608313179,0.865555063788356)(0.0544199324016283,0.866544322968236)(0.0740997836596881,0.867943514948944)(0.093900156947689,0.869727240542827)(0.113855193365651,0.871861848917128)(0.134000773032331,0.874305014582155)(0.154375029716455,0.877005198753486)(0.175018962447707,0.879900982533939)(0.195977171166418,0.882920254862777)(0.21729874904402,0.885979232238887)(0.239038370920331,0.888981279293047)(0.261257625413707,0.891815488620003)(0.284026647570572,0.89435496387957)(0.30742611901982,0.896454730684443)(0.331549712458591,0.897949173402525)(0.356507064741046,0.898648860333481)(0.382427363590545,0.898336571721197)(0.409463618937874,0.896762281006449)(0.437797646293721,0.893636755461709)(0.467645689697354,0.888623334260584)(0.499264408258415,0.881327309513546)(0.532956560305746,0.871282187195529)(0.569075000846651,0.857931970798107)(0.608022326041872,0.840608572341072)(0.650241282667489,0.818503704075389)(0.696187387607982,0.790635555338385)(0.746269500998851,0.755813058108361)(0.800736263732169,0.712606172475067)(0.859478299766217,0.659341937429373)(0.921715685660114,0.594165968120941)(0.985567447532793,0.515237189700118)(1.04759037661003,0.421144839371564)(1.10255507400422,0.311602543281281)(1.14392181788769,0.188303890649114)(1.16538827197335,0.0555064833243581)(1.16316540048094,-0.0802855684472929)(1.13766284972687,-0.211775895698042)(1.09329608270668,-0.332793420235249)(1.03657272958252,-0.439560991260871)(0.973875066539636,-0.53080803797579)(0.910113085122067,-0.607090014819736)(0.848414558042426,-0.669940386852069)(0.790422735614382,-0.721226117523606)(0.736765490293898,-0.762777844958687)(0.68746689437702,-0.796225944522197)(0.64223706935328,-0.822955209424829)(0.600652063972755,-0.844115771834098)(0.562255445452484,-0.8606549647505)(0.526610453702836,-0.873353020865357)(0.493323252966083,-0.882855545754629)(0.462050321833964,-0.889700595007569)(0.432497726972918,-0.894340308213864)(0.404416664706056,-0.897157828107985)(0.377597644891934,-0.898480406935557)(0.351864536057603,-0.898589536394995)(0.327069046921738,-0.897728796717633)(0.303085872097344,-0.896109973422606)(0.279808550135763,-0.893917861999099)(0.257145995302284,-0.89131407723313)(0.235019627856172,-0.88844010364446)(0.213361017153469,-0.885419762690529)(0.192109954329062,-0.882361226916577)(0.17121287944356,-0.879358677471373)(0.150621598004505,-0.876493676442196)(0.130292231779185,-0.873836307024498)(0.110184357925142,-0.871446120914873)(0.0902602983380763,-0.869372922218783)(0.0704845276964429,-0.867657409646863)(0.0508231740396038,-0.866331693133441)(0.0312435899742959,-0.865419696729616)(0.0117139758937296,-0.864937456315457)(-0.00779696096585425,-0.86489331805325)(-0.0273203261175557,-0.865288041345234)(-0.0468873495430047,-0.866114808190618)(-0.066529702644065,-0.867359139112134)(-0.0862798337801337,-0.86899871411074)(-0.106171336622195,-0.871003095278366)(-0.126239367102218,-0.873333345611181)(-0.14652112701902,-0.875941536052283)(-0.167056435471946,-0.878770129643117)(-0.187888413346825,-0.881751227604356)(-0.209064311204983,-0.884805656836281)(-0.230636517252161,-0.887841871237504)(-0.252663789676909,-0.89075462972873)(-0.27521276652415,-0.893423401040723)(-0.298359816144907,-0.895710427975373)(-0.322193301394773,-0.897458360355705)(-0.34681633949062,-0.898487334098434)(-0.372350143454504,-0.898591330985447)(-0.398938024025653,-0.897533596299192)(-0.426750101046938,-0.895040815473716)(-0.455988699301511,-0.890795652292778)(-0.486894247507578,-0.884427127719954)(-0.519751193701793,-0.875498174032003)(-0.554892879858588,-0.86348955329285)(-0.592703288604988,-0.847779239368124)(-0.633611771551406,-0.827616467721291)(-0.678073825485147,-0.802090267864104)(-0.726526117506014,-0.770094058651559)(-0.779296881343883,-0.730292065270409)(-0.836444379177894,-0.681102086789615)(-0.897491260706651,-0.62072549023957)(-0.961035857696694,-0.547280895079116)(-1.0242828746466,-0.459125374106941)(-1.08268226477672,-0.355442589724243)(-1.1300760751748,-0.237068346557537)(-1.15982116298593,-0.107251007347839)(-1.16689525030607,0.0282533798418904)(-1.14999998186003,0.162226327337161)(-1.11216897019548,0.28785759677253)(-1.0593873962984,0.400374904792027)(-0.998306630216301,0.497596788819696)(-0.934488761930652,0.579480593010483)(-0.871732517883658,0.647275610476567)(-0.812197784054941,0.702778658374287)(-0.756847846374079,0.747862877318016)(-0.705897540102875,0.78424568500649)(-0.659150927675752,0.813406934927617)(-0.616219972748486,0.836583725730988)(-0.57665239328962,0.854797027244985)(-0.539999903688137,0.868887144453383)(-0.505850660707392,0.879547871839784)(-0.473841588269777,0.887355723391729)(-0.443660102042435,0.892793594279592)(-0.415040717111615,0.896269385560339)(-0.387759560239186,0.89813046947337)(-0.361628373438432,0.898674871885346)(-0.336488786758565,0.898159924662025)(-0.312207196073135,0.896808991515022)(-0.28867034884145,0.894816733996)(-0.265781624817138,0.892353271195236)(-0.243457946436507,0.889567497900417)(-0.221627235142072,0.886589758193939)(-0.200226328491827,0.883534020564233)(-0.179199279440327,0.880499662731082)(-0.158495968778832,0.877572946343738)(-0.138070971882422,0.874828240996211)(-0.117882630428188,0.872329041702289)(-0.0978922881143261,0.870128812648707)(-0.0780636564828517,0.868271681631537)(-0.0583622827626295,0.866793003289822)(-0.0387550963138857,0.865719804499239)(-0.0192100139017273,0.865071121645627)(0.000304413220032497,0.864858236641756)(0.0198193254659053,0.865084816236682)(0.0393658681047788,0.865746957205603)(0.0589755046499891,0.866833138244173)(0.078680343638153,0.868324077689887)(0.098513492614218,0.870192494425138)(0.118509454424341,0.872402767346606)(0.13870458290884,0.874910486457756)(0.15913761786739,0.877661885764262)(0.179850322844734,0.880593144479999)(0.20088825398367,0.883629538259092)(0.222301694043839,0.886684415821996)(0.244146792798081,0.889657967852577)(0.266486963423409,0.892435743612603)(0.289394594049908,0.894886855273298)(0.312953143797387,0.89686178905221)(0.337259702181729,0.89818971393693)(0.362428097150695,0.898675140546946)(0.388592635238142,0.898093731316801)(0.415912538098372,0.896186994812473)(0.444577085994087,0.892655507473055)(0.474811360127726,0.887150192171957)(0.50688223800757,0.879261045472949)(0.541103845304679,0.868502556250208)(0.57784084383441,0.854294936482005)(0.61750647537853,0.835940290539994)(0.660549779024427,0.812593212282004)(0.707422303158443,0.783226512717549)(0.758508408592625,0.746595831173369)(0.813995079568386,0.701213566386041)(0.873649890705348,0.645355642146508)(0.936479416956938,0.577146773623734)(1.00027870026243,0.494798655136031)(1.06119303076285,0.397089779350486)(1.11361070623543,0.284117182416169)(1.15086928055447,0.158140166898208)(1.16704163468632,0.0240093319371019)(1.15921733163921,-0.111423489301745)(1.12883095934566,-0.240959125792178)(1.08099117411749,-0.358910178481137)(1.02235410402636,-0.462110184624514)(0.959038553832206,-0.549788049774827)(0.895538082276243,-0.622797561277296)(0.834597672126302,-0.682796472956713)(0.777583191517937,-0.731667222990737)(0.724950031503218,-0.771202981677206)(0.676628108727547,-0.802978354378662)(0.63228381928684,-0.828321560896947)(0.591478846982477,-0.848332536036857)(0.55375800466594,-0.863916727427164)(0.518693162456065,-0.875820433762871)(0.48590188860102,-0.884662110437496)(0.455052417161526,-0.890958145337021)(0.425861756848398,-0.895143321838462)(0.398090759304343,-0.897586773436595)(0.371538192136916,-0.898604329904309)(0.346034850379466,-0.898468061804887)(0.321438180377829,-0.897413683993058)(0.297627590709876,-0.895646334804048)(0.27450047186476,-0.893345124948692)(0.251968874219896,-0.890666752267947)(0.229956764949727,-0.887748403131023)(0.208397777939223,-0.884710104363011)(0.187233375017088,-0.88165664712551)(0.166411345643001,-0.878679172688616)(0.145884582325597,-0.875856486760722)(0.125610078899875,-0.873256151855479)(0.10554810763161,-0.870935394467673)(0.0856615386886022,-0.868941854405199)(0.0659152718054478,-0.86731419659706)(0.0462757550593983,-0.866082600412958)(0.026710569696622,-0.865269137504732)(0.00718806303091129,-0.864888046053933)(-0.0123229863046993,-0.864945906812427)(-0.0318536849473818,-0.86544172424594)(-0.0514353365709447,-0.866366914267446)(-0.0710997619371627,-0.867705198337168)(-0.0908796407316553,-0.869432401978999)(-0.11080888971273,-0.871516153887699)(-0.130923093412789,-0.873915479631181)(-0.151260006097204,-0.876580281311682)(-0.171860147003456,-0.879450691216382)(-0.192767515173607,-0.88245628317062)(-0.214030455587035,-0.885515119616809)(-0.235702714919794,-0.888532604855718)(-0.25784473317091,-0.891400104695311)(-0.280525226539871,-0.893993278996753)(-0.303823126965049,-0.896170054993735)(-0.327829953733501,-0.89776814405855)(-0.352652700594554,-0.898601970510703)(-0.378417323977225,-0.898458835165761)(-0.405272906882506,-0.897094074970267)(-0.433396535273905,-0.894224899143534)(-0.462998834891788,-0.889522477939872)(-0.494329932901019,-0.88260173112586)(-0.527685254483474,-0.873008115911878)(-0.56340990850381,-0.860200574262959)(-0.601899240185812,-0.843529738092808)(-0.643591085166211,-0.822210676498676)(-0.688941846486166,-0.795290272692306)(-0.738373152092922,-0.761611502131614)(-0.792168296080549,-0.719781894961136)(-0.850289388382166,-0.66816371613925)(-0.91208367576158,-0.604921886194133)(-0.975868588711738,-0.52819294460488)(-1.03846338585746,-0.436462728784113)(-1.0949029090996,-0.329219495504645)(-1.13877466214675,-0.207804164595422)(-1.16360037176809,-0.0760760561893203)(-1.16506656185735,0.059733741344452)(-1.14290296475698,0.192324042197946)(-1.10100980736525,0.315244020100863)(-1.045730011986,0.424317388108017)(-0.983580022555403,0.517924199492318)(-0.919735732522217,0.596398748044566)(-0.857585947762406,0.661174302971878)(-0.798970016966838,0.714097276573302)(-0.744640958975423,0.757018425021442)(-0.694692908865337,0.791603576443582)(-0.64886975906407,0.819275043990594)(-0.606759827919619,0.841216850095091)(-0.567907312696085,0.858404849224408)(-0.531870427482272,0.871642473908099)(-0.498248048522521,0.881593918657907)(-0.466688910971876,0.888812072906517)(-0.436891769403474,0.893760945667911)(-0.408601315992757,0.896833243977772)(-0.381602470875769,0.898364002214921)(-0.355714399566075,0.898641116116195)(-0.330784907217825,0.897913499892478)(-0.30668547709884,0.896397436454987)(-0.283307021366117,0.89428155894573)(-0.260556314704627,0.891730794455316)(-0.238353039042467,0.888889517241252)(-0.216627354177691,0.885884095265147)(-0.195317910205681,0.882824966307487)(-0.174370225207365,0.879808344582284)(-0.153735361551861,0.876917632632175)(-0.13336884425281,0.874224593976374)(-0.113229774094648,0.871790327717577)(-0.0932800963150256,0.869666075748243)(-0.0734839924033903,0.867893885337345)(-0.0538073681120294,0.866507143990375)(-0.0342174151922938,0.865530999014943)(-0.0146822277975474,0.864982670789265)(0.0048295429429216,0.864871666019523)(0.0243490108769462,0.86519989505523)(0.0439073668989429,0.865961695428925)(0.0635361942580316,0.867143762048734)(0.083267800380231,0.868724982766985)(0.103135579260416,0.870676176245859)(0.123174419921837,0.872959727002966)(0.14342117860641,0.875529110083211)(0.163915235336325,0.878328294766285)(0.18469915938917,0.88129101281954)(0.205819513183243,0.884339871696749)(0.227327830206094,0.887385286297494)(0.249281810034212,0.890324193809042)(0.271746782184567,0.893038503898341)(0.29479750029451,0.895393219952315)(0.318520338296441,0.897234144629878)(0.343015969363716,0.89838505263012)(0.368402613454832,0.8986441726157)(0.394819934505766,0.897779765282967)(0.422433642992441,0.895524511657604)(0.451440794201534,0.891568330731944)(0.482075632209118,0.885549125865937)(0.514615552745359,0.877040817437009)(0.549386238205806,0.865537871381523)(0.58676407477319,0.850435428750454)(0.627172302010621,0.831004202459919)(0.671064526702976,0.806359810245605)(0.718884681364337,0.775427740238218)(0.770985761563325,0.736908842327594)(0.82748128543796,0.689258129318323)(0.887997397823846,0.630704676713532)(0.951302479976991,0.559364700460006)(1.0148426708952,0.473528256080761)(1.07434373764014,0.372204197636997)(1.12384809287464,0.255920613034913)(1.15666901325877,0.127528607861726)(1.16738432644095,-0.00755947381108237)(1.15403899942294,-0.14223718264948)(1.1190536678606,-0.269507735647319)(1.06810834931595,-0.384222857690842)(1.00789125924213,-0.483817453169831) 
};
\addplot [
color=black,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (0.453596121425577,0.891207360061435)(0.892963288767708,0.625306403419545)(1.03029079016007,-0.497009312266141)(0.504392688093053,-0.881587179019975)(0.231507057673742,-0.883199177068287)(0.0220619965232414,-0.859781079186117)(-0.183320660569158,-0.876169442006744)(-0.433729233074319,-0.893054644095926)(-0.890603618664665,-0.660417144626525)(-1.04889684224014,0.531621909786318)(-0.48782917232817,0.884687936337334)(-0.207597623972711,0.87266554847228)(0.00815075540565798,0.85214315942059)(0.226297999040607,0.875692919059636)(0.517654199981155,0.879489193754684)(1.13349625942844,0.42623308495956)(0.687180366483578,-0.823277471072387)(0.317402692135253,-0.88744414682894)(0.0851709231783882,-0.856040251282921)(-0.126055676704401,-0.860728860165857)(-0.371074681533081,-0.891067882817015)(-0.796217192057953,-0.761457711329197)(-1.152498241288,0.394480996208132)(-0.521010826085485,0.878802773490729)(-0.228701280695693,0.876231351705991)(-0.0110627548137451,0.852485013452522)(0.204367809382892,0.872610342536935)(0.482196949844961,0.885581946766099)(1.05420065124343,0.532223773524449)(0.685563134842758,-0.81638529057944)(0.328140650549514,-0.892227666677004)(0.100304412289006,-0.862490026562173)(-0.105043344885046,-0.8631248296881)(-0.334937265779329,-0.8927309991085)(-0.695495602938961,-0.809984684747424)(-1.20090935986647,0.15235671652858)(-0.561402340817673,0.860605140303651)(-0.279948548578015,0.894258904067848)(-0.0719625238042479,0.867930265722962)(0.123739299956079,0.873332128822607)(0.34282169286421,0.898690889081406)(0.668987602096344,0.806402307562745)(1.15358344557754,-0.017779348522082)(0.619271113319728,-0.823300573863659)(0.32936495857498,-0.901239694606189)(0.12142884313263,-0.877487125231972)(-0.0680329267678484,-0.87231538569403)(-0.267914883157029,-0.896879766722844)(-0.523576804300725,-0.869799017305382)(-0.974662269827892,-0.459275386779419)(-0.899956352870606,0.582562269243364)(-0.478381432931052,0.885400009023458)(-0.232325075536352,0.89085479923653)(-0.0339867672174651,0.868431945003284)(0.159386271799162,0.880707011981502)(0.381352437163048,0.899798653860591)(0.723093915352429,0.759277951215406)(1.11178861711879,-0.147765213161527)(0.59855490731798,-0.829864611259621)(0.323494492255971,-0.902277120096387)(0.119986718613374,-0.879197853824117)(-0.0668193783276425,-0.874124789150168)(-0.263060013933698,-0.897955585660942)(-0.508516647167518,-0.873262624910916)(-0.925798906678505,-0.504508304096243)(-0.939289356735158,0.510032361264785)(-0.507438704485195,0.875805149887039)(-0.256709220100354,0.895370102479235)(-0.0582904267555845,0.871324827739179)(0.131827585920705,0.878652473662823)(0.34326896097723,0.901375687340339)(0.644298746133455,0.808352271480907)(1.10464350215195,0.0851692860644637)(0.68039166045133,-0.773465031044246)(0.373807427775261,-0.901696278562054)(0.161889373010032,-0.884630018610674)(-0.0260966851125247,-0.872020677105901)(-0.217896765477883,-0.892497668509547)(-0.44633684052492,-0.891669864879428)(-0.812733407969645,-0.649957373524514)(-1.03355224570987,0.318555229933537)(-0.564018057004857,0.848325535829832)(-0.301960055781453,0.901400892743639)(-0.101899720463076,0.877394671633894)(0.0844273241788576,0.875787151507505)(0.282614260067013,0.900000132644335)(0.53582522752526,0.861823382339026)(0.967832125058289,0.430147764184368)(0.886641330652917,-0.569500632296426)(0.485247110556085,-0.882121503712208)(0.243801492527252,-0.894638510003389)(0.0481928090914336,-0.871667405663166)(-0.14091302925909,-0.880738482046283)(-0.352142565205022,-0.901885312178646)(-0.653527816212581,-0.798807909530881)(-1.09524623879139,-0.0619738788209018)(-0.675730458864158,0.771803337852773)(-0.375488624922079,0.901921678700201)(-0.165371661277847,0.886052373365508)(0.0213628981282779,0.872866390496743)(0.211142124970106,0.892486765162506)(0.434192638131196,0.893994484642117)(0.780817560783822,0.674892705926303)(1.03842603536285,-0.25154112542485)(0.583904806116868,-0.831773464622875)(0.322514073163875,-0.90362509682844)(0.123355032887431,-0.881755744118598)(-0.0603991062677564,-0.875853870191914)(-0.251840501156864,-0.898587841956435)(-0.483783514143546,-0.87976694406769)(-0.856144020872574,-0.570090483148897)(-0.978358676311457,0.392437133267566)(-0.546977965221924,0.854740844760087)(-0.293976657376164,0.901588953765045)(-0.0966960546618929,0.877829880585937)(0.0882385100364053,0.877107815036057)(0.285029069674487,0.900956065104266)(0.534710254895731,0.860635925885922)(0.953102571046659,0.435752394475061)(0.892340500925363,-0.548664875959416)(0.494170665185957,-0.878512535676727)(0.252887556340882,-0.896580607277515)(0.0579076318441437,-0.873222311531179)(-0.129496457838162,-0.880252862533146)(-0.336091631596625,-0.902423249891333)(-0.620664809533601,-0.816953865404478)(-1.06896311591305,-0.169236443154347)(-0.730266726294566,0.725576662403512)(-0.407026284041291,0.898623026168395)(-0.190194971100102,0.889286343645661)(-0.00184354852801248,0.872370167738342)(0.186590634910922,0.88890144313031)(0.403474576683528,0.899091400290735)(0.727921537355493,0.728794983706586)(1.06227182348761,-0.13305168094648)(0.616705718075624,-0.806296468667665)(0.348031080970654,-0.904072679951979)(0.147044848727431,-0.885611021756311)(-0.0359669320892039,-0.87542759986187)(-0.223428525349726,-0.895990003546221)(-0.442827618187112,-0.891315913804603)(-0.774648684729756,-0.660020528286762)(-1.01462403741129,0.231392301399628)(-0.594050089592246,0.81796213083482)(-0.337496600082686,0.904761352536206)(-0.140164384733404,0.885683936539683)(0.0411928382435751,0.876639551561497)(0.227348281971406,0.89735992222341)(0.444187499536499,0.890429331242963)(0.766158618228614,0.658153415176979)(1.00410116018068,-0.210169831537061)(0.602374845609575,-0.807306819904582)(0.347818662277658,-0.904914965654844)(0.151200756904223,-0.888043757969134)(-0.0290292953884735,-0.877107215878704)(-0.212534403922871,-0.896351489286232)(-0.422114147786198,-0.895397588738402)(-0.719363297948085,-0.700074828658865)(-1.00447400100816,0.0944213974368443)(-0.640989923684027,0.766978370038247)(-0.380780233040028,0.902462881095253)(-0.182292650426322,0.893319646745341)(-0.00268840886287052,0.87777717050548)(0.176938897176556,0.89271092203108)(0.375462433395288,0.903103414129474)(0.63575134703445,0.772959893397297)(0.975460341912587,0.147062772321551)(0.738858084575094,-0.65456420422686)(0.44866194194407,-0.887171251600487)(0.239384408729015,-0.900793979416827)(0.0568832470563437,-0.879832355695021)(-0.120550386633746,-0.885755008643124)(-0.310024108231045,-0.905962460384371)(-0.541052495965247,-0.843840975055486)(-0.882421270262269,-0.428436663307098)(-0.878375352625294,0.452705747136769)(-0.532310719581624,0.850848728823001)(-0.301601999923288,0.905274187692287)(-0.11233087925082,0.88407402091311)(0.0658968582094603,0.879859679468241)(0.250931562670053,0.901549917111955)(0.467065082084449,0.881619947174174)(0.782522588955302,0.612023226583063)(0.968016254720899,-0.24516233532327)(0.595508780441546,-0.806022341111617)(0.349340521280185,-0.90530228538512)(0.155358518439963,-0.889759731193513)(-0.0231418448433372,-0.878135047772653)(-0.20412166738554,-0.896365500467779)(-0.407611113169057,-0.898080018206282)(-0.684014638098982,-0.725249799163825)(-0.986784227977188,-0.00474178324540049)(-0.679481989338379,0.71934020072322)(-0.412667606433161,0.896719492181254)(-0.211533271407486,0.897930437181139)(-0.0317784229008331,0.879145552688492)(0.145388545404958,0.88933236660681)(0.336699787773593,0.906138900080765)(0.57381723628899,0.819149276613005)(0.911745827153974,0.335320339030844)(0.828773674084484,-0.519812289429299)(0.508206439694453,-0.862026180249049)(0.286491226777811,-0.905007357553606)(0.100192797871234,-0.883490921682195)(-0.0768552676088578,-0.881422089668772)(-0.261458954150729,-0.903150878165151)(-0.477172392312677,-0.876663932727237)(-0.788716929287096,-0.590128421467432)(-0.951584029047634,0.259968130654853)(-0.592295596818184,0.805421008948719)(-0.350022069566192,0.90544980681683)(-0.157269502151265,0.890534866975412)(0.0204426556619742,0.878607641408185)(0.200301537466809,0.896366329323005)(0.401163067796705,0.899201779553514)(0.668740662634536,0.735757533768256)(0.974996775056889,0.0497867965744915)(0.698123923939303,-0.693496014092165)(0.427871667441336,-0.892720659750883)(0.225212834588921,-0.899899552566079)(0.0451814685425915,-0.880028741562718)(-0.131137802750341,-0.88785548564907)(-0.319793764893983,-0.906560513718735)(-0.548723102878119,-0.835596339386681)(-0.877281731352018,-0.408009612451306)(-0.863298503832733,0.452118143572384)(-0.532956260442554,0.847370241356067)(-0.306410308525361,0.906057570367281)(-0.118665505431156,0.885742559344447)(0.0581610359392257,0.880293566666442)(0.240634475505147,0.901275672926909)(0.449980412330437,0.886503229662623)(0.743348110849201,0.64842226560216)(0.966822627885077,-0.153345056090598)(0.625542692366409,-0.771269575594085)(0.377858886959301,-0.902902088637316)(0.183186647029447,-0.894621833554476)(0.00557545915878397,-0.879039117687796)(-0.171818825847068,-0.893216716675742)(-0.365686267969601,-0.904341544881212)(-0.61084769619735,-0.786083746061529)(-0.936365350386972,-0.224810222865349)(-0.774527807655538,0.588887858189848)(-0.479822197635062,0.874024469434322)(-0.267444898248308,0.904225966795151)(-0.0843445701649929,0.882745260094029)(0.0915084298581585,0.883492856913093)(0.275874127125906,0.904909785628893)(0.491655639892774,0.868732374715016)(0.799385065723604,0.557003462760034)(0.929950715677548,-0.286448799506361)(0.585436476498453,-0.807564571723907)(0.348242291474182,-0.905742238719301)(0.15711041443876,-0.891061082540296)(-0.0197001513297083,-0.879155801784673)(-0.198512935641181,-0.896656064143081)(-0.397089128005343,-0.899843510652407)(-0.657020246803281,-0.742255557237811)(-0.961247112347842,-0.0851255165513815)(-0.713180206997483,0.669002206013174)(-0.441263939186764,0.888365242817863)(-0.237558160396898,0.901637307916122)(-0.0573843931877212,0.881079013777327)(0.118125856681455,0.886674380461714)(0.304367552835316,0.906571047800082)(0.526083250992109,0.848823555283953)(0.841784744307452,0.470318758413661)(0.88973169691148,-0.381541780021148)(0.556506757917907,-0.829750619674424)(0.326677279044537,-0.90651037716743)(0.137955353325674,-0.888575694563784)(-0.0383938665014877,-0.879749413003479)(-0.218408221192947,-0.899153322534135)(-0.420822647114141,-0.894650375736575)(-0.692589607974598,-0.703404533573286)(-0.966182845389997,0.0182308581784739)(-0.672793341706762,0.716028178567186)(-0.414765711344162,0.895796060486819)(-0.216132395592977,0.899318986182048)(-0.0376719640731794,0.880270332255418)(0.137881196576592,0.889259855880984)(0.325833834720939,0.906809464895432)(0.552779726982346,0.830155067213079)(0.871440251219811,0.397068454224922)(0.854337363482886,-0.448291399877954)(0.534514378348583,-0.844051841561322)(0.310693907560553,-0.906547774434356)(0.123937814079982,-0.886999099548803)(-0.0519516310124319,-0.880565238715502)(-0.23267633787959,-0.90095252154658)(-0.437508456517367,-0.889875032215778)(-0.716210654127181,-0.673090205050538)(-0.961170122188265,0.0833146637810207)(-0.6498815769832,0.740291516349506)(-0.3995271500097,0.899169735605643)(-0.203607525820536,0.897871501920935)(-0.0260670549831371,0.880004914874179)(0.149568712838552,0.890882179828278)(0.338571570174022,0.906490355909201)(0.568693952088873,0.817486487263327)(0.886519067867585,0.35138984983949)(0.832050287255562,-0.484462607863145)(0.521691594240062,-0.851362343249601)(0.301685223664828,-0.906439388055341)(0.116201086648249,-0.886282521035659)(-0.0593062752612836,-0.881197146327681)(-0.240234746277283,-0.901940716703471)(-0.445930735811975,-0.886979026382483)(-0.726652428506544,-0.656868661970299)(-0.955317157239953,0.111263801145205)(-0.640731054960679,0.74881578944499)(-0.393863972204296,0.900246722938989)(-0.19912823225202,0.897410930945363)(-0.0220267876036301,0.880024553564535)(0.153523598409947,0.891516462211371)(0.342671269662052,0.906334000293711)(0.573218686607665,0.813165600117037)(0.888743069111422,0.338227979224788)(0.825234657294825,-0.49234401690395)(0.518810099807797,-0.85258252037518)(0.300159384683035,-0.906485999652428)(0.115146537554045,-0.886312996032007)(-0.0601130512893404,-0.881400956617219)(-0.240803296010444,-0.902129804129277)(-0.445968049002358,-0.886799946826598)(-0.724776198633747,-0.656851306147717)(-0.952667017112951,0.106522247732079)(-0.642548650100796,0.745492788034425)(-0.396107358726155,0.899781098864216)(-0.201445566301549,0.897826272178624)(-0.0244476881014552,0.880212521773142)(0.150818639197695,0.891288438398134)(0.339270147749528,0.906552936979862)(0.567719835810457,0.816815620889973)(0.880541707912946,0.354377760634342)(0.831999386972754,-0.476139383925745)(0.52476513123956,-0.848546480696415)(0.305360364507796,-0.906707925967086)(0.120116601265377,-0.886995089354227)(-0.0550184034503409,-0.881194511988753)(-0.23509536483354,-0.901610740137895)(-0.438562453672963,-0.88912730769444)(-0.712267879276081,-0.671246257931207)(-0.952682547011086,0.0730346548685789)(-0.654104025277552,0.731380201506086)(-0.405296338378686,0.897795787383023)(-0.209680858057378,0.898970906699592)(-0.032452646297627,0.880570873917745)(0.142411983120193,0.890319034957328)(0.329554444486303,0.90696079919933)(0.554117188287956,0.826696500831153)(0.863460941321962,0.393567902069616)(0.849145305966726,-0.439220501448269)(0.537802996896128,-0.839670443064518)(0.316002451536957,-0.906916567306523)(0.129971946635836,-0.888266092441927)(-0.0451437679022448,-0.880751080529082)(-0.224319308431456,-0.900472587574945)(-0.425210388520236,-0.893038676565254)(-0.691243760253847,-0.695888525063428)(-0.952197522478448,0.0145032789116643)(-0.6750728625466,0.705899374275273)(-0.420801271982769,0.893873653758195)(-0.22306691150395,0.900647696891256)(-0.0451865615973044,0.881161691956479)(0.129309550531674,0.888745641571986)(0.314851554522509,0.907165055626315)(0.534724524183443,0.840292578646547)(0.839292475394422,0.447522778750064)(0.872521749594325,-0.385432446422104)(0.555731222919684,-0.826359227418036)(0.330421141898281,-0.906813908324711)(0.143212299774888,-0.890026319762908)(-0.0319782796123261,-0.880300518236961)(-0.210087681464607,-0.898851415001145)(-0.407902177582642,-0.897361452699052)(-0.664638484282645,-0.725408878260441)(-0.947000388078649,-0.0628491038466354)(-0.704649733327285,0.668391992964422)(-0.44158900754522,0.887473352449205)(-0.24043512203408,0.902566256764412)(-0.061411862530246,0.882061779398559)(0.11288954638086,0.886797996899951)(0.296830849024748,0.906798787679389)(0.512040589663331,0.854847014306774)(0.810456543868126,0.507289127053036)(0.897487640341642,-0.319470620804343)(0.576512631269758,-0.8090986870767)(0.347057970327575,-0.906108785368184)(0.158419672714343,-0.892131928408676)(-0.0169359576677395,-0.880027296767368)(-0.193940444604243,-0.896923351640872)(-0.388539972116872,-0.901206415913034)(-0.635467177051699,-0.755261908547713)(-0.933919517235343,-0.150566333818668)(-0.74063945217195,0.619019467512216)(-0.466115176482898,0.878181283850878)(-0.260366166612998,0.904415456826994)(-0.0797732330075985,0.88334750472088)(0.0945295071638913,0.884778356258073)(0.276957850655821,0.905724812397427)(0.487736089911826,0.868383599237269)(0.778303781290137,0.56678124695656)(0.920228141100559,-0.243311296291817)(0.59980672986433,-0.787278778516702)(0.365661369493944,-0.904484581755709)(0.175341950604628,-0.894534932456159)(-0.00029046341980541,-0.880032985107481)(-0.176206945434851,-0.894757863880239)(-0.367582002512792,-0.904256966936163)(-0.604705886480894,-0.783922224848215)(-0.911274105104572,-0.24416968401635)(-0.78116482941984,0.556596979449241)(-0.493633558454901,0.865316791217073)(-0.282349522341431,0.905969449794352)(-0.0998772007634334,0.885134843535603)(0.0745491276531993,0.88291621292828)(0.255439543924096,0.903962551832228)(0.461688032298912,0.880320169184664)(0.741857168446689,0.624881165260351)(0.938053340554287,-0.152309999495384)(0.628198607530774,-0.757481624833491)(0.387941611102807,-0.901239511620926)(0.195340846908179,-0.897330146682778)(0.0191754687770142,-0.880402937076063)(-0.155725613887942,-0.892230771996816)(-0.343880072513,-0.906410401361279)(-0.571384713130056,-0.811959627765918)(-0.878028168064834,-0.343795326926609)(-0.825254917111312,0.477514570080594)(-0.52430930733476,0.847550331046962)(-0.306719753438267,0.906946830331197)(-0.122124493807708,0.887571196377708)(0.0524896585414482,0.881391285077709)(0.231703391200022,0.901533226070356)(0.433034491883295,0.890538441548226)(0.699817149510024,0.681733437282823)(0.946754433457509,-0.0390079421780992)(0.666478484961111,-0.713311477360093)(0.416423596228748,-0.894908746839654)(0.220088426609138,-0.900489565149914)(0.0427756389294209,-0.881266717417992)(-0.131409275590192,-0.889217134773498)(-0.316604255087734,-0.907282650424564)(-0.535488638122101,-0.838810963506872)(-0.836141914274004,-0.445518813762279)(-0.86946660359966,0.381531952914875)(-0.557100627654445,0.824040751011355)(-0.332830833638671,0.906845875788506)(-0.145963446730339,0.89061302901013)(0.0289031672667444,0.880437092720617)(0.20638392696477,0.898607465604302)(0.402667003162726,0.898426708128826)(0.654515137018669,0.733854206003639)(0.939236988980905,0.0929991893776943)(0.716728871007209,-0.649200429263221)(0.451452717628394,-0.883724537961188)(0.24917991066908,-0.903572913109994)(0.0698357665467507,-0.882793389520664)(-0.104157900562691,-0.88598937659602)(-0.286931565022683,-0.906469421224845) 
};
\end{axis}
\end{tikzpicture}%

==> fig3.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=0, xmax=500,
xlabel={time},
ymin=1e-05, ymax=10,
yminorticks=true,
ylabel={solution error},
title={Solution Error},
legend style={at={(0.03,0.03)},anchor=south west,fill=none,draw=none,align=left}]
\addplot [
color=black,
solid
]
coordinates{
 (0.5,3.0819756325083e-05)(1,0.000207236105462338)(1.5,0.000991121685317564)(2,0.00433712615325031)(2.5,0.00304457924167591)(3,0.00274110873064953)(3.5,0.00243205294882556)(4,0.0021995049008244)(4.5,0.00205181382364241)(5,0.00200772544607368)(5.5,0.00210541010898775)(6,0.00238529086668353)(6.5,0.00287891924202728)(7,0.00361842684052504)(7.5,0.00466577774379085)(8,0.00618258628066398)(8.5,0.00863593577002032)(9,0.0128181337239489)(9.5,0.0162723078927257)(10,0.0192019703810074)(10.5,0.0146200975891054)(11,0.0114762704570231)(11.5,0.00923726887054933)(12,0.00758543983640259)(12.5,0.00639906145306902)(13,0.00576929856218269)(13.5,0.00589061360497526)(14,0.00687315795313666)(14.5,0.00868393838553209)(15,0.0113089647261263)(15.5,0.0149148861557706)(16,0.0200890492080453)(16.5,0.0284938779341201)(17,0.0416684708649866)(17.5,0.0492427622582624)(18,0.0457695408100319)(18.5,0.034216774309281)(19,0.0261646392861002)(19.5,0.0205910067183012)(20,0.0164188898242281)(20.5,0.0133740957759273)(21,0.0117275972610148)(21.5,0.0119915126647201)(22,0.0143347332864227)(22.5,0.0185058314408729)(23,0.0243940287770423)(23.5,0.0324072627605132)(24,0.0440397366654835)(24.5,0.0632143461824979)(25,0.0896727484328317)(25.5,0.0990608297521218)(26,0.0830620972317259)(26.5,0.0609815196640598)(27,0.0463187055605555)(27.5,0.0360928752563699)(28,0.0283755659277998)(28.5,0.0227940579979132)(29,0.0199557726249391)(29.5,0.0208086488401891)(30,0.0254355274839809)(30.5,0.0332009260871949)(31,0.0439217121486757)(31.5,0.0584875523693906)(32,0.0800010564233021)(32.5,0.115623155697708)(33,0.156119106054954)(33.5,0.162476096961831)(34,0.127690955326461)(34.5,0.0931001084408205)(35,0.0706501521741316)(35.5,0.0547526689057967)(36,0.0427152661019832)(36.5,0.0341956919329386)(37,0.0303326777062091)(37.5,0.03252851417651)(38,0.0405223634865657)(38.5,0.0531914583490265)(39,0.0703959700716811)(39.5,0.0938623466988461)(40,0.129221944082917)(40.5,0.186958292967929)(41,0.237229894875343)(41.5,0.234100311459567)(42,0.176364712440495)(42.5,0.128711145689428)(43,0.0978019734523523)(43.5,0.0755532456348313)(44,0.0587116876488117)(44.5,0.0471562515676358)(45,0.0427573278111227)(45.5,0.0472612651649728)(46,0.0597751329281482)(46.5,0.0786866310202758)(47,0.104097535228188)(47.5,0.139058100610941)(48,0.192830245926808)(48.5,0.277055793184139)(49,0.329265874008579)(49.5,0.309411926787997)(50,0.227421511403082)(50.5,0.166786256300642)(51,0.1269847038066)(51.5,0.0979055520879029)(52,0.0759735268231713)(52.5,0.0615160769867007)(53,0.0573057232267224)(53.5,0.0652024392304614)(54,0.0834328814107315)(54.5,0.109983500093837)(55,0.1454662372761)(55.5,0.194895384579269)(56,0.272280654993958)(56.5,0.384124021274363)(57,0.429920488313673)(57.5,0.386265862580467)(58,0.28062474943081)(58.5,0.207089065454108)(59,0.15796836837172)(59.5,0.121637750500326)(60,0.0944275768640512)(60.5,0.0773581671512772)(61,0.0742164165206338)(61.5,0.0866567198081758)(62,0.111852672813568)(62.5,0.14754214067912)(63,0.195183869980559)(63.5,0.262561097302474)(64,0.369108781081086)(64.5,0.504198351462986)(65,0.537192396298125)(65.5,0.464473284771291)(66,0.336420239569522)(66.5,0.249785710994495)(67,0.190818973201366)(67.5,0.146801279179155)(68,0.114171875739592)(68.5,0.0948925720650381)(69,0.0937994394510851)(69.5,0.111973406240612)(70,0.14544619766498)(70.5,0.191903903917084)(71,0.254063906745792)(71.5,0.343422686999614)(72,0.484112646573652)(72.5,0.631558253832871)(73,0.648488965400401)(73.5,0.544771746575447)(74,0.395388248567986)(74.5,0.295137156904536)(75,0.225683837284784)(75.5,0.173513464488482)(76,0.135356627419373)(76.5,0.114358874473938)(77,0.116354432403903)(77.5,0.141474582370508)(78,0.184597358714338)(78.5,0.24358835698665)(79,0.322920632307975)(79.5,0.438776694549663)(80,0.616185993237602)(80.5,0.760518227990534)(81,0.761209513364342)(81.5,0.628089473030708)(82,0.458020272147985)(82.5,0.343370557616017)(83,0.262698823928461)(83.5,0.201888130616133)(84,0.158128470731758)(84.5,0.135974442986821)(85,0.14212547388693)(85.5,0.175412999416262)(86,0.229612839330104)(86.5,0.30303444475723)(87,0.402493133940638)(87.5,0.549572058494069)(88,0.761136479367143)(88.5,0.886991312558772)(89,0.873464170006834)(89.5,0.715215039372493)(90,0.524692934811156)(90.5,0.394663986089115)(91,0.301973704303035)(91.5,0.232021770061447)(92,0.182614409701741)(92.5,0.159914003023144)(93,0.171285245565808)(93.5,0.213958789568704)(94,0.280707705045387)(94.5,0.370586596996046)(95,0.493414080516225)(95.5,0.676013584412885)(96,0.911288727342512)(96.5,1.00838735310657)(97,0.984062345617609)(97.5,0.806676337389662)(98,0.595697488321669)(98.5,0.449162201152303)(99,0.343598704814409)(99.5,0.263994367440235)(100,0.208916771982168)(100.5,0.186301512790146)(101,0.203933400277965)(101.5,0.257201228590022)(102,0.338009850167058)(102.5,0.446503821890333)(103,0.596179217811714)(103.5,0.816905409661445)(104,1.05697858316923)(104.5,1.12275364996185)(105,1.0920683836816)(105.5,0.902661807916458)(106,0.671254444875897)(106.5,0.506983076841317)(107,0.387644902692183)(107.5,0.297866177432489)(108,0.237107084005592)(108.5,0.21520615958329)(109,0.240100969045884)(109.5,0.305157215908192)(110,0.401573391821112)(110.5,0.530977880060064)(111,0.711070919023003)(111.5,0.968704498819997)(112,1.18983066790173)(112.5,1.22844948094623)(113,1.19639612640105)(113.5,1.00292704432298)(114,0.751513281815499)(114.5,0.568220896879903)(115,0.434165176202498)(115.5,0.333676975814676)(116,0.267224864577328)(116.5,0.246646508698888)(117,0.279762961157391)(117.5,0.357789367441237)(118,0.471405313578429)(118.5,0.62416293888185)(119,0.837986584870579)(119.5,1.12465422832585)(120,1.30543512318614)(120.5,1.32428543220759)(121,1.29567064525527)(121.5,1.10672704242825)(122,0.836591007407631)(122.5,0.632990480493834)(123,0.483229886063199)(123.5,0.371473930565203)(124,0.29930013315817)(124.5,0.280614322192495)(125,0.322867569954946)(125.5,0.415043610803131)(126,0.547518243843028)(126.5,0.726224859476037)(127,0.976101726334599)(127.5,1.27503103459775)(128,1.40332451663514)(128.5,1.40965921316207)(129,1.38837850754461)(129.5,1.21285860071699)(130,0.926725573268922)(130.5,0.701570297443128)(131,0.535039026953129)(131.5,0.4113970722905)(132,0.333417008509233)(132.5,0.317125244019411)(133,0.369385255789159)(133.5,0.4769096127646)(134,0.630012562012785)(134.5,0.837394602014125)(135,1.1232722711587)(135.5,1.4095992753449)(136,1.48517887395555)(136.5,1.48454413336894)(137,1.4731592645425)(137.5,1.31981074481052)(138,1.02255283091307)(138.5,0.774653042444883)(139,0.590109926556745)(139.5,0.453815252068659)(140,0.36980611928071)(140.5,0.356280235517977)(141,0.419360069478128)(141.5,0.543482623194807)(142,0.719156597583967)(142.5,0.957946418414462)(143,1.27515702265895)(143.5,1.52148691418319)(144,1.5532485682771)(144.5,1.54933282934577)(145,1.54898368975845)(145.5,1.42578429151715)(146,1.12530114185099)(146.5,0.853568870296628)(147,0.649430710313299)(147.5,0.499423595705319)(148,0.408897432054665)(148.5,0.398287783619326)(149,0.472920808351044)(149.5,0.614977404869918)(150,0.815393668734331)(150.5,1.08794394276769)(151,1.42444226025998)(151.5,1.60932909023808)(152,1.60957017456931)(152.5,1.60456356363043)(153,1.6150728437499)(153.5,1.52822278898333)(154,1.23639699022935)(154.5,0.940171257325972)(155,0.714354855310589)(155.5,0.549139236818709)(156,0.451227397593355)(156.5,0.443388182521821)(157,0.530213641056143)(157.5,0.691652481433879)(158,0.919209507116059)(158.5,1.22658777099827)(159,1.56126454501519)(159.5,1.67588148835931)(160,1.65565284584573)(160.5,1.65065820489691)(161,1.67074321924197)(161.5,1.62304281903822)(162,1.35594919012558)(162.5,1.03611731037173)(163,0.786091579951808)(163.5,0.603718048254568)(164,0.497175374144724)(164.5,0.491691964128666)(165,0.591285968927441)(165.5,0.773685016044501)(166,1.0308952982294)(166.5,1.37118025314774)(167,1.67592571794825)(167.5,1.72513696426382)(168,1.69247191989073)(168.5,1.68789456181469)(169,1.71555171946324)(169.5,1.70494737200523)(170,1.48065910387026)(170.5,1.14198518413378)(171,0.865215498432204)(171.5,0.663446510778922)(172,0.546794532463906)(172.5,0.543113313643048)(173,0.656068187170091)(173.5,0.861163593672988)(174,1.15039345188745)(174.5,1.51615089459378)(175,1.76291424689306)(175.5,1.76063298270876)(176,1.72077636367097)(176.5,1.71666101316092)(177,1.74969898721643)(177.5,1.76981457775177)(178,1.60363303322938)(178.5,1.25767399263253)(179,0.952257361627893)(179.5,0.728646008897034)(180,0.600188715606167)(180.5,0.597625673853833)(181,0.724580593797183)(181.5,0.954314535110155)(182,1.27730136033208)(182.5,1.65296816874627)(183,1.82290511372055)(183.5,1.78526697633098)(184,1.74143915960139)(184.5,1.73763514451291)(185,1.77405658042803)(185.5,1.81671358509037)(186,1.71686107773621)(186.5,1.3839615410329)(187,1.04920000420281)(187.5,0.800726365856235)(188,0.658164841243956)(188.5,0.655610032084308)(189,0.797153236278654)(189.5,1.05368897996062)(190,1.41056334172642)(190.5,1.7716600892278)(191,1.86093674744253)(191.5,1.80143905952336)(192,1.75546028587011)(192.5,1.75163528407186)(193,1.78971325016167)(193.5,1.84710499234294)(194,1.81225913371282)(194.5,1.52093254971243)(195,1.15913266499034)(195.5,0.881911239961615)(196,0.721987387541914)(196.5,0.717684653743229)(197,0.874302039265531)(197.5,1.1599295745148)(198,1.54734032333543)(198.5,1.86400386222804)(199,1.88292630829719)(199.5,1.81094984351073)(200,1.76376186331592)(200.5,1.75949244951741)(201,1.79780472795563)(201.5,1.86349064604039)(202,1.8820767596167)(202.5,1.66188421258308)(203,1.28349218813347)(203.5,0.973664372601804)(204,0.792454250395345)(204.5,0.784251856953865)(205,0.956484099466179)(205.5,1.27334791346054)(206,1.68171143793174)(206.5,1.92694715076949)(207,1.8936000927946)(207.5,1.81504613208521)(208,1.76714935686963)(208.5,1.76208063662388)(209,1.79958577461307)(209.5,1.86890919666526)(210,1.92370586472063)(210.5,1.79237685326359)(211,1.42215761577264)(211.5,1.07756428575371)(212,0.870593980306325)(212.5,0.855897489548659)(213,1.04431702639397)(213.5,1.39377703150157)(214,1.80475818997675)(214.5,1.96357612020233)(215,1.89643921614761)(215.5,1.81478157315621)(216,1.76639140056202)(216.5,1.7601998364674)(217,1.79612512126062)(217.5,1.86602959544373)(218,1.94132656951028)(218.5,1.89736617065233)(219,1.57487690456459)(219.5,1.19752303333803)(220,0.959069725726888)(220.5,0.934072998126502)(221,1.13888874938254)(221.5,1.52018776457196)(222,1.90671349279428)(222.5,1.98059000017555)(223,1.89413789542834)(223.5,1.81126938594059)(224,1.76235538424665)(224.5,1.75468185555077)(225,1.78841606548228)(225.5,1.85699102169791)(226,1.94168684935667)(226.5,1.96548427685406)(227,1.7325681601027)(227.5,1.33647648199402)(228,1.06059768653194)(228.5,1.02038602052872)(229,1.24133012315594)(229.5,1.64936402895235)(230,1.98053581968152)(230.5,1.9846571387821)(231,1.88856322499458)(231.5,1.80549122224537)(232,1.75595114880151)(232.5,1.74651537317522)(233,1.77766363004959)(233.5,1.84382430553259)(234,1.93128597825209)(234.5,1.99580699461273)(235,1.87279690870875)(235.5,1.49439629070829)(236,1.17802581127989)(236.5,1.11676555390331)(237,1.35260236048588)(237.5,1.77487649822138)(238,2.02530693797529)(238.5,1.98088681986846)(239,1.88099830063103)(239.5,1.79821978656699)(240,1.7479044576916)(240.5,1.73645736847244)(241,1.76472557896914)(241.5,1.82784175365069)(242,1.91456593812628)(242.5,1.99834713664674)(243,1.97345653082811)(243.5,1.66826528734123)(244,1.31673330646158)(244.5,1.22682771812366)(245,1.47365313123609)(245.5,1.88763389514217)(246,2.04631304852293)(246.5,1.97314376423427)(247,1.87273938816851)(247.5,1.79040499415343)(248,1.73908201795093)(248.5,1.72534991246114)(249,1.7504880861941)(249.5,1.81021675315518)(250,1.89457716018485)(250.5,1.98511635262785)(251,2.02428535816491)(251.5,1.83732999157767)(252,1.47948440685859)(252.5,1.3543003704676)(253,1.60400580544503)(253.5,1.97791670659324)(254,2.05112418021834)(254.5,1.96388767640565)(255,1.86472931622844)(255.5,1.78284615690024)(256,1.73030694815869)(256.5,1.71407800720418)(257,1.73592738621478)(257.5,1.79212507634357)(258,1.87348124047088)(258.5,1.9648816713372)(259,2.03487433433082)(259.5,1.96804333626968)(260,1.66483441779579)(260.5,1.50413059297001)(261,1.74113591623588)(261.5,2.04012566059648)(262,2.04681504525167)(262.5,1.95486535615524)(263,1.85782068707124)(263.5,1.7762740322107)(264,1.72226642891425)(264.5,1.70329451787308)(265,1.7216747567281)(265.5,1.7742418372448)(266,1.85240369567084)(266.5,1.94241561094359)(267,2.02364383252938)(267.5,2.03969007711338)(268,1.85533760371907)(268.5,1.68049760887152)(269,1.87953507890577)(269.5,2.07587798241789)(270,2.03885771855465)(270.5,1.94750516301259)(271,1.85292271813204)(271.5,1.77153239889377)(272,1.71580037566355)(272.5,1.69385387610144)(273,1.70861491636701)(273.5,1.75751967950903)(274,1.83255198453651)(274.5,1.9206530174929)(275,2.0048232459343)(275.5,2.06007466432604)(276,2.00836247519493)(276.5,1.87963686902738)(277,2.01032811882277)(277.5,2.09229265464187)(278,2.03080858348748)(278.5,1.9427135894983)(279,1.85064385234839)(279.5,1.76919455363499)(280,1.71147332825137)(280.5,1.68630510985731)(281,1.6972704911458)(281.5,1.74245513623483)(282,1.81446201387111)(282.5,1.90077479557524)(283,1.98545577065415)(283.5,2.05443545747135)(284,2.09275845235447)(284.5,2.07753807819646)(285,2.1240063257827)(285.5,2.09879420045522)(286,2.02542580070863)(286.5,1.94155815900913)(287,1.85182231845842)(287.5,1.77003789213553)(288,1.71002868718869)(288.5,1.68136504198248)(289,1.68833808226579)(289.5,1.72973623740225)(290,1.79884835798434)(290.5,1.88375808611933)(291,1.96895170421369)(291.5,2.04253471290499)(292,2.11733980259861)(292.5,2.21437090233921)(293,2.20763603662776)(293.5,2.10278686857425)(294,2.02437286811453)(294.5,1.94465263452538)(295,1.85691772153382)(295.5,1.77449708039483)(296,1.71189394282047)(296.5,1.67944458288918)(297,1.68219484273912)(297.5,1.71968836266287)(298,1.78597127617219)(298.5,1.86984386028418)(299,1.95625142190971)(299.5,2.03295353604498)(300,2.11451138319311)(300.5,2.24333349630015)(301,2.23506492035636)(301.5,2.10743680425231)(302,2.02909783791146)(302.5,1.95287949386645)(303,1.86663974474909)(303.5,1.78320441206502)(304,1.71764767236894)(304.5,1.68107300809956)(305,1.67932177183752)(305.5,1.71274477727714)(306,1.7762124903199)(306.5,1.85935856860859)(307,1.94779147988754)(307.5,2.02853029623608)(308,2.10598710459958)(308.5,2.1775605678826)(309,2.15984125279609)(309.5,2.1033275241754)(310,2.03926505762935)(310.5,1.96657509016921)(311,1.88127995594037)(311.5,1.79641334382956)(312,1.7275178951697)(312.5,1.68644361428036)(313,1.67986007780012)(313.5,1.70897489310601)(314,1.76954377620395)(314.5,1.85213184766127)(315,1.94319504801678)(315.5,2.02888973011497)(316,2.09595532121704)(316.5,2.05979143242744)(317,1.97531141681321)(317.5,2.05463333112729)(318,2.0501016706449)(318.5,1.98574527339736)(319,1.90120593115902)(319.5,1.81446254145639)(320,1.74179215966738)(320.5,1.69578757598837)(321,1.68397775898494)(321.5,1.70847578707604)(322,1.76597439531951)(322.5,1.84803562209224)(323,1.94204203852522)(323.5,2.03261967057016)(324,2.07940289816244)(324.5,1.91994213118142)(325,1.74514809221186)(325.5,1.90896404544467)(326,2.04129289522575)(326.5,2.00795098807571)(327,1.92619335787478)(327.5,1.83732423577128)(328,1.76042465243268)(328.5,1.70900106332417)(329,1.6914913666473)(329.5,1.71096850099961)(330,1.7651098308518)(330.5,1.84650685929295)(331,1.94339125113063)(331.5,2.03705064814059)(332,2.04705137573156)(332.5,1.77339920898049)(333,1.52997412854821)(333.5,1.67635787240338)(334,1.9620296959793)(334.5,2.02266431667873)(335,1.95467344241975)(335.5,1.8645426558042)(336,1.78309699991394)(336.5,1.72575606221845)(337,1.70201495758448)(337.5,1.71598017367149)(338,1.76635925238656)(338.5,1.84676377152714)(339,1.94595956584233)(339.5,2.03823611508988)(340,1.98993667099581)(340.5,1.62944824417403)(341,1.34936319980855)(341.5,1.42933673977085)(342,1.76810014648727)(342.5,1.99619864973682)(343,1.98103883394178)(343.5,1.89495429548502)(344,1.80919909324883)(344.5,1.74546476839974)(345,1.71487349415156)(345.5,1.72271258801891)(346,1.76877890908035)(346.5,1.84764549347097)(347,1.94792567557576)(347.5,2.0305096309422)(348,1.90388003215635)(348.5,1.49333291251727)(349,1.20095609773761)(349.5,1.21454173276395)(350,1.50582303175471)(350.5,1.86586274193963)(351,1.98500711559902)(351.5,1.9244155194195)(352,1.83700967321605)(352.5,1.76679843269314)(353,1.72876852708552)(353.5,1.7297816830327)(354,1.77083145910066)(354.5,1.84733357332386)(355,1.94646333348052)(355.5,2.00593945969715)(356,1.79148043901441)(356.5,1.36642363507994)(357,1.07682224407001)(357.5,1.03830111034228)(358,1.25144616119264)(358.5,1.62001456232668)(359,1.91342773653414)(359.5,1.94071507337728)(360,1.86317688638806)(360.5,1.7877696115981)(361,1.74190806161362)(361.5,1.73531993011838)(362,1.77046073945071)(362.5,1.84339882525551)(363,1.9376081928722)(363.5,1.95537567024625)(364,1.66039911190204)(364.5,1.24767830369878)(365,0.969694472135233)(365.5,0.893814676311809)(366,1.03464534329439)(366.5,1.33978649268393)(367,1.7099956991663)(367.5,1.90654702243335)(368,1.87895841820344)(368.5,1.80466956637601)(369,1.7514318315363)(369.5,1.73653532827398)(370,1.76468460665147)(370.5,1.83235595963816)(371,1.91555375252281)(371.5,1.87081742981245)(372,1.5186317205482)(372.5,1.13466324986412)(373,0.873653165952941)(373.5,0.772941757729341)(374,0.854592227953339)(374.5,1.08661321542088)(375,1.42169423536439)(375.5,1.75258975867403)(376,1.85893345863222)(376.5,1.80972779623048)(377,1.75265141461251)(377.5,1.72929080144802)(378,1.74925780303284)(378.5,1.80928354246188)(379,1.87211672571272)(379.5,1.74887072043798)(380,1.37120959546142)(380.5,1.02428974398689)(381,0.783862630751011)(381.5,0.668851377744494)(382,0.703789416255153)(382.5,0.871766208429196)(383,1.13751300029212)(383.5,1.47202461370063)(384,1.7418049085342)(384.5,1.78437796116404)(385,1.73758792469539)(385.5,1.70749931008114)(386,1.71822924260507)(386.5,1.7673612581322)(387,1.79672084233933)(387.5,1.59219854737507)(388,1.21968749065358)(388.5,0.913353920247964)(389,0.696337207345898)(389.5,0.576089260415378)(390,0.575530058808284)(390.5,0.690059828080111)(391,0.890192201539024)(391.5,1.16118462203895)(392,1.47820065261446)(392.5,1.6806832036041)(393,1.69007265085413)(393.5,1.66136734023286)(394,1.66283029913059)(394.5,1.69698205011617)(395,1.67745343373045)(395.5,1.4068645547746)(396,1.06293056873474)(396.5,0.798649173409016)(397,0.607637427579323)(397.5,0.490116509683972)(398,0.464549107820954)(398.5,0.535032650891191)(399,0.679321090104709)(399.5,0.881670041993947)(400,1.14388853060043)(400.5,1.43141145253806)(401,1.57286652297851)(401.5,1.57380969120338)(402,1.56959844678161)(402.5,1.58464977693349)(403,1.50389686050852)(403.5,1.19810241956409)(404,0.898104546686612)(404.5,0.6769305833049)(405,0.514610006979844)(405.5,0.406933347992662)(406,0.36647709682266)(406.5,0.401652726220253)(407,0.498645228889267)(407.5,0.641494506057123)(408,0.829742654160732)(408.5,1.07362084566152)(409,1.32044203907698)(409.5,1.41245660944008)(410,1.41669482917516)(410.5,1.41125014935135)(411,1.2698822129425)(411.5,0.967591780652462)(412,0.721289226708022)(412.5,0.544830580467638)(413,0.414232755852675)(413.5,0.322905586643639)(414,0.277419406359798)(414.5,0.286169013335708)(415,0.343124841701569)(415.5,0.435108337342591)(416,0.557624355439492)(416.5,0.719332153723702)(417,0.932649723705872)(417.5,1.12174457123679)(418,1.16798923309415)(418.5,1.14947692669004)(419,0.972740037807981)(419.5,0.71285220975991)(420,0.527772135653316)(420.5,0.398855445181805)(421,0.303681998104734)(421.5,0.234978205568504)(422,0.194207307152337)(422.5,0.18626734850091)(423,0.210161940885649)(423.5,0.257940182196643)(424,0.324101390748534)(424.5,0.410594082550376)(425,0.529063130040961)(425.5,0.683814936445515)(426,0.776649104949392)(426.5,0.763752617646583)(427,0.608538170782551)(427.5,0.428046587665381)(428,0.312868289418224)(428.5,0.236414168505506)(429,0.181761268197634)(429.5,0.142628995610705)(430,0.11704933257328)(430.5,0.104632693440511)(431,0.104421704258588)(431.5,0.113859592528025)(432,0.130142794831915)(432.5,0.15198937776912)(433,0.18067015455037)(433.5,0.218790210698124)(434,0.24986793561776)(434.5,0.242244508842734)(435,0.176757124226105)(435.5,0.116903309824427)(436,0.0896292071480439)(436.5,0.077783590982292)(437,0.0729861138175094)(437.5,0.0716002400151732)(438,0.07204465738653)(438.5,0.0739888983309504)(439,0.0780437445238377)(439.5,0.0856559317824852)(440,0.0990839298127743)(440.5,0.121647315473628)(441,0.159459333855723)(441.5,0.22705191485558)(442,0.337480974940342)(442.5,0.396168936522987)(443,0.379834726055435)(443.5,0.30791375752341)(444,0.245679425842441)(444.5,0.200554895327106)(445,0.166192961123868)(445.5,0.140887351964134)(446,0.1268980334486)(446.5,0.128475289432329)(447,0.148246032560639)(447.5,0.185732441828223)(448,0.240486306141434)(448.5,0.315405746746957)(449,0.42066519322174)(449.5,0.581442035956175)(450,0.801943115310921)(450.5,0.906475878818456)(451,0.892915327561032)(451.5,0.760246871232554)(452,0.586941637400405)(452.5,0.457032366836935)(453,0.360231552478476)(453.5,0.286169687806789)(454,0.234946905876193)(454.5,0.214654740479544)(455,0.233578970518029)(455.5,0.289925292413744)(456,0.377658316149337)(456.5,0.497098594639197)(457,0.660556159125158)(457.5,0.896351877322624)(458,1.16819963697108)(458.5,1.26374238279664)(459,1.26504656870676)(459.5,1.20379634208509)(460,0.997033969093472)(460.5,0.773004887479646)(461,0.600714647623844)(461.5,0.468962529155789)(462,0.371996018832209)(462.5,0.318003237612365)(463,0.322150529578579)(463.5,0.386969937998061)(464,0.501458240784491)(464.5,0.661120792264673)(465,0.878196184413268)(465.5,1.17464493815125)(466,1.44352064654056)(466.5,1.49443114890026)(467,1.48906239276906)(467.5,1.48976125040868)(468,1.40294222746401)(468.5,1.15389314065469)(469,0.896604600776441)(469.5,0.694148721304602)(470,0.541206248609421)(470.5,0.442400367495375)(471,0.417671219426939)(471.5,0.478875818296436)(472,0.613350029328041)(472.5,0.809809841029505)(473,1.07747845565368)(473.5,1.41764945660161)(474,1.63969095828103)(474.5,1.64012537805025)(475,1.61831160265744)(475.5,1.62902814501182)(476,1.64427081964973)(476.5,1.53884917724309)(477,1.25772403522656)(477.5,0.974498566584443)(478,0.752025278225256)(478.5,0.59608914393587)(479,0.527596226044348)(479.5,0.570338979524556)(480,0.716216778562799)(480.5,0.946220020293984)(481,1.26187342683704)(481.5,1.62247483044567)(482,1.77064521359658)(482.5,1.72962729729525)(483,1.69075096991391)(483.5,1.69243849629807)(484,1.7296262083688)(484.5,1.75704339546837)(485,1.6319187466406)(485.5,1.32234342167001)(486,1.01904061815666)(486.5,0.790838738670046)(487,0.662326267103171)(487.5,0.668502323989238)(488,0.814055592695569)(488.5,1.07376218470689)(489,1.43371393448227)(489.5,1.78427495796325)(490,1.85196220084442)(490.5,1.78192935601401)(491,1.72854717096867)(491.5,1.71706141469826)(492,1.74771342839177)(492.5,1.80708770448061)(493,1.84042368896384)(493.5,1.69292161937923)(494,1.35746675891448)(494.5,1.04355381626436)(495,0.836167620927696)(495.5,0.783989937344403)(496,0.912660970197792)(496.5,1.19635592237641)(497,1.59332881590985)(497.5,1.90039248015664)(498,1.89845704278547)(498.5,1.81027321732699)(499,1.74543830054659)(499.5,1.72093648960307)(500,1.73884247005757) 
};
\addlegendentry{RK4};

\addplot [
color=red,
dashed
]
coordinates{
 (0.5,8.63998752189529e-06)(1,5.66851869823741e-05)(1.5,0.000560362581784959)(2,0.00384772954291181)(2.5,0.00175027128481002)(3,0.00140782481533353)(3.5,0.00109778072205465)(4,0.000844721145296986)(4.5,0.000649803622067212)(5,0.000512880749227889)(5.5,0.000451762873286117)(6,0.000486272228909031)(6.5,0.000607728958263144)(7,0.000795990526983664)(7.5,0.00104986515060123)(8,0.0014059726626212)(8.5,0.0019891430804046)(9,0.00289001882895122)(9.5,0.00346268819021254)(10,0.00662333734902099)(10.5,0.0045343624442293)(11,0.00357999602637486)(11.5,0.00282023992422203)(12,0.00221349958837786)(12.5,0.00172875404369515)(13,0.00137646830129131)(13.5,0.00121644117057696)(14,0.00131713900314935)(14.5,0.00166901143516319)(15,0.00222797115518451)(15.5,0.00300995329330625)(16,0.00415933923418422)(16.5,0.00609673089979673)(17,0.00893759573201165)(17.5,0.0115927774884689)(18,0.011410589093606)(18.5,0.00861789360398531)(19,0.00676248043800554)(19.5,0.00534271453062849)(20,0.00420312827581305)(20.5,0.00329138439049989)(21,0.00265207961461988)(21.5,0.00242539335850841)(22,0.00273555927789217)(22.5,0.00353897002875025)(23,0.00476432319390416)(23.5,0.00649096056930272)(24,0.00910815044118924)(24.5,0.0136037860263995)(25,0.0193557163825867)(25.5,0.0241243685528923)(26,0.0193359379756512)(26.5,0.014483551120666)(27,0.0111814257183521)(27.5,0.00873618581576976)(28,0.00680494689711902)(28.5,0.0053086020331404)(29,0.00436050741585438)(29.5,0.00421713578265808)(30,0.00499893265081512)(30.5,0.0065567749375804)(31,0.00880240576034695)(31.5,0.0119451615648653)(32,0.0167891442755678)(32.5,0.025015877007406)(33,0.0332514632315149)(33.5,0.0378134781800084)(34,0.0282908126626564)(34.5,0.0209591262254099)(35,0.0160624559092629)(35.5,0.0124485509828107)(36,0.00962499865666913)(36.5,0.00752303909673423)(37,0.00637724182606727)(37.5,0.00655610586517744)(38,0.0080769684402918)(38.5,0.010663340074884)(39,0.0142580988900456)(39.5,0.0192994075674428)(40,0.0272326740071158)(40.5,0.040173666160711)(41,0.0494908937494454)(41.5,0.0500132245393652)(42,0.0366004265701477)(42.5,0.0272342684610242)(43,0.0209166070525122)(43.5,0.0161785444895932)(44,0.0124896565252901)(44.5,0.00985924291456915)(45,0.00869778875381523)(45.5,0.00944683359288401)(46,0.0119545950831463)(46.5,0.0158543911372733)(47,0.0211987924841113)(47.5,0.0288242999996756)(48,0.0411680152375007)(48.5,0.059722460183303)(49,0.0690875592104051)(49.5,0.0619300307602045)(50,0.0450643632426866)(50.5,0.033835145540549)(51,0.026075941508781)(51.5,0.0201555291546923)(52,0.0155776292050914)(52.5,0.0124970586015107)(53,0.0115476915765097)(53.5,0.0131683294169674)(54,0.0169853827127113)(54.5,0.0225964616095275)(55,0.0302707177658361)(55.5,0.0415039275636653)(56,0.0601138528370317)(56.5,0.0842014693302635)(57,0.0923876792363825)(57.5,0.0750422784172519)(58,0.0545015162427304)(58.5,0.0411601036979092)(59,0.0317271678988866)(59.5,0.024465705079475)(60,0.0189518516183986)(60.5,0.0155587248238607)(61,0.0151578920341876)(61.5,0.0180380293454791)(62,0.0235595470460481)(62.5,0.0313576654841854)(63,0.0420559886792664)(63.5,0.0581443972522156)(64,0.084888825723947)(64.5,0.112033860734277)(65,0.116128005975748)(65.5,0.0881449001081578)(66,0.0641522203547734)(66.5,0.048633027122629)(67,0.0374298336163785)(67.5,0.0287873980564571)(68,0.0224186803786575)(68.5,0.0189961744495973)(69,0.0195682477579762)(69.5,0.0240946911497848)(70,0.0316948787197095)(70.5,0.0421465762412907)(71,0.0566098600031052)(71.5,0.0789751163274647)(72,0.115133486566989)(72.5,0.141077298391598)(73,0.136418976566569)(73.5,0.0997141602035304)(74,0.0731302523909283)(74.5,0.0556729783684236)(75,0.0428058169214613)(75.5,0.0328945481196092)(76,0.0258857156692065)(76.5,0.0228195237572829)(77,0.0247860561930338)(77.5,0.031298690897131)(78,0.0413388041933507)(78.5,0.0549601675177975)(79,0.0741231938531365)(79.5,0.104612631670414)(80,0.150418202118647)(80.5,0.171592615882863)(81,0.153070662849539)(81.5,0.110236034697884)(82,0.0817065212887799)(82.5,0.0624642183400619)(83,0.048010394470655)(83.5,0.0369435510371088)(84,0.0295463074810785)(84.5,0.0272622641900917)(85,0.0310401803828417)(85.5,0.0399080739359768)(86,0.0528432048716841)(86.5,0.070340104312949)(87,0.0955439485086613)(87.5,0.13659484940926)(88,0.190282776926719)(88.5,0.204496477537128)(89,0.168353584496439)(89.5,0.121025663547221)(90,0.0905631307690975)(90.5,0.0694152841685301)(91,0.0533158368020728)(91.5,0.0411585592932804)(92,0.0336633400642717)(92.5,0.0326552453036692)(93,0.0387094833123304)(93.5,0.0503836476704853)(94,0.0667943920525063)(94.5,0.0890844941089426)(95,0.122090415967814)(95.5,0.176267894383517)(96,0.232864921922424)(96.5,0.237508732855903)(97,0.183072182442554)(97.5,0.132194985283505)(98,0.0996152623342594)(98.5,0.0764049382497368)(99,0.0586191167260064)(99.5,0.0455111417593324)(100,0.0383389551745806)(100.5,0.0391866486732744)(101,0.0480013811204819)(101.5,0.0629575216965668)(102,0.0834731037952114)(102.5,0.111604524944145)(103,0.154475748700668)(103.5,0.223418351865398)(104,0.275445968214902)(104.5,0.266054786555346)(105,0.196257521914169)(105.5,0.142846012727264)(106,0.108204443888782)(106.5,0.0829678754517428)(107,0.0636169111651908)(107.5,0.0498650152108863)(108,0.0435865078802073)(108.5,0.0468842896144372)(109,0.0588932152499003)(109.5,0.0775795351436911)(110,0.102849381501664)(110.5,0.138024995782062)(111,0.193142331308663)(111.5,0.276311816056735)(112,0.317076549487421)(112.5,0.287640232457204)(113,0.207474267975194)(113.5,0.152526311656033)(114,0.1160364175324)(114.5,0.0889387100062878)(115,0.0682561036521942)(115.5,0.0542874891604356)(116,0.0495457027977583)(116.5,0.0558351698772091)(117,0.0714348399391781)(117.5,0.0943294130266207)(118,0.125130755576124)(118.5,0.168909198853508)(119,0.239081487191921)(119.5,0.3325667688245)(120,0.358523756021067)(120.5,0.303775787027734)(121,0.217736361424868)(121.5,0.161714137893135)(122,0.123443097581245)(122.5,0.0945873088047607)(123,0.072798096437996)(123.5,0.059087026375785)(124,0.0565443384932906)(124.5,0.0663356742959618)(125,0.0859682559347276)(125.5,0.113677821080397)(126,0.151048068546289)(126.5,0.205536074578706)(127,0.293720236338858)(127.5,0.389604906220725)(128,0.399139106850589)(128.5,0.317477896664654)(129,0.228245972736605)(129.5,0.171004063535429)(130,0.130802804488976)(130.5,0.100190506806082)(131,0.0775070969696849)(131.5,0.0645947952069827)(132,0.0649474630082552)(132.5,0.0787643838138693)(133,0.10295471474637)(133.5,0.136233768284771)(134,0.181495061127827)(134.5,0.249343863306531)(135,0.357500382890302)(135.5,0.445138761047375)(136,0.435810189262978)(136.5,0.330163201923384)(137,0.239087925344903)(137.5,0.180308148845857)(138,0.138019450821049)(138.5,0.105690348409973)(139,0.0824258975956279)(139.5,0.0709914736541065)(140,0.0749692318577766)(140.5,0.0933325291502925)(141,0.122642952398942)(141.5,0.162334545483679)(142,0.217044965294575)(142.5,0.301280259961738)(143,0.428424219217544)(143.5,0.498106804020339)(144,0.465072716899058)(144.5,0.341489206493336)(145,0.249479607699891)(145.5,0.189043879222055)(146,0.144688240222874)(146.5,0.110842708724976)(147,0.0874939481085908)(147.5,0.0783599667730903)(148,0.0866656581943937)(148.5,0.110049423632421)(149,0.145038785219252)(149.5,0.192053373568768)(150,0.258033426748623)(150.5,0.361823682753784)(151,0.502049567056218)(151.5,0.548476381621366)(152,0.485611655032844)(152.5,0.351054826725763)(153,0.258848936576178)(153.5,0.19683885336032)(154,0.150593678539163)(154.5,0.115575700844055)(155,0.0927974695283294)(155.5,0.086851558782934)(156,0.100102753186628)(156.5,0.128943938270039)(157,0.170207653138708)(157.5,0.225612624439085)(158,0.305106744391728)(158.5,0.431342965962299)(159,0.573327742393644)(159.5,0.595774104476822)(160,0.499134604940502)(160.5,0.359443004828378)(161,0.267389405373951)(161.5,0.203865530038147)(162,0.155919673532089)(162.5,0.120121972247626)(163,0.0986543097404811)(163.5,0.0967683418758321)(164,0.115505518557191)(164.5,0.150273248056459)(165,0.198537426766446)(165.5,0.263702954670809)(166,0.35955329998143)(166.5,0.509809716035851)(167,0.639276098145268)(167.5,0.638582221534532)(168,0.508986053734245)(168.5,0.367781680746049)(169,0.275701137160307)(169.5,0.210560397587708)(170,0.161026165779629)(170.5,0.124846427225051)(171,0.105487483847851)(171.5,0.108494715055099)(172,0.133235024505542)(172.5,0.174492621445356)(173,0.230677965006082)(173.5,0.307373041453535)(174,0.422995036074069)(174.5,0.595537647583528)(175,0.700127131746907)(175.5,0.675278508028255)(176,0.517777656480244)(176.5,0.376692042225811)(177,0.284087676692637)(177.5,0.21713570963785)(178,0.166105060313715)(178.5,0.130005230935025)(179,0.113644142384568)(179.5,0.122347713662528)(180,0.153616331048391)(180.5,0.20202272815237)(181,0.26723811380525)(181.5,0.357638353981113)(182,0.496635994420749)(182.5,0.684034729103754)(183,0.757466927975336)(183.5,0.704615651580813)(184,0.526265767134073)(184.5,0.385871838929735)(185,0.292284036164098)(185.5,0.223410489929905)(186,0.171080819496018)(186.5,0.135684273636156)(187,0.123327007573892)(187.5,0.138486436573908)(188,0.176804258736183)(188.5,0.233076487823618)(189,0.308588358195448)(189.5,0.415250924920518)(190,0.580559158142768)(190.5,0.768829616148987)(191,0.811605109053045)(191.5,0.725990507996625)(192,0.534004966907335)(192.5,0.394563329924568)(193,0.299769397489041)(193.5,0.229049436673584)(194,0.175798074901081)(194.5,0.141933630847871)(195,0.134665725619311)(195.5,0.156959523919399)(196,0.20282741739594)(196.5,0.267728056560554)(197,0.354981707148365)(197.5,0.480843270040424)(198,0.673251888195811)(198.5,0.844692870408581)(199,0.861183769619205)(199.5,0.73985077784889)(200,0.540556751765796)(200.5,0.402249414899633)(201,0.30623074210053)(201.5,0.233895277004676)(202,0.180262139371392)(202.5,0.148929663432794)(203,0.147828842615918)(203.5,0.177833881677883)(204,0.231754395607411)(204.5,0.306139226617971)(205,0.406859807350799)(205.5,0.555202113943661)(206,0.771228579978626)(206.5,0.910547079172571)(207,0.904586481677265)(207.5,0.747956380779166)(208,0.546156224837431)(208.5,0.408986876537217)(209,0.311772546266356)(209.5,0.238106840123166)(210,0.184728853405995)(210.5,0.157025741778742)(211,0.163080943491814)(211.5,0.201297352876405)(212,0.263833771327485)(212.5,0.348741261788573)(213,0.465072479766093)(213.5,0.639241695184366)(214,0.869012126686688)(214.5,0.968922733400244)(215,0.941117629451365)(215.5,0.752916125343233)(216,0.551568932984653)(216.5,0.415240941604692)(217,0.31678051781446)(217.5,0.242047014691884)(218,0.189613817057584)(218.5,0.166676964701455)(219,0.180757107199042)(219.5,0.227665959396924)(220,0.29950435922336)(220.5,0.396239706683166)(221,0.530838073220354)(221.5,0.73338010495938)(222,0.960351095723379)(222.5,1.02291008884496)(223,0.971114561216876)(223.5,0.757091169385965)(224,0.55748597183017)(224.5,0.421450360387341)(225,0.321608310509439)(225.5,0.246054308780814)(226,0.195325016224832)(226.5,0.178312094345762)(227,0.201180774372406)(227.5,0.257295543005172)(228,0.339275694409039)(228.5,0.449455202948306)(229,0.605457495198089)(229.5,0.836362287836776)(230,1.04077978303237)(230.5,1.07402265716967)(231,0.99534505723649)(231.5,0.761709998642578)(232,0.564050701860735)(232.5,0.427700459735406)(233,0.326353254234912)(233.5,0.25029037535974)(234,0.202154428667385)(234.5,0.192244147192547)(235,0.224585765039742)(235.5,0.29047242959479)(236,0.383584830351406)(236.5,0.509144888129451)(237,0.689931034375187)(237.5,0.944083147766428)(238,1.10946551021928)(238.5,1.12213432762641)(239,1.014415343089)(239.5,0.766808153427713)(240,0.57085106171828)(240.5,0.433715782699085)(241,0.330863357445647)(241.5,0.254757406455944)(242,0.210288516510609)(242.5,0.208664896708418)(243,0.25109843154738)(243.5,0.327372890318126)(244,0.432750003944015)(244.5,0.575948648043736)(245,0.78457526598516)(245.5,1.04951553331831)(246,1.1684193937926)(246.5,1.16636277394747)(247,1.02864172311132)(247.5,0.771786001331996)(248,0.577248439158652)(248.5,0.439085311836237)(249,0.334908398815496)(249.5,0.259429739376252)(250,0.219893615008283)(250.5,0.227700703759302)(251,0.28078451360294)(251.5,0.368113265582531)(252,0.487046305630275)(252.5,0.650467353959432)(253,0.888549083360611)(253.5,1.14480797047647)(254,1.22032359846573)(254.5,1.20583850292754)(255,1.03832744895231)(255.5,0.776045915253213)(256,0.582740802960202)(256.5,0.443514195263069)(257,0.338365622387858)(257.5,0.26438878722101)(258,0.231197109649792)(258.5,0.249478995595714)(259,0.313723114826273)(259.5,0.412846285195854)(260,0.546839873574755)(260.5,0.73335486341947)(261,0.999163967712211)(261.5,1.22488210982096)(262,1.26724368417515)(262.5,1.24010223658208)(263,1.04411867605293)(263.5,0.77938161757602)(264,0.587171622775937)(264.5,0.446967172952944)(265,0.341321969224999)(265.5,0.269890028834056)(266,0.244517745954762)(266.5,0.274172084297337)(267,0.350069693288812)(267.5,0.46184938722105)(268,0.612702952181058)(268.5,0.825265997758313)(269,1.11123018768399)(269.5,1.28953323131625)(270,1.31053298113568)(270.5,1.26923602791505)(271,1.04714329809648)(271.5,0.782046871476792)(272,0.590738235342624)(272.5,0.449667879968247)(273,0.344067975803655)(273.5,0.276346381356114)(274,0.260241449267292)(274.5,0.302009377417247)(275,0.390086199677212)(275.5,0.515569751999433)(276,0.685453861836125)(276.5,0.926505091511797)(277,1.21737719827751)(277.5,1.34213822096285)(278,1.35109802078796)(278.5,1.29381842963532)(279,1.04881454364622)(279.5,0.78456752844504)(280,0.593839666354816)(280.5,0.451984030723828)(281,0.347008975863527)(281.5,0.284251060272607)(282,0.278765064000623)(282.5,0.333261644369636)(283,0.43413082111755)(283.5,0.574612518073509)(284,0.766088588680719)(284.5,1.03626492590835)(285,1.31030865207419)(285.5,1.38682833348299)(286,1.38955052117203)(286.5,1.31472943921424)(287,1.05042000519416)(287.5,0.787446084608429)(288,0.59686249257387)(288.5,0.454272228589031)(289,0.350550904033419)(289.5,0.294085064759322)(290,0.300439261688455)(290.5,0.368208793889367)(291,0.482616788569762)(291.5,0.639684418071019)(292,0.855590036295986)(292.5,1.15154826213718)(293,1.38606121772449)(293.5,1.4267155448196)(294,1.42624472770068)(294.5,1.3328665841495)(295,1.05276709092586)(295.5,0.790933684394411)(296,0.600020242511282)(296.5,0.456765821325333)(297,0.355021588037501)(297.5,0.306253674436978)(298,0.325536122901194)(298.5,0.407109703597764)(299,0.535967019283156)(299.5,0.711526461016596)(300,0.954601275209598)(300.5,1.26636966745978)(301,1.44533985669625)(301.5,1.46360230525927)(302,1.46130614072723)(302.5,1.34890096600193)(303,1.05607714977349)(303.5,0.794967489638387)(304,0.60331006170588)(304.5,0.4595496753666)(305,0.36065665663201)(305.5,0.321071130815764)(306,0.3542500614424)(306.5,0.450191010382774)(307,0.594592441320852)(307.5,0.790863101497957)(308,1.06291378527598)(308.5,1.37243703576934)(309,1.49178155422813)(309.5,1.49836481005802)(310,1.49469198367446)(310.5,1.36317718970059)(311,1.06011226852456)(311.5,0.799249688981005)(312,0.606569289391073)(312.5,0.462607441858457)(313,0.367636439583537)(313.5,0.338782113253693)(314,0.386723008901172)(314.5,0.49765895433267)(315,0.65890287315956)(315.5,0.878357697442352)(316,1.17870602958892)(316.5,1.46206183087767)(317,1.52936884926279)(317.5,1.53138660758459)(318,1.52626699713164)(318.5,1.37575971031083)(319,1.0643977180348)(319.5,0.803382372348091)(320,0.609572624876566)(320.5,0.465897497409717)(321,0.376139910102712)(321.5,0.359595514930835)(322,0.423077625318717)(322.5,0.549726073915822)(323,0.729338428889357)(323.5,0.97451764798051)(324,1.29764387540757)(324.5,1.53166845582358)(325,1.56109636143078)(325.5,1.56284575787997)(326,1.55587012563946)(326.5,1.38655789153631)(327,1.06842390412939)(327.5,0.806989125098695)(328,0.612121231839827)(328.5,0.469421743839779)(329,0.386388512297224)(329.5,0.383712367457473)(330,0.463446747881154)(330.5,0.606642035317245)(331,0.806400555038965)(331.5,1.07945518632373)(332,1.41248969846919)(332.5,1.58273362639112)(333,1.58888326164892)(333.5,1.59286184029536)(334,1.58336264315555)(334.5,1.39546135596873)(335,1.07178242449047)(335.5,0.809796321224374)(336,0.614103717856951)(336.5,0.473272003109006)(337,0.398668506549773)(337.5,0.411341959845138)(338,0.50799523561305)(338.5,0.66872195436964)(339,0.890659880416467)(339.5,1.19239165406479)(340,1.51440361426391)(340.5,1.61962143103264)(341,1.61392245805445)(341.5,1.62155401700617)(342,1.60866082787407)(342.5,1.40244714550071)(343,1.07423708565794)(343.5,0.811674031561037)(344,0.615527780998133)(344.5,0.477652322451174)(345,0.413331555157486)(345.5,0.442708141215992)(346,0.556935391018292)(346.5,0.736369186138384)(347,0.982710774451088)(347.5,1.31084949034908)(348,1.59630136179284)(348.5,1.64691162797018)(349,1.63699455660424)(349.5,1.64905262015605)(350,1.63175913782251)(350.5,1.40764366071615)(351,1.07574394652559)(351.5,0.812644228500866)(352,0.616527230998921)(352.5,0.482880004139057)(353,0.430778248220158)(353.5,0.47805028809538)(354,0.610538385589611)(354.5,0.810089463922048)(355,1.08302239856295)(355.5,1.42975681012079)(356,1.65606056532526)(356.5,1.66810246809729)(357,1.65864805874607)(357.5,1.67549042198887)(358,1.65274607155999)(358.5,1.41134700051197)(359,1.07643292670349)(359.5,0.812863499304637)(360,0.617349357826312)(360.5,0.489368929910485)(361,0.451431431419467)(361.5,0.517622962548208)(362,0.669143320603473)(362.5,0.890489227560488)(363,1.1916052228616)(363.5,1.54129423634835)(364,1.69659584455403)(364.5,1.68550816034583)(365,1.67928203244596)(365.5,1.70098817569795)(366,1.67180976703755)(366.5,1.41399201448416)(367,1.07656166868181)(367.5,0.812587208566563)(368,0.618327975192062)(368.5,0.497599809327189)(369,0.475707394766631)(369.5,0.561696970630629)(370,0.733164248472446)(370.5,0.978242644711533)(371,1.30739638349358)(371.5,1.63668331644101)(372,1.72314679914486)(372.5,1.70057425202666)(373,1.69917935263777)(373.5,1.72564236200427)(374,1.6892283730601)(374.5,1.41608952733018)(375,1.07645427669058)(375.5,0.812124064019962)(376,0.619849204603383)(376.5,0.508083977766828)(377,0.503992864556592)(377.5,0.610563291779024)(378,0.803094154639033)(378.5,1.07399709899813)(379,1.42735437310597)(379.5,1.70981385955374)(380,1.7406436859558)(380.5,1.71418621652354)(381,1.71852197588922)(381.5,1.74951891993717)(382,1.70534354242608)(382.5,1.41815062645192)(383,1.07644030110139)(383.5,0.811792087577453)(384,0.6223184634964)(384.5,0.521328718620043)(385,0.536633544127964)(385.5,0.664540431339624)(386,0.879502891960568)(386.5,1.17816282888377)(387,1.54561054909232)(387.5,1.75997814219977)(388,1.75264017989797)(388.5,1.7268760460626)(389,1.73740420524089)(389.5,1.77265354717521)(390,1.72052226447269)(390.5,1.42062168185279)(391,1.07680825937853)(391.5,0.811886029471905)(392,0.626136071756473)(392.5,0.537811137722559)(393,0.573936093000407)(393.5,0.723985007742672)(394,0.963021541979101)(394.5,1.29050246039885)(395,1.65366901535459)(395.5,1.79113923624388)(396,1.76137053291146)(396.5,1.7389486264597)(397,1.75584945408707)(397.5,1.79505684011074)(398,1.73511762732634)(398.5,1.42384651689272)(399,1.07778167646378)(399.5,0.812661596831467)(400,0.63168512931116)(400.5,0.557964360121069)(401,0.61618157638599)(401.5,0.789304449906269)(402,1.05429585960791)(402.5,1.40943381053908)(403,1.74277031530312)(403.5,1.80892113358437)(404,1.7681473910261)(404.5,1.75056136906832)(405,1.77382992326072)(405.5,1.81672155262658)(406,1.74943893543177)(406.5,1.42805918281504)(407,1.07951716225901)(407.5,0.814335809263826)(408,0.639330722455007)(408.5,0.582175916786368)(409,0.66364619268588)(409.5,0.860969052082935)(410,1.15387311842089)(410.5,1.53109143405643)(411,1.80773358949742)(411.5,1.81821238194409)(412,1.77371839876391)(412.5,1.76177769287393)(413,1.79128613727827)(413.5,1.83762956834539)(414,1.76373645427411)(414.5,1.43339992970989)(415,1.08211788793601)(415.5,0.817098468736769)(416,0.649426421684678)(416.5,0.610795528668406)(417,0.716624924363429)(417.5,0.939517570011297)(418,1.26195825976894)(418.5,1.64862984540598)(419,1.84912277131968)(419.5,1.82239787983949)(420,1.77850296394768)(420.5,1.77260419311037)(421,1.80814345243401)(421.5,1.85775718752265)(422,1.77819987164959)(422.5,1.43994276019851)(423,1.08565409915246)(423.5,0.821128570584153)(424,0.662323428509426)(424.5,0.64414879541133)(425,0.775454811226988)(425.5,1.02554463675236)(426,1.37794600369769)(426.5,1.75289350905704)(427,1.87176571835414)(427.5,1.82356302558116)(428,1.78273321303771)(428.5,1.78301616216055)(429,1.82432406837172)(429.5,1.87707832893868)(430,1.79296577693224)(430.5,1.44772459210479)(431,1.09018403913925)(431.5,0.826610767800524)(432,0.678379000559028)(432.5,0.682554008906933)(433,0.84053545594328)(433.5,1.11964702738839)(434,1.49965287109626)(434.5,1.83536518703593)(435,1.88157030119025)(435.5,1.82292702510721)(436,1.78653477210385)(436.5,1.79297433720426)(437,1.8397545313414)(437.5,1.89556588048128)(438,1.80812879622964)(438.5,1.45677013583188)(439,1.09577160264178)(439.5,0.833749144396124)(440,0.697962697336592)(440.5,0.726340451251207)(441,0.91234390313387)(441.5,1.22228590296049)(442,1.62236517414051)(442.5,1.89204467947948)(443,1.88338961697881)(443.5,1.82119318378072)(444,1.78997272132388)(444.5,1.80243520619705)(445,1.85436960948646)(445.5,1.91319169147702)(446,1.82375228125956)(446.5,1.46711030078374)(447,1.10249951913313)(447.5,0.842777372832891)(448,0.721460617796729)(448.5,0.775867376321769)(449,0.991438049440061)(449.5,1.33349280281621)(450,1.73834305434601)(450.5,1.92486892189701)(451,1.88050037970768)(451.5,1.81877074787229)(452,1.79307787885282)(452.5,1.81135687843898)(453,1.8681137126699)(453.5,1.92992573182089)(454,1.83987616546988)(454.5,1.47879416257174)(455,1.11047827829518)(455.5,0.853965417783493)(456,0.749278792441345)(456.5,0.831543064038391)(457,1.07843567966257)(457.5,1.45232291470655)(458,1.83801056221615)(458.5,1.93950531719098)(459,1.87490414650195)(459.5,1.81590246966287)(460,1.79586201049516)(460.5,1.81970215110913)(461,1.88094094829193)(461.5,1.94573489314946)(462,1.85652093492378)(462.5,1.49189532845474)(463,1.11985149362511)(463.5,0.867623413404985)(464,0.781847272082985)(464.5,0.893842641115677)(465,1.17394256650683)(465.5,1.5760032391849)(466,1.91342231318995)(466.5,1.94209872052694)(467,1.8677723843344)(467.5,1.8127355939608)(468,1.79832681423874)(468.5,1.82744001290896)(469,1.89281468647797)(469.5,1.96058186726091)(470,1.87368743388148)(470.5,1.50651343338941)(471,1.13079831439051)(471.5,0.884103460930122)(472,0.819626365932646)(472.5,0.963321316058589)(473,1.27837986252536)(473.5,1.69898546028691)(474,1.96197102442388)(474.5,1.9374349262074)(475,1.85978564473041)(475.5,1.80936146152708)(476,1.80046946788551)(476.5,1.83454649458395)(477,1.90370729593459)(477.5,1.97442454793542)(478,1.89135262038488)(478.5,1.52277096220894)(479,1.14353317173934)(479.5,0.903800113021079)(480,0.863116020233264)(480.5,1.0406152420466)(481,1.3916295662931)(481.5,1.81271605245311)(482,1.98694649081833)(482.5,1.92865609126718)(483,1.85134470764327)(483.5,1.80583822298265)(484,1.80228640674175)(484.5,1.84100553221867)(485,1.91360055246376)(485.5,1.98721646644258)(486,1.90946171393904)(486.5,1.54080498333304)(487,1.15830282503977)(487.5,0.92715038779134)(488,0.912868452042203)(488.5,1.1264134354652)(489,1.5123997135717)(489.5,1.90740278867648)(490,1.99470865592056)(490.5,1.91765124193206)(491,1.84269178966279)(491.5,1.80220458070645)(492,1.80377638036305)(492.5,1.84681033039818)(493,1.92248709334593)(493.5,1.99890884969522)(494,1.92791774786985)(494.5,1.56075301043742)(495,1.17538056413049)(495.5,0.954634359103959)(496,0.96950257357803)(496.5,1.22136799169402)(497,1.63729072370461)(497.5,1.97591650006922)(498,1.99150143616392)(498.5,1.90551389271486)(499,1.83397846618471)(499.5,1.79848885109125)(500,1.80494346086635) 
};
\addlegendentry{standard projection};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (0.5,8.50740651046732e-06)(1,4.00989149126945e-05)(1.5,0.000358382215885033)(2,0.00445796372551479)(2.5,0.00242414026369215)(3,0.00190462649182414)(3.5,0.00147961688103009)(4,0.00114165668022955)(4.5,0.000879908792894743)(5,0.000692384323191579)(5.5,0.00060239241922999)(6,0.000639276987905419)(6.5,0.000795510820590184)(7,0.00104433905572097)(7.5,0.00138305346006021)(8,0.00185844841886415)(8.5,0.00262958465924469)(9,0.00385955105850227)(9.5,0.0048952742830465)(10,0.00880663438261811)(10.5,0.00621965026601715)(11,0.00484343356722179)(11.5,0.00379827692316939)(12,0.00297516013664225)(12.5,0.00231960497440132)(13,0.0018427054132076)(13.5,0.00162327501371983)(14,0.00175285824624667)(14.5,0.00221850120923661)(15,0.00295962527710672)(15.5,0.00399452124225958)(16,0.00550760617579386)(16.5,0.00803824435868379)(17,0.0118422264373354)(17.5,0.0151090802689931)(18,0.0154077555955972)(18.5,0.0115802649003932)(19,0.00900925510668606)(19.5,0.00708954735567085)(20,0.0055630318326176)(20.5,0.00434718403019392)(21,0.00349715699369678)(21.5,0.00319601434727786)(22,0.00360384719735939)(22.5,0.00465818096257855)(23,0.00626116433341968)(23.5,0.00851054582274688)(24,0.0118990458062716)(24.5,0.0176865958706264)(25,0.0252841357872996)(25.5,0.0306198603248355)(26,0.0252931786212271)(26.5,0.0188530165444618)(27,0.0145079286115347)(27.5,0.0113182562857286)(28,0.00880720214903683)(28.5,0.00686382617479141)(29,0.00563108944799878)(29.5,0.00543818143874151)(30,0.00643943052134376)(30.5,0.00843985079736531)(31,0.0113210091026421)(31.5,0.0153432574814875)(32,0.0215168342116881)(32.5,0.0319860213317416)(33,0.0428073007705645)(33.5,0.0478731424130153)(34,0.0363227864661478)(34.5,0.0268315288886685)(35,0.0205350897425473)(35.5,0.0159058899493688)(36,0.0122930343932136)(36.5,0.00960145823250093)(37,0.00812553440295801)(37.5,0.0083345621892562)(38,0.0102544441289597)(38.5,0.0135311002438219)(39,0.0180846681829562)(39.5,0.0244579714061949)(40,0.0344531991458994)(40.5,0.0508012835026017)(41,0.0629326446012458)(41.5,0.0636910390994145)(42,0.0467722663526822)(42.5,0.034707097942496)(43,0.0266202806833748)(43.5,0.0205758138087161)(44,0.0158748108933238)(44.5,0.0125182170977146)(45,0.0110195233590689)(45.5,0.0119395541330042)(46,0.0150896226830473)(46.5,0.0199989264808446)(47,0.026720125533489)(47.5,0.0362810849305673)(48,0.0516977644504303)(48.5,0.0750493917003717)(49,0.0868501721184372)(49.5,0.0788766867365926)(50,0.0573488433624608)(50.5,0.0429558140656006)(51,0.0330664252153511)(51.5,0.0255422835253118)(52,0.0197274160546393)(52.5,0.0158021309640346)(53,0.0145578140327826)(53.5,0.0165547984605171)(54,0.0213257457876505)(54.5,0.0283500576070141)(55,0.0379414007698893)(55.5,0.0519253506244038)(56,0.0750110178677285)(56.5,0.105379868931146)(57,0.115215060200607)(57.5,0.0949989248835095)(58,0.0689079124701557)(58.5,0.0519676244632595)(59,0.0400378245318024)(59.5,0.0308678327572241)(60,0.0238960999213184)(60.5,0.0195708658387429)(61,0.0189813142780809)(61.5,0.0225146992997514)(62,0.0293745669524697)(62.5,0.0390804392367353)(63,0.0523731110678833)(63.5,0.0722794117133529)(64,0.105330645007061)(64.5,0.139894165873149)(65,0.144798519686633)(65.5,0.111150976507461)(66,0.0807933082896569)(66.5,0.0611964105790694)(67,0.0470938599995712)(67.5,0.0362196231906769)(68,0.0281792852618891)(68.5,0.0237862052425576)(69,0.0243605440424628)(69.5,0.0298989636182493)(70,0.039299452376066)(70.5,0.0522464173764079)(71,0.0701226556071408)(71.5,0.0976386775047338)(72,0.142260382113595)(72.5,0.175777688035982)(73,0.17102602867716)(73.5,0.125758881754125)(74,0.0920533036674164)(74.5,0.0700092576799603)(75,0.0538167062125877)(75.5,0.0413448379591957)(76,0.0324763448157657)(76.5,0.028474499995048)(77,0.0307311775874025)(77.5,0.0386944362097113)(78,0.0510719053308636)(78.5,0.0678691917365546)(79,0.0914132263138832)(79.5,0.128670518733811)(80,0.18520697148099)(80.5,0.212846524986883)(81,0.192656629485328)(81.5,0.13900036813622)(82,0.10277777786771)(82.5,0.0784862644750008)(83,0.0603039259276002)(83.5,0.0463732160151857)(84,0.0369772624208562)(84.5,0.03387757424319)(85,0.0383191083945141)(85.5,0.0491429415709901)(86,0.0650258778228111)(86.5,0.0864859092028057)(87,0.117231493613837)(87.5,0.167034934141129)(88,0.233593130677539)(88.5,0.252370378631915)(89,0.21178197425878)(89.5,0.152219997638932)(90,0.113665872309157)(90.5,0.0870593063923995)(91,0.0668567603075171)(91.5,0.0515609378689685)(92,0.0419783295550058)(92.5,0.0403546444080326)(93,0.0475203914941602)(93.5,0.0617250066161368)(94,0.0817868752747963)(94.5,0.108976779610194)(95,0.148969526935626)(95.5,0.214393425104753)(96,0.285525553086442)(96.5,0.292875398262701)(97,0.230027505080233)(97.5,0.165943587283363)(98,0.124861116032716)(98.5,0.0957503930321533)(99,0.0734671964016584)(99.5,0.0569478942436884)(100,0.0476439793832838)(100.5,0.0481654215181843)(101,0.058629390567501)(101.5,0.0767846085718147)(102,0.101780689404878)(102.5,0.13594685977043)(103,0.187619419951507)(103.5,0.270850630781902)(104,0.337932905643973)(104.5,0.329950568382257)(105,0.247013335173894)(105.5,0.1794730493223)(106,0.135783518965192)(106.5,0.104119539343219)(107,0.0798329110509819)(107.5,0.0623980603144473)(108,0.0540134836929172)(108.5,0.0573957088649734)(109,0.0716992146516721)(109.5,0.0943572061963433)(110,0.125066090133158)(110.5,0.167608357213661)(111,0.233700995867653)(111.5,0.334474025758575)(112,0.388976961222991)(112.5,0.359883578359993)(113,0.2619641132799)(113.5,0.192047750325426)(114,0.145908182586542)(114.5,0.111826858691048)(115,0.0857722377379013)(115.5,0.0678965003633746)(116,0.0611907034363899)(116.5,0.0681090975118131)(117,0.0867380959409708)(117.5,0.114452659796075)(118,0.151743615492351)(118.5,0.204369823510601)(119,0.287966326286594)(119.5,0.402067262104702)(120,0.438880522286214)(120.5,0.382501816148737)(121,0.275253951775184)(121.5,0.203734897663129)(122,0.15530891097367)(122.5,0.118978947259014)(123,0.0914459020194909)(123.5,0.0736931033899916)(124,0.0694594949938168)(124.5,0.0805267895089924)(125,0.103974601958921)(125.5,0.137399393641499)(126,0.182382549906771)(126.5,0.247345642128684)(127,0.351669899099775)(127.5,0.47026420470225)(128,0.487643667265484)(128.5,0.40056142082474)(129,0.288144343900649)(129.5,0.215181705516652)(130,0.164433457289523)(130.5,0.125928721572611)(131,0.097189912051237)(131.5,0.0801784759190518)(132,0.0792201313507659)(132.5,0.0950317206641424)(133,0.123871852376825)(133.5,0.163833007783365)(134,0.217958217037085)(134.5,0.298162827147156)(135,0.425575824758406)(135.5,0.536579923977669)(136,0.533487388382105)(136.5,0.416856129374276)(137,0.301496894251541)(137.5,0.226787092067693)(138,0.173529333060807)(138.5,0.132867680011976)(139,0.103229218790738)(139.5,0.0876779897513193)(140,0.090822982286734)(140.5,0.111987210512049)(141,0.146878398452266)(141.5,0.194361071602489)(142,0.25941262926439)(142.5,0.358284162930589)(143,0.5082674887661)(143.5,0.600116965390435)(144,0.573728556927162)(144.5,0.432364591457234)(145,0.315116384915316)(145.5,0.238300965142636)(146,0.182395465023109)(146.5,0.139677079799306)(147,0.109588482294476)(147.5,0.0963692219186092)(148,0.104455275486566)(148.5,0.131571024366517)(149,0.17320937279132)(149.5,0.22930568921612)(150,0.307367769788178)(150.5,0.428497059319131)(151,0.595243662605288)(151.5,0.660888209338902)(152,0.60625305369014)(152.5,0.446685810704453)(153,0.328212737437194)(153.5,0.249142701119224)(154,0.190631616946521)(154.5,0.146128964756193)(155,0.116242720639599)(155.5,0.106363141320284)(156,0.120181618114185)(156.5,0.153807977670455)(157,0.202901734583049)(157.5,0.268812455750899)(158,0.362307143383073)(158.5,0.508822907624643)(159,0.680137650253477)(159.5,0.71834956909829)(160,0.630543761247852)(160.5,0.459376344008964)(161,0.340216406194396)(161.5,0.258942223951941)(162,0.198025335686893)(162.5,0.152166696345229)(163,0.123311494020716)(163.5,0.117832645928682)(164,0.138082583248567)(164.5,0.178752953579643)(165,0.23606531624038)(165.5,0.313194888789389)(166,0.424998425051434)(166.5,0.598429172871013)(167,0.757959370560824)(167.5,0.771172273925227)(168,0.648032629964703)(168.5,0.470743241979095)(169,0.351189949493325)(169.5,0.267794174339088)(170,0.204716120947677)(170.5,0.158010589061922)(171,0.131122360527402)(171.5,0.131071731931783)(172,0.158366462171666)(172.5,0.206648988522042)(173,0.273087845664138)(173.5,0.363190991222331)(174,0.496692115657572)(174.5,0.695062918252609)(175,0.827775787226897)(175.5,0.818219146820194)(176,0.661460953117285)(176.5,0.48169834799666)(177,0.361653463259374)(177.5,0.276107057426752)(178,0.211066979288754)(178.5,0.16405270063609)(179,0.14012634574395)(179.5,0.146457472728764)(180,0.18137478757547)(180.5,0.23793773841062)(181,0.314636386760209)(181.5,0.419936982740127)(182,0.578795729212144)(182.5,0.794324684992929)(183,0.891894110622778)(183.5,0.859180368379263)(184,0.673494373420704)(184.5,0.49307471875701)(185,0.372099493907325)(185.5,0.284253136381934)(186,0.217407912030244)(186.5,0.170670199170017)(187,0.150756778326388)(187.5,0.164353401711844)(188,0.207484678226663)(188.5,0.273126000702255)(189,0.361477554100045)(189.5,0.484704051817236)(190,0.672033502075375)(190.5,0.890091931129182)(191,0.952671428880475)(191.5,0.894334365676782)(192,0.685617095195885)(192.5,0.505095837574355)(193,0.382632396290694)(193.5,0.292322361918388)(194,0.223869146448542)(194.5,0.17811023439907)(195,0.163333724957619)(195.5,0.185022887184529)(196,0.236990640477309)(196.5,0.312627972636884)(197,0.414282857838445)(197.5,0.558603168493712)(198,0.775338542379951)(198.5,0.976887997916013)(199,1.01064014534744)(199.5,0.924023056800322)(200,0.698001639439968)(200.5,0.5173637249222)(201,0.392958488264262)(201.5,0.30012864184675)(202,0.230399414063647)(202.5,0.186505386233838)(203,0.17805832142218)(203.5,0.208609171706239)(204,0.270060270359442)(204.5,0.356711644336773)(205,0.473576934281168)(205.5,0.642404965677304)(206,0.884882711303372)(206.5,1.05246030585741)(207,1.06492656426619)(207.5,0.948447692697113)(208,0.710087288388007)(208.5,0.529208998649961)(209,0.402623141363643)(209.5,0.307389097020708)(210,0.236904558638366)(210.5,0.19596881678995)(211,0.195070041375401)(211.5,0.235183442175904)(212,0.306784225058349)(212.5,0.405573012108593)(213,0.53984210464326)(213.5,0.736401907045862)(214,0.993962398828027)(214.5,1.11791460906139)(215,1.11439383541513)(215.5,0.967853867799202)(216,0.721256200141851)(216.5,0.540075831616613)(217,0.411275417433805)(217.5,0.313918713242609)(218,0.243390766974043)(218.5,0.206685932790539)(219,0.214513477597362)(219.5,0.264820223896727)(220,0.347272985897655)(220.5,0.459471905689546)(221,0.613675385132901)(221.5,0.840082567074229)(222,1.09469898012975)(222.5,1.17575560132206)(223,1.15836964529753)(223.5,0.982836381378204)(224,0.731257891849926)(224.5,0.54975002592348)(225,0.418824006693103)(225.5,0.319741743142813)(226,0.25004104568833)(226.5,0.218953646994916)(227,0.236580540184732)(227.5,0.297661118105939)(228,0.391745690426973)(228.5,0.518853815404805)(229,0.695872439062771)(229.5,0.951444346338775)(230,1.18139011438744)(230.5,1.22823760248857)(231,1.19686434147516)(231.5,0.99448516270212)(232,0.740313795137476)(232.5,0.55838835991223)(233,0.42545079612348)(233.5,0.325095978177457)(234,0.257209230050269)(234.5,0.233161234042121)(235,0.261520240068636)(235.5,0.333946498473131)(236,0.440577827410032)(236.5,0.584409487876983)(237,0.787326677407765)(237.5,1.06613510840618)(238,1.25297136065627)(238.5,1.27691439753971)(239,1.2304938804152)(239.5,1.00423849957412)(240,0.748965789695293)(240.5,0.566388406122069)(241,0.431510589749907)(241.5,0.330353860502509)(242,0.265352428370092)(242.5,0.249733659259464)(243,0.289622008347361)(243.5,0.374009449394824)(244,0.494296360691552)(244.5,0.657051424414323)(245,0.888641215345735)(245.5,1.1772988104837)(246,1.31223656760677)(246.5,1.32277076941007)(247,1.26024750031265)(247.5,1.01351591434986)(248,0.757802584946984)(248.5,0.574187050035335)(249,0.437383278060056)(249.5,0.335912381037409)(250,0.274942757660799)(250.5,0.269068634030388)(251,0.32118447380015)(251.5,0.418240062415227)(252,0.553533203162636)(252.5,0.737810219819796)(253,0.999381718861544)(253.5,1.27729930500498)(254,1.36308090158878)(254.5,1.36639750693172)(255,1.28719081946751)(255.5,1.02335674046313)(256,0.767222559589538)(256.5,0.582091966247233)(257,0.443354111248837)(257.5,0.342107592026773)(258,0.286399418287873)(258.5,0.291494174401104)(259,0.356485498620124)(259.5,0.467042012026753)(260,0.618967140112411)(260.5,0.827662605600003)(261,1.11703203707787)(261.5,1.36099200972724)(262,1.40853605842802)(262.5,1.4081061464097)(263,1.31220992943391)(263.5,1.03425745832543)(264,0.777334264039884)(264.5,0.590211212995112)(265,0.449567102149231)(265.5,0.349184405597008)(266,0.300062027802456)(266.5,0.317258090893491)(267,0.395767693260898)(267.5,0.520805961493805)(268,0.691284062930988)(268.5,0.927274899251775)(269,1.23610093084231)(269.5,1.42780272294219)(270,1.45037102479564)(270.5,1.44801887706342)(271,1.33588068957643)(271.5,1.04622961159465)(272,0.787991770265681)(272.5,0.598477348689588)(273,0.456047082807339)(273.5,0.357315935357785)(274,0.316199924023812)(274.5,0.346543803232044)(275,0.439244017299791)(275.5,0.579910946141013)(276,0.771160944602926)(276.5,1.03658547038672)(277,1.3484335207006)(277.5,1.4806723383104)(278,1.48946426480989)(278.5,1.48614860815635)(279,1.3584715007793)(279.5,1.05897285137362)(280,0.798896807790315)(280.5,0.606719216206903)(281,0.462755846261188)(281.5,0.366645764730305)(282,0.335038062420631)(282.5,0.379498158825138)(283,0.487117619337422)(283.5,0.644747579287703)(284,0.859246242311148)(284.5,1.15412224539872)(285,1.44570571934489)(285.5,1.5234830305245)(286,1.52623519884967)(286.5,1.52246224019407)(287,1.38002604580401)(287.5,1.07205235791827)(288,0.809702264132053)(288.5,0.61473606262797)(289,0.469649478259798)(289.5,0.37732859450269)(290,0.356782401371453)(290.5,0.416258838478082)(291,0.539606666047184)(291.5,0.715748574079242)(292,0.956082008803305)(292.5,1.27609409792691)(293,1.52308347374622)(293.5,1.55939097779662)(294,1.56091346792455)(294.5,1.55692204333833)(295,1.40046493337355)(295.5,1.08502679142481)(296,0.820086052404309)(296.5,0.622351854301867)(297,0.476720767713508)(297.5,0.389557299576756)(298,0.381637123370469)(298.5,0.456975658917363)(299,0.596967845260888)(299.5,0.79341199794449)(300,1.06188816432111)(300.5,1.39577353449694)(301,1.58091498473933)(301.5,1.59049588590063)(302,1.59366602576047)(302.5,1.58950793940784)(303,1.41967049595041)(303.5,1.09752134525971)(304,0.829792476829706)(304.5,0.629447090659592)(305,0.484024536492993)(305.5,0.40357479867289)(306,0.409813587623475)(306.5,0.501825553606955)(307,0.659516262328231)(307.5,0.878302281720425)(308,1.17610772825364)(308.5,1.50431486937474)(309,1.62308201855157)(309.5,1.61811060672622)(310,1.62464454545051)(310.5,1.62022712916198)(311,1.43754447080396)(311.5,1.10926041587365)(312,0.838649723493186)(312.5,0.63597368202818)(313,0.491689618675082)(313.5,0.419673779369913)(314,0.44153402676674)(314.5,0.551023376114507)(315,0.727641302709309)(315.5,0.971006068173926)(316,1.29664014733783)(316.5,1.59375481528472)(317,1.65420418394167)(317.5,1.64307689044268)(318,1.653996960575)(318.5,1.64911693381901)(319,1.45404144654606)(319.5,1.12007578863692)(320,0.846572837329215)(320.5,0.641959221990212)(321,0.499921714633961)(321.5,0.438188231338501)(322,0.477033169985638)(322.5,0.604830854395847)(323,0.801817100054914)(323.5,1.07200060183919)(324,1.41890506872815)(324.5,1.66057628227186)(325,1.67799987262554)(325.5,1.66596984110325)(326,1.68186562419215)(326.5,1.67624459420047)(327,1.46918428559144)(327.5,1.12990138762177)(328,0.853558652809188)(328.5,0.647505100405806)(329,0.508999974665584)(329.5,0.45948039179874)(330,0.516560079739944)(330.5,0.663565282694566)(331,0.882602481574824)(331.5,1.18136209255212)(332,1.53542662493805)(332.5,1.70662925983219)(333,1.69698915801383)(333.5,1.68720585581701)(334,1.7083818913786)(334.5,1.70170576572805)(335,1.48306678585719)(335.5,1.13876084118941)(336,0.859676321487952)(336.5,0.65278098279763)(337,0.519268871363495)(337.5,0.483926286300782)(338,0.560381548270863)(338.5,0.727608473967444)(339,0.970617643358057)(339.5,1.29821783452411)(340,1.6371551039155)(340.5,1.73683500046516)(341,1.71277080589367)(341.5,1.70709554824288)(342,1.73366094500136)(342.5,1.7256220918703)(343,1.49584720022455)(343.5,1.14675114061775)(344,0.865055380380621)(344.5,0.658017016733226)(345,0.531126313640182)(345.5,0.511902723625148)(346,0.608787715271682)(346.5,0.797415069015968)(347,1.06647087419227)(347.5,1.41989836053924)(348,1.71689639589421)(348.5,1.75632861194922)(349,1.72635195247671)(349.5,1.72587023565544)(350,1.75779820661532)(350.5,1.74813755606973)(351,1.50773526732978)(351.5,1.1540243549964)(352,0.86987262250453)(352.5,0.663494665486124)(353,0.545009002613814)(353.5,0.543778158878422)(354,0.662100102062101)(354.5,0.87351694879965)(355,1.17058537269047)(355.5,1.54103005944639)(356,1.77259899251549)(356.5,1.76903188568083)(357,1.73837831582731)(357.5,1.74369700088748)(358,1.78086769613225)(358.5,1.76941319531684)(359,1.51897521307045)(359.5,1.16076902839032)(360,0.874338922002997)(360.5,0.669537005621798)(361,0.561376450248341)(361.5,0.579909107267529)(362,0.720681845330775)(362.5,0.956516064257121)(363,1.28284533068381)(363.5,1.65341930596792)(364,1.80744307677326)(364.5,1.77752064867649)(365,1.74927096047463)(365.5,1.76068937591192)(366,1.80292226214364)(366.5,1.78962005058507)(367,1.52982730686603)(367.5,1.16719285851091)(368,0.878687196141491)(368.5,0.676499350413863)(369,0.580695537772609)(369.5,0.620642826562363)(370,0.784949304792867)(370.5,1.04704944832581)(371,1.40196681307882)(371.5,1.74794151465499)(372,1.82704680668578)(372.5,1.78337719971329)(373,1.75930480258289)(373.5,1.77691668298653)(374,1.82399534363435)(374.5,1.80893071172337)(375,1.54055048769532)(375.5,1.17350808991288)(376,0.883162568208383)(376.5,0.684760979527567)(377,0.603427697380854)(377.5,0.666326010817624)(378,0.855383007712179)(378.5,1.14569446323323)(379,1.52459040392528)(379.5,1.81830819192089)(380,1.83671748478826)(380.5,1.78755458143726)(381,1.76865549738448)(381.5,1.79241310823168)(382,1.84410377152246)(382.5,1.82751023799701)(383,1.55138803790525)(383.5,1.17992058531743)(384,0.888015441442449)(384.5,0.694718523125479)(385,0.630020608114449)(385.5,0.717318463846666)(386,0.932533350945685)(386.5,1.25275678425461)(387,1.64445693518959)(387.5,1.86389986221475)(388,1.84031362977161)(388.5,1.79062839446228)(389,1.77742980271558)(389.5,1.80718663459992)(390,1.86325108951239)(390.5,1.84550741247105)(391,1.56255734216146)(391.5,1.18662285586613)(392,0.893497691132237)(392.5,0.706781248110327)(393,0.66090572942492)(393.5,0.77401017584358)(394,1.01701128636003)(394.5,1.36785321432519)(395,1.75267707390652)(395.5,1.88901158907549)(396,1.84029030678746)(396.5,1.79294919633866)(397,1.78568700121301)(397.5,1.82122756160272)(398,1.88143096735125)(398.5,1.86304717497751)(399,1.57424372615843)(399.5,1.19379065641883)(400,0.899861701641175)(400.5,0.721368259847104)(401,0.696502218014869)(401.5,0.836839656286083)(402,1.10944411934167)(402.5,1.48920180547547)(403,1.84021512476169)(403.5,1.8997132439733)(404,1.83811602071619)(404.5,1.79473152909631)(405,1.7934549793159)(405.5,1.83451626233399)(406,1.89863045241359)(406.5,1.88022477707835)(407,1.58659755687681)(407.5,1.20158229259263)(408,0.907361670336964)(408.5,0.738907565412285)(409,0.737226990929332)(409.5,0.906310200377462)(410,1.2103584098436)(410.5,1.61267205641333)(411,1.90185699640535)(411.5,1.90131533558878)(412,1.83465263172961)(412.5,1.79610665466256)(413,1.80074266848011)(413.5,1.84702992443814)(414,1.9148329904328)(414.5,1.89710188350346)(415,1.59973340052881)(415.5,1.21013964258769)(416,0.916256541502432)(416.5,0.759837060663805)(417,0.783510035829799)(417.5,0.982997985737394)(418,1.31992397565092)(418.5,1.73109885066369)(419,1.93841668442305)(419.5,1.89752810415957)(420,1.83040891751082)(420.5,1.79715499724547)(421,1.8075497306865)(421.5,1.85874817203624)(422,1.93002128223142)(422.5,1.91370464648815)(423,1.61373009531494)(423.5,1.21959005417499)(424,0.926814102368444)(424.5,0.784607733191802)(425,0.835813472470071)(425.5,1.0675398662109)(426,1.43746468586961)(426.5,1.83501427507625)(427,1.95516207584958)(427.5,1.89065768301958)(428,1.82569139825956)(428.5,1.79792700431614)(429,1.81387403060597)(429.5,1.86965758591304)(430,1.94418009419922)(430.5,1.93002374899006)(431,1.62863100104142)(431.5,1.23004865189212)(432,0.939316096476593)(432.5,0.813689591730105)(433,0.894652032979358)(433.5,1.16057687434659)(434,1.56066234274911)(434.5,1.91571450719755)(435,1.95847097885336)(435.5,1.88206268852105)(436,1.82069069701741)(436.5,1.79845708435871)(437,1.81971727750794)(437.5,1.87975518667605)(438,1.95729909693453)(438.5,1.94601650041401)(439,1.64444428954743)(439.5,1.2416210795623)(440,0.954064591239297)(440.5,0.847580896015723)(441,0.960610922425371)(441.5,1.26260856927026)(442,1.68458125586762)(442.5,1.9692526749545)(443,1.95357767940832)(443.5,1.87253287220509)(444,1.81553103730659)(444.5,1.79877313632526)(445,1.82508910366098)(445.5,1.88905091669485)(446,1.96937568274838)(446.5,1.9616111609325)(447,1.66114379063322)(447.5,1.25440721141515)(448,0.971390176992893)(448.5,0.886821021291014)(449,1.03435333622823)(449.5,1.37368308068929)(450,1.80118087527108)(450.5,1.99786757946282)(451,1.94401486245307)(451.5,1.86253361465705)(452,1.81029919143801)(452.5,1.79890304119377)(453,1.8300097293262)(453.5,1.89756907854996)(454,1.9804175429266)(454.5,1.97671363796171)(455,1.67867145868098)(455.5,1.26850679363517)(456,0.991662771363636)(456.5,0.932006573766074)(457,1.11660238839127)(457.5,1.49282384869457)(458,1.90058083252688)(458.5,2.00765728177351)(459,1.93193366805118)(459.5,1.85234876410753)(460,1.80506180517245)(460.5,1.79887885047842)(461,1.83451125622527)(461.5,1.90534860757068)(462,1.99044462453905)(462.5,1.99121644840184)(463,1.69694281345803)(463.5,1.2840282183441)(464,1.01530575139144)(464.5,0.983808900259839)(465,1.20806801045327)(465.5,1.61714287457796)(466,1.9746655389104)(466.5,2.00517348174456)(467,1.91858446417423)(467.5,1.84216095185074)(468,1.79987583390085)(468.5,1.79873905096607)(469,1.83863756512312)(469.5,1.91244202825211)(470,1.99949000424676)(470.5,2.00500937318447)(471,1.71585657722299)(471.5,1.30110157447153)(472,1.0428137441793)(472.5,1.04298837329548)(473,1.30926546872562)(473.5,1.74086598933799)(474,2.02090568971777)(474.5,1.99549758345436)(475,1.90468736409553)(475.5,1.83209631859087)(476,1.79479459000567)(476.5,1.79852911429844)(477,1.8424428047331)(477.5,1.91891301279243)(478,2.00759927858473)(478.5,2.01799067509149)(479,1.73530909412393)(479.5,1.31989669838197)(480,1.07477360952441)(480.5,1.11039572411619)(481,1.42014032032642)(481.5,1.85511909625897)(482,2.04289834496938)(482.5,1.98194715368187)(483,1.89066459012025)(483.5,1.82224939060045)(484,1.7898707658578)(484.5,1.79830051225724)(485,1.84598856427985)(485.5,1.92483263581515)(486,2.01482830370646)(486.5,2.03007734107387)(487,1.75521305645728)(487.5,1.34064619660661)(488,1.11188688689599)(488.5,1.18694128748066)(489,1.53939924509833)(489.5,1.94979344438714)(490,2.04739753884713)(490.5,1.96649747996308)(491,1.8767738696896)(491.5,1.81269676525582)(492,1.78515726866695)(492.5,1.79810845569874)(493,1.84933999909868)(493.5,1.93027466501973)(494,2.0212394805453)(494.5,2.04121278342664)(495,1.77551885947704)(495.5,1.36367249231461)(496,1.15499008875023)(496.5,1.27349628729167)(497,1.6635338570012)(497.5,2.01760692024014)(498,2.04098355818111)(498.5,1.95027570174781)(499,1.86318212299933)(499.5,1.80350433410138)(500,1.78070649756055) 
};
\addlegendentry{new discrete gradient};

\end{semilogyaxis}
\end{tikzpicture}%

==> fig4.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=0, xmax=500,
xlabel={time},
ymin=1e-16, ymax=1,
yminorticks=true,
ylabel={integral error},
title={Integral Error},
legend style={at={(0.03,0.5)},anchor=west,fill=none,draw=none,align=left}]
\addplot [
color=black,
solid
]
coordinates{
 (0.5,3.88737544231299e-05)(1,0.00024002991177563)(1.5,0.000888490732404046)(2,0.00158183350321006)(2.5,0.00247957118496489)(3,0.00223312015173593)(3.5,0.00217461520034112)(4,0.00216197970057375)(4.5,0.00215785417527481)(5,0.00215611896998369)(5.5,0.00215561547957177)(6,0.00215611678648953)(6.5,0.0021576744877464)(7,0.00216061137705237)(7.5,0.00216613623761819)(8,0.00218001470419693)(8.5,0.00223630778703077)(9,0.00252842580118495)(9.5,0.00311777180834827)(10,0.00442331347765756)(10.5,0.00468903255630404)(11,0.00449974405683451)(11.5,0.00446043954693409)(12,0.00445116812197599)(12.5,0.00444785081255517)(13,0.00444645506878993)(13.5,0.00444618640359473)(14,0.00444690573184259)(14.5,0.00444871158986659)(15,0.00445202566817404)(15.5,0.00445849345782612)(16,0.00447638891001045)(16.5,0.00455570909617298)(17,0.00494834707689396)(17.5,0.00537134128860617)(18,0.00703094172448993)(18.5,0.00695052649610328)(19,0.00681165406653239)(19.5,0.00678386810990983)(20,0.00677669464518582)(20.5,0.00677394307951551)(21,0.00677281582608569)(21.5,0.00677274645274173)(22,0.00677365713935285)(22.5,0.00677568880808133)(23,0.00677937428225872)(23.5,0.00678688645842851)(24,0.00680962388600947)(24.5,0.00691695417705962)(25,0.00740058630270279)(25.5,0.00769848379478733)(26,0.0093316681567428)(26.5,0.0091188145521377)(27,0.00901556846777896)(27.5,0.00899475054227916)(28,0.00898891652781086)(28.5,0.00898656714547141)(29,0.00898565115711214)(29.5,0.00898574779103345)(30,0.00898682306839627)(30.5,0.00898905707885667)(31,0.00899310363535155)(31.5,0.00900173976600671)(32,0.00903001860866948)(32.5,0.00916898485999229)(33,0.00971765722832207)(33.5,0.010045575762925)(34,0.0114154876361462)(34.5,0.0111715958263818)(35,0.0110921742098739)(35.5,0.0110757185058782)(36,0.0110707725215956)(36.5,0.011068716330648)(37,0.0110679674962774)(37.5,0.0110682015495838)(38,0.0110694171064089)(38.5,0.0110718310115129)(39,0.0110762246877826)(39.5,0.0110860359691107)(40,0.0111203683243958)(40.5,0.0112928598500944)(41,0.0118729985751705)(41.5,0.0123724762596076)(42,0.0134084692297536)(42.5,0.0131721120322471)(43,0.013108728005671)(43.5,0.0130951341336112)(44,0.0130908042446773)(44.5,0.0130889686416721)(45,0.0130883535669583)(45.5,0.0130887009860723)(46,0.0130900346680116)(46.5,0.0130926057340285)(47,0.0130973246410462)(47.5,0.0131083156773583)(48,0.0131489175542042)(48.5,0.013354603485818)(49,0.0139338741109706)(49.5,0.0146629787409056)(50,0.0153956348113743)(50.5,0.0151784464671776)(51,0.0151260340311755)(51.5,0.0151143865219098)(52,0.0151104982074536)(52.5,0.0151088315263335)(53,0.0151083231466311)(53.5,0.0151087622116365)(54,0.0151101921160193)(54.5,0.0151128946995128)(55,0.0151179027651529)(55.5,0.015130004714221)(56,0.0151766371071799)(56.5,0.0154124477442963)(57,0.015967212091299)(57.5,0.0169072669154181)(58,0.0174074256128769)(58.5,0.0172101956270844)(59,0.0171652958952743)(59.5,0.0171549868812594)(60,0.0171514168470562)(60.5,0.017149878118608)(61,0.0171494521105605)(61.5,0.0171499614893229)(62,0.0171514644947147)(62.5,0.0171542683271317)(63,0.0171595108594376)(63.5,0.0171725589953471)(64,0.0172243951428352)(64.5,0.0174844379272341)(65,0.0180040454434022)(65.5,0.0190968805475875)(66,0.0194394801643593)(66.5,0.0192587893606488)(67,0.0192188997840979)(67.5,0.0192094911312721)(68,0.0192061437947312)(68.5,0.019204697326405)(69,0.0192043302499734)(69.5,0.0192048881605833)(70,0.0192064395588528)(70.5,0.0192093096631152)(71,0.0192147130022357)(71.5,0.0192284421373985)(72,0.0192840476592261)(72.5,0.0195601798342713)(73,0.020046352542651)(73.5,0.0212264904183866)(74,0.0214757328051033)(74.5,0.0213067696779842)(75,0.0212699775757215)(75.5,0.0212611303563877)(76,0.0212579261478569)(76.5,0.0212565391199627)(77,0.0212562078691798)(77.5,0.0212567921214026)(78,0.0212583660899249)(78.5,0.0212612640574562)(79,0.0212667397052907)(79.5,0.0212808033502586)(80,0.0213382635847853)(80.5,0.0216210780713199)(81,0.0220837040555009)(81.5,0.0232933682372468)(82,0.0235011044080066)(82.5,0.0233388306715937)(83,0.0233035801686613)(83.5,0.0232950133595038)(84,0.0232918822304287)(84.5,0.0232905236728344)(85,0.0232902055360368)(85.5,0.0232907939711368)(86,0.0232923644329383)(86.5,0.0232952505026934)(87,0.0233007027063159)(87.5,0.0233147124422228)(88,0.0233718779357038)(88.5,0.0236517089875206)(89,0.0241040939308479)(89.5,0.0252940342386171)(90,0.025504172776229)(90.5,0.025343732560161)(91,0.0253086505526464)(91.5,0.0253001117711648)(92,0.0252969886649542)(92.5,0.0252956288711799)(93,0.0252953017439562)(93.5,0.0252958727553543)(94,0.0252974143260305)(94.5,0.025300249764126)(95,0.0253055847745329)(95.5,0.0253191598106902)(96,0.0253739438934087)(96.5,0.0256416945676743)(97,0.0260968515070319)(97.5,0.0272206620428513)(98,0.0274751506716423)(98.5,0.0273119945965846)(99,0.0272757434984449)(99.5,0.027266984454269)(100,0.0272638054077333)(100.5,0.027262415418565)(101,0.0272620579994389)(101.5,0.0272625910161748)(102,0.0272640798957864)(102.5,0.0272668292713159)(103,0.0272719642643742)(103.5,0.0272847788166525)(104,0.0273354338959289)(104.5,0.0275832539437325)(105,0.0280507875660352)(105.5,0.0290598885210024)(106,0.029403891547893)(106.5,0.0292339336232833)(107,0.0291950744337172)(107.5,0.029185827428386)(108,0.0291825257742871)(108.5,0.0291810768434116)(109,0.0291806687839116)(109.5,0.0291811446809519)(110,0.0291825593934819)(110.5,0.0291851923689427)(111,0.0291900621110448)(111.5,0.029201879269325)(112,0.0292471887957944)(112.5,0.0294690642492818)(113,0.0299519799841813)(113.5,0.0307971234905692)(114,0.0312813205374156)(114.5,0.0311014255500456)(115,0.0310582795041088)(115.5,0.0310482320222685)(116,0.0310447343155885)(116.5,0.0310431973109716)(117,0.0310427192864854)(117.5,0.0310431206484736)(118,0.0310444424714306)(118.5,0.0310469346958866)(119,0.0310514944220873)(119.5,0.0310621788555497)(120,0.0311015239882794)(120.5,0.0312937055899328)(121,0.0317858465933477)(121.5,0.0324291328823056)(122,0.0331060174544191)(122.5,0.0329152075094533)(123,0.0328657023073804)(123.5,0.0328544650774328)(124,0.0328506859712908)(124.5,0.0328490305157093)(125,0.0328484640795317)(125.5,0.032848775150041)(126,0.0328499880010832)(126.5,0.0328523207446669)(127,0.0328565445785878)(127.5,0.0328660527271792)(128,0.0328993492264751)(128.5,0.0330604438949847)(129,0.0335463180220856)(129.5,0.0339825416835984)(130,0.0348928002826262)(130.5,0.0346948072595219)(131,0.0346362796498182)(131.5,0.0346233376704254)(132,0.0346191717131682)(132.5,0.034617364512915)(133,0.0346166914616183)(133.5,0.0346168975724764)(134,0.0346179871880324)(134.5,0.0346201456981508)(135,0.0346240214661566)(135.5,0.0346323760279613)(136,0.0346599241782228)(136.5,0.034790582011394)(137,0.0352484667423207)(137.5,0.0355248466136134)(138,0.0366716045055654)(138.5,0.0364799655969542)(139,0.0364088692218135)(139.5,0.0363934924818435)(140,0.0363887983536358)(140.5,0.0363867996575014)(141,0.0363860005916201)(141.5,0.0363860870277348)(142,0.0363870396243804)(142.5,0.0363890108969216)(143,0.0363925339966804)(143.5,0.0363997960976461)(144,0.0364221208256196)(144.5,0.0365245130641297)(145,0.0369318053352014)(145.5,0.0371462900812753)(146,0.0384608638322986)(146.5,0.0383088953809144)(147,0.0382203940282522)(147.5,0.0382014657265038)(148,0.0381960351754824)(148.5,0.0381937919324641)(149,0.0381928438927762)(149.5,0.0381927945495512)(150,0.0381935957167463)(150.5,0.0381953671070352)(151,0.0381985369421449)(151.5,0.0382047890615933)(152,0.0382225370582886)(152.5,0.0382999355282226)(153,0.0386390491096187)(153.5,0.0389010867684867)(154,0.0402167068341542)(154.5,0.0401749710058892)(155,0.0400627166677745)(155.5,0.0400384246383633)(156,0.0400319264684457)(156.5,0.0400293611303971)(157,0.0400282347057322)(157.5,0.0400280313132213)(158,0.040028666144305)(158.5,0.0400302261137087)(159,0.0400330469286548)(159.5,0.0400383895988951)(160,0.040052288875878)(160.5,0.040108812194288)(161,0.0403721777098046)(161.5,0.0407381329839076)(162,0.0418131992814127)(162.5,0.0420073709433407)(163,0.0418649042761472)(163.5,0.041832274667625)(164,0.041824167923202)(164.5,0.0418211636736593)(165,0.0418198206432596)(165.5,0.0418194432189681)(166,0.0418198978528997)(166.5,0.0418212382360447)(167,0.04182372158683)(167.5,0.0418282719429339)(168,0.0418390915938719)(168.5,0.0418793203940714)(169,0.0420711332642055)(169.5,0.042510056169757)(170,0.0431585007290578)(170.5,0.0437444693037957)(171,0.0435720094947417)(171.5,0.0435263663303589)(172,0.0435157811567251)(172.5,0.0435121650664162)(173,0.0435105571639286)(173.5,0.0435099850911564)(174,0.0435102479049697)(174.5,0.0435113644388091)(175,0.0435135270831569)(175.5,0.0435174040684904)(176,0.0435258628417126)(176.5,0.0435541383942785)(177,0.0436868191182284)(177.5,0.0441183158367994)(178,0.0444009431865229)(178.5,0.0454335758164965)(179,0.0452562316997988)(179.5,0.0451906679918633)(180,0.0451762046996931)(180.5,0.045171717182495)(181,0.0451697817731878)(181.5,0.0451689927132677)(182,0.0451690527435675)(182.5,0.0451699417739126)(183,0.045171798155361)(183.5,0.0451751002852454)(184,0.0451817740187365)(184.5,0.0452015855204727)(185,0.0452896817224792)(185.5,0.0456469688818232)(186,0.0458508482282521)(186.5,0.047114003634026)(187,0.0470184542702538)(187.5,0.0469233518244755)(188,0.0469025992367916)(188.5,0.0468968069262912)(189,0.046894448786281)(189.5,0.0468934125117481)(190,0.0468932556970045)(190.5,0.0468939107873899)(191,0.0468954690745943)(191.5,0.0468982684662919)(192,0.0469035812225649)(192.5,0.0469174958049072)(193,0.0469740433851059)(193.5,0.0472316301272965)(194,0.0475634894895038)(194.5,0.0485987702447153)(195,0.0487811130818928)(195.5,0.0486462211833555)(196,0.0486147686688108)(196.5,0.0486068756361825)(197,0.0486039306735654)(197.5,0.0486026003002016)(198,0.0486022074620922)(198.5,0.0486026203882637)(199,0.048603886589063)(199.5,0.0486062408648351)(200,0.0486105145835513)(200.5,0.048620421028032)(201,0.0486560606901694)(201.5,0.0488235802672269)(202,0.0492432918247996)(202.5,0.0497337493356909)(203,0.0504384442082108)(203.5,0.0502690026881933)(204,0.0502191746045552)(204.5,0.0502077296308869)(205,0.0502039200384301)(205.5,0.0502022264993544)(206,0.0502015743455192)(206.5,0.0502017372510832)(207,0.0502027177506308)(207.5,0.0502046746497868)(208,0.0502081509205243)(208.5,0.0502153897981313)(209,0.0502379422309464)(209.5,0.0503399778060568)(210,0.0507155866760566)(210.5,0.0509021760304718)(211,0.0520702360234441)(211.5,0.0519374166103638)(212,0.0518573387398399)(212.5,0.0518396936336309)(213,0.051834540612931)(213.5,0.0518323791040906)(214,0.0518314371641576)(214.5,0.0518313398703266)(215,0.0518320371280099)(215.5,0.0518336284243933)(216,0.0518364679526131)(216.5,0.0518419027909042)(217,0.0518564256337689)(217.5,0.051916119468178)(218,0.0521806521793041)(218.5,0.0524714134676688)(219,0.0535257576243569)(219.5,0.053654883469484)(220,0.0535302643694338)(220.5,0.0535012320875625)(221,0.0534938016853622)(221.5,0.0534909815179884)(222,0.0534896985227278)(222.5,0.0534893235220473)(223,0.0534897348918126)(223.5,0.053490980784565)(224,0.0534932903115243)(224.5,0.0534974710506466)(225,0.0535071128992149)(225.5,0.0535414951837767)(226,0.0537013753679619)(226.5,0.0541029812222354)(227,0.0545481942177877)(227.5,0.0552660377970305)(228,0.0551028077162342)(228.5,0.0550525374963705)(229,0.0550409556541556)(229.5,0.0550371200861365)(230,0.0550354106303422)(230.5,0.0550347322986963)(231,0.0550348528905452)(231.5,0.05503576890025)(232,0.055037624400035)(232.5,0.0550409084330737)(233,0.0550476035891826)(233.5,0.0550677444706748)(234,0.0551567475472717)(234.5,0.0554980343752189)(235,0.0556740466225731)(235.5,0.0568396869426646)(236,0.056749064153088)(236.5,0.0566616997719591)(237,0.0566422154452741)(237.5,0.0566366874318813)(238,0.0566344078193181)(238.5,0.0566333878042177)(239,0.0566332077949913)(239.5,0.0566338016070974)(240,0.0566352498219619)(240.5,0.056637850698263)(241,0.05664270340845)(241.5,0.0566549437176733)(242,0.0567026589665636)(242.5,0.0569186181272761)(243,0.0572552817769661)(243.5,0.0580650693645519)(244,0.0583892847926163)(244.5,0.0582501052818155)(245,0.0582147995432544)(245.5,0.0582061317111169)(246,0.0582029949996911)(246.5,0.0582015615591264)(247,0.0582010601890247)(247.5,0.0582013323565407)(248,0.0582024030325308)(248.5,0.0582044528546836)(249,0.0582080993336143)(249.5,0.0582159608895175)(250,0.0582416578035901)(250.5,0.058358449888904)(251,0.0587327726767929)(251.5,0.0589475467320029)(252,0.0599452109853817)(252.5,0.0598005606022493)(253,0.0597343375814808)(253.5,0.0597194197539177)(254,0.0597148513542946)(254.5,0.059712877150488)(255,0.0597120207071633)(255.5,0.0597119666030849)(256,0.0597126789115184)(256.5,0.0597142600630755)(257,0.0597170642043746)(257.5,0.0597224411049722)(258,0.0597368827165573)(258.5,0.059795986796947)(259,0.0600508579440122)(259.5,0.0603106958460997)(260,0.0613085752386319)(260.5,0.0614357049851321)(261,0.0613179627464674)(261.5,0.0612899050343063)(262,0.0612826558282543)(262.5,0.061279888124581)(263,0.0612786136128224)(263.5,0.0612782175913154)(264,0.0612785790434148)(264.5,0.0612797389272629)(265,0.0612819018112665)(265.5,0.0612857761370753)(266,0.0612944422917744)(266.5,0.0613241106632559)(267,0.0614594632742523)(267.5,0.0618338372109486)(268,0.0621367115753906)(268.5,0.0629684863904134)(269,0.0628174632548761)(269.5,0.0627615752597983)(270,0.0627487548402367)(270.5,0.0627446488903731)(271,0.0627428325228828)(271.5,0.0627420625605282)(272,0.0627420725205784)(272.5,0.0627428410487417)(273,0.0627444813454332)(273.5,0.0627473767895141)(274,0.0627530128378289)(274.5,0.0627686176887422)(275,0.0628336514736677)(275.5,0.0631038134885116)(276,0.0633222781361749)(276.5,0.0643628213217512)(277,0.0644213476880539)(277.5,0.0643144627457599)(278,0.0642893353132116)(278.5,0.0642826671070607)(279,0.0642800587656582)(279.5,0.0642788535176823)(280,0.0642784995177228)(280.5,0.0642788907697586)(281,0.0642800737281567)(281.5,0.0642822597192835)(282,0.064286183511321)(282.5,0.0642950610717976)(283,0.0643258212678187)(283.5,0.0644654533913179)(284,0.0648298020108695)(284.5,0.0651597524824925)(285,0.0659309057927493)(285.5,0.0657832606387089)(286,0.0657304322911176)(286.5,0.0657181961976264)(287,0.0657142247142797)(287.5,0.0657124540954763)(288,0.065711703780213)(288.5,0.0657117202036482)(289,0.065712484649094)(289.5,0.0657141094369)(290,0.0657169727291439)(290.5,0.0657225372203638)(291,0.0657378974937378)(291.5,0.0658015631416908)(292,0.0660643457581428)(292.5,0.0662779986117826)(293,0.0672868542178727)(293.5,0.0673566313510203)(294,0.0672506151136846)(294.5,0.0672254002676431)(295,0.0672187122528842)(295.5,0.0672160997675694)(296,0.0672148864932786)(296.5,0.0672145162847476)(297,0.0672148808955948)(297.5,0.0672160227945072)(298,0.0672181417667587)(298.5,0.0672219264400671)(299,0.0672303582052874)(299.5,0.0672589917014775)(300,0.0673879627676096)(300.5,0.0677419077214487)(301,0.0680143960107165)(301.5,0.0688371740586556)(302,0.0686964074063503)(302.5,0.0686405757149666)(303,0.0686276637815141)(303.5,0.068623544553732)(304,0.0686217189857483)(304.5,0.0686209262442697)(305,0.0686208948393353)(305.5,0.0686215981036628)(306,0.0686231366566709)(306.5,0.0686258510005299)(307,0.0686310325036152)(307.5,0.0686448369616762)(308,0.0687004651076303)(308.5,0.0689355858767241)(309,0.0691777939541908)(309.5,0.0700786430563622)(310,0.0702386741622993)(310.5,0.0701246237830306)(311,0.0700963428269432)(311.5,0.0700890343079961)(312,0.070086256259203)(312.5,0.0700849603317085)(313,0.0700845186081573)(313.5,0.0700848036141569)(314,0.0700858452267477)(314.5,0.0700878166409614)(315,0.0700913034448476)(315.5,0.0700987703947719)(316,0.0701228374834016)(316.5,0.070229569424675)(317,0.0705640706354272)(317.5,0.0707414135925976)(318,0.0716876181217851)(318.5,0.0715692138165392)(319,0.0715036958212895)(319.5,0.0714886086471058)(320,0.0714840168698855)(320.5,0.071482029389894)(321,0.0714811329127857)(321.5,0.071481002180251)(322,0.0714815916279992)(322.5,0.0714829815359251)(323,0.0714854530428223)(323.5,0.0714900342515354)(324,0.071501469182389)(324.5,0.0715450562720662)(325,0.0717356817452973)(325.5,0.0720308469349971)(326,0.0726955308198494)(326.5,0.0730597563384611)(327,0.0729315240903385)(327.5,0.0728960973698469)(328,0.0728873399639086)(328.5,0.0728841943822383)(329,0.0728827345534909)(329.5,0.0728821667861831)(330,0.0728823228087342)(330.5,0.0728832117162548)(331,0.0728849709688372)(331.5,0.0728880560060347)(332,0.0728942975074475)(332.5,0.0729127782025414)(333,0.0729917981583093)(333.5,0.073282109950027)(334,0.0734281343380917)(334.5,0.0744450633755414)(335,0.074405934035719)(335.5,0.07432202843564)(336,0.0743023806670331)(336.5,0.0742968282162578)(337,0.0742945416361962)(337.5,0.0742934752951838)(338,0.0742931953558866)(338.5,0.0742936234081969)(339,0.0742948130805253)(339.5,0.0742969784863189)(340,0.0743008651986851)(340.5,0.0743097462095842)(341,0.0743406808283177)(341.5,0.074478114672394)(342,0.0748081635587948)(342.5,0.0751356098226458)(343,0.0758319482887068)(343.5,0.075698059896713)(344,0.0756487950172113)(344.5,0.0756371559760878)(345,0.0756333318164988)(345.5,0.0756316064661926)(346,0.0756308557430851)(346.5,0.0756308363229918)(347,0.0756315270836337)(347.5,0.0756330261397192)(348,0.0756356606958145)(348.5,0.0756406649015322)(349,0.0756538727255828)(349.5,0.0757063376478159)(350,0.0759251550751366)(350.5,0.0761570393496666)(351,0.0769772100755096)(351.5,0.0771690283967793)(352,0.0770574744190556)(352.5,0.0770287503790404)(353,0.0770213366373621)(353.5,0.0770185360508556)(354,0.0770172181365506)(354.5,0.0770167378399111)(355,0.0770169612768773)(355.5,0.0770179097402448)(356,0.077019733780013)(356.5,0.0770229332484131)(357,0.0770295552207416)(357.5,0.0770498428781613)(358,0.0771373326999222)(358.5,0.0774347404600969)(359,0.077569981853095)(359.5,0.0785405925908403)(360,0.0784701350397113)(360.5,0.0783959496532116)(361,0.0783785504302751)(361.5,0.0783734714125943)(362,0.0783713281547112)(362.5,0.0783703281334981)(363,0.0783700877519524)(363.5,0.0783705409756843)(364,0.0783717457513774)(364.5,0.0783739212545955)(365,0.0783778340000716)(365.5,0.0783868641527989)(366,0.0784185792137252)(366.5,0.0785581001628922)(367,0.0788731912899019)(367.5,0.0792184690720246)(368,0.0798642706727961)(368.5,0.079735266782897)(369,0.0796884965900335)(369.5,0.0796773298738823)(370,0.0796736188480798)(370.5,0.0796719316535663)(371,0.0796711935193771)(371.5,0.0796711711431044)(372,0.0796718445832698)(372.5,0.079673308677265)(373,0.0796758777707216)(373.5,0.0796807298467688)(374,0.0796933920378191)(374.5,0.0797430557397807)(375,0.0799495643708609)(375.5,0.0801810940278599)(376,0.0809392068555069)(376.5,0.0811647687948368)(377,0.0810534914008813)(377.5,0.0810239140632505)(378,0.0810163144242653)(378.5,0.0810134688887297)(379,0.0810121249307666)(379.5,0.0810116133293032)(380,0.0810117931925575)(380.5,0.0810126796956613)(381,0.0810144093488985)(381.5,0.08101743053602)(382,0.0810235446401705)(382.5,0.0810416261195854)(383,0.0811179994344212)(383.5,0.0813904267027927)(384,0.081522482887408)(384.5,0.0824744465348112)(385,0.0824494571197306)(385.5,0.0823688574846047)(386,0.0823495523960061)(386.5,0.0823440736160479)(387,0.0823418106409926)(387.5,0.0823407390743006)(388,0.0823404281040629)(388.5,0.0823407970150464)(389,0.0823418908003781)(389.5,0.0823438964867212)(390,0.082347451078154)(390.5,0.0823552804010167)(391,0.0823812900985487)(391.5,0.0824946786726101)(392,0.0828008792753816)(392.5,0.0830056380083162)(393,0.0837982386371893)(393.5,0.0836850898542387)(394,0.0836294351559957)(394.5,0.0836162463090701)(395,0.0836120833221045)(395.5,0.0836102345729967)(396,0.0836093874535798)(396.5,0.0836092568274058)(397,0.0836098036456134)(397.5,0.0836111010496632)(398,0.0836133999509585)(398.5,0.0836176011962168)(399,0.083627774437273)(399.5,0.0836651126306748)(400,0.0838254223036065)(400.5,0.0841040182921309)(401,0.0845905926640421)(401.5,0.08505167711599)(402,0.0849305775931142)(402.5,0.0848922414375144)(403,0.084882803140827)(403.5,0.0848795046403182)(404,0.08487796896807)(404.5,0.0848773139235675)(405,0.0848773480398128)(405.5,0.0848780634493177)(406,0.0848795623283894)(406.5,0.0848821774347344)(407,0.0848871722878247)(407.5,0.0849005165113679)(408,0.0849534465500161)(408.5,0.0851657879371172)(409,0.0853622990238866)(409.5,0.0861469915836935)(410,0.0863144239135759)(410.5,0.0862122022816809)(411,0.086185320243359)(411.5,0.0861782621113185)(412,0.0861755623450017)(412.5,0.0861742749748872)(413,0.0861737882386679)(413.5,0.0861739737981232)(414,0.0861748488837613)(414.5,0.0861765472435009)(415,0.0861795055789782)(415.5,0.0861854723892697)(416,0.0862030053835108)(416.5,0.0862762959492015)(417,0.0865352607102926)(417.5,0.0866608760353564)(418,0.0875718964600669)(418.5,0.0875626077754152)(419,0.0874828759398968)(419.5,0.0874634414992753)(420,0.0874579360784332)(420.5,0.087455666940698)(421,0.0874545818307633)(421.5,0.0874542436282827)(422,0.0874545680994676)(422.5,0.0874555939388164)(423,0.0874574902057371)(423.5,0.0874608235749512)(424,0.0874679727729556)(424.5,0.0874908882484027)(425,0.0875892674084274)(425.5,0.0878761763075934)(426,0.0880240112560257)(426.5,0.0888609304912599)(427,0.0887714434448549)(427.5,0.0887105309450053)(428,0.0886959656817891)(428.5,0.0886915048491912)(429,0.0886895562058484)(429.5,0.0886886391771914)(430,0.0886884326866318)(430.5,0.0886888845013003)(431,0.0886900527481845)(431.5,0.0886921465719597)(432,0.0886958924757336)(432.5,0.0887044670069757)(433,0.0887341121641653)(433.5,0.0888616083413499)(434,0.0891475781656176)(434.5,0.0894334215723895)(435,0.0900757686499482)(435.5,0.0899612539895848)(436,0.0899145484759964)(436.5,0.0899032415991039)(437,0.0898995108949177)(437.5,0.089897809814781)(438,0.0898970354560515)(438.5,0.0898969466018368)(439,0.089897515296569)(439.5,0.0898988181297194)(440,0.0899011097788585)(440.5,0.0899053091761668)(441,0.0899155749193361)(441.5,0.0899533746639606)(442,0.0901124110474263)(442.5,0.0903670872227721)(443,0.0908547274274376)(443.5,0.0912764209930942)(444,0.0911627246117618)(444.5,0.0911263919953731)(445,0.091117326775638)(445.5,0.0911141256392894)(446,0.0911126220909754)(446.5,0.0911119707430013)(447,0.0911119872255407)(447.5,0.0911126627715607)(448,0.0911140920035508)(448.5,0.0911165805519898)(449,0.0911212723228206)(449.5,0.0911334930797971)(450,0.0911807864665882)(450.5,0.0913711642013303)(451,0.0915746821769036)(451.5,0.0922509680197721)(452,0.0924855043745743)(452.5,0.0923824690602593)(453,0.0923536152425335)(453.5,0.0923461261924652)(454,0.0923433196390794)(454.5,0.0923419767402894)(455,0.0923414318140522)(455.5,0.0923415419579287)(456,0.0923423139976695)(456.5,0.0923438602662841)(457,0.0923465418759657)(457.5,0.0923517560959127)(458,0.0923661579000423)(458.5,0.0924239819414595)(459,0.0926423700577993)(459.5,0.0927941028752437)(460,0.0935952813151563)(460.5,0.093695538824624)(461,0.0936053191979797)(461.5,0.09358182664523)(462,0.0935754624017032)(462.5,0.0935729545886613)(463,0.0935717430982768)(463.5,0.0935712895493787)(464,0.0935714817385428)(464.5,0.0935723393431038)(465,0.0935739919102325)(465.5,0.0935768588934334)(466,0.0935826109776642)(466.5,0.093599346661161)(467,0.0936682498928486)(467.5,0.0939086889877875)(468,0.094026155714481)(468.5,0.0948782773138482)(469,0.0948919566026273)(469.5,0.0948135191425993)(470,0.0947938670273469)(470.5,0.0947883146106003)(471,0.0947860350267673)(471.5,0.0947849307712337)(472,0.0947845546303431)(472.5,0.0947848173348538)(473,0.0947857492019001)(473.5,0.0947874961676035)(474,0.0947905366558729)(474.5,0.0947968232122093)(475,0.094815945688309)(475.5,0.0948958897447946)(476,0.0951511226108464)(476.5,0.0952601937252047)(477,0.0961053849804393)(477.5,0.0960670065324342)(478,0.0959983322249324)(478.5,0.0959814401349626)(479,0.0959764793664905)(479.5,0.0959743750139284)(480,0.0959733576742993)(480.5,0.0959730460216652)(481,0.0959733680167748)(481.5,0.0959743627515437)(482,0.0959761913109843)(482.5,0.0959793891472577)(483,0.0959861854342848)(483.5,0.0960076318802099)(484,0.0960979837821562)(484.5,0.096360953590322)(485,0.0964849186958222)(485.5,0.0972891277733857)(486,0.0972209713011934)(486.5,0.0971599844001355)(487,0.0971450833830708)(487.5,0.0971405566449047)(488,0.0971385868749841)(488.5,0.0971376391731528)(489,0.0971373801132825)(489.5,0.0971377506079868)(490,0.0971387968789771)(490.5,0.0971406934557565)(491,0.09714402814732)(491.5,0.0971512868624895)(492,0.0971748725100557)(492.5,0.0972744597393049)(493,0.0975394271864859)(493.5,0.0976926536626428)(494,0.0984424749743352)(494.5,0.0983580466725511)(495,0.0983029193964908)(495.5,0.0982894529087811)(496,0.0982852443258969)(496.5,0.0982833770973374)(497,0.0982824840747816)(497.5,0.098282266598967)(498,0.0982826752279122)(498.5,0.0982837617934899)(499,0.0982857120846148)(499.5,0.09828915888165)(500,0.098296810307229) 
};
\addlegendentry{RK4};

\addplot [
color=red,
dashed
]
coordinates{
 (0.5,0)(1,0)(1.5,1.11022302462516e-16)(2,3.33066907387547e-16)(2.5,3.33066907387547e-16)(3,3.33066907387547e-16)(3.5,3.33066907387547e-16)(4,3.33066907387547e-16)(4.5,3.33066907387547e-16)(5,2.22044604925031e-16)(5.5,2.22044604925031e-16)(6,1.11022302462516e-16)(6.5,1.11022302462516e-16)(7,1.11022302462516e-16)(7.5,2.22044604925031e-16)(8,3.33066907387547e-16)(8.5,1.11022302462516e-16)(9,1.11022302462516e-16)(9.5,1.11022302462516e-16)(10,1.11022302462516e-16)(10.5,1.11022302462516e-16)(11,1.11022302462516e-16)(11.5,1.11022302462516e-16)(12,0)(12.5,1.11022302462516e-16)(13,1.11022302462516e-16)(13.5,2.22044604925031e-16)(14,2.22044604925031e-16)(14.5,2.22044604925031e-16)(15,2.22044604925031e-16)(15.5,2.22044604925031e-16)(16,3.33066907387547e-16)(16.5,3.33066907387547e-16)(17,3.33066907387547e-16)(17.5,3.33066907387547e-16)(18,3.33066907387547e-16)(18.5,2.22044604925031e-16)(19,1.11022302462516e-16)(19.5,1.11022302462516e-16)(20,1.11022302462516e-16)(20.5,1.11022302462516e-16)(21,2.22044604925031e-16)(21.5,3.33066907387547e-16)(22,3.33066907387547e-16)(22.5,4.44089209850063e-16)(23,4.44089209850063e-16)(23.5,3.33066907387547e-16)(24,3.33066907387547e-16)(24.5,2.22044604925031e-16)(25,2.22044604925031e-16)(25.5,0)(26,1.11022302462516e-16)(26.5,3.33066907387547e-16)(27,3.33066907387547e-16)(27.5,3.33066907387547e-16)(28,3.33066907387547e-16)(28.5,4.44089209850063e-16)(29,4.44089209850063e-16)(29.5,4.44089209850063e-16)(30,4.44089209850063e-16)(30.5,4.44089209850063e-16)(31,5.55111512312578e-16)(31.5,4.44089209850063e-16)(32,4.44089209850063e-16)(32.5,3.33066907387547e-16)(33,3.33066907387547e-16)(33.5,3.33066907387547e-16)(34,3.33066907387547e-16)(34.5,3.33066907387547e-16)(35,3.33066907387547e-16)(35.5,3.33066907387547e-16)(36,3.33066907387547e-16)(36.5,3.33066907387547e-16)(37,2.22044604925031e-16)(37.5,2.22044604925031e-16)(38,2.22044604925031e-16)(38.5,3.33066907387547e-16)(39,3.33066907387547e-16)(39.5,4.44089209850063e-16)(40,5.55111512312578e-16)(40.5,5.55111512312578e-16)(41,4.44089209850063e-16)(41.5,5.55111512312578e-16)(42,5.55111512312578e-16)(42.5,5.55111512312578e-16)(43,5.55111512312578e-16)(43.5,6.66133814775094e-16)(44,6.66133814775094e-16)(44.5,6.66133814775094e-16)(45,6.66133814775094e-16)(45.5,6.66133814775094e-16)(46,6.66133814775094e-16)(46.5,6.66133814775094e-16)(47,6.66133814775094e-16)(47.5,5.55111512312578e-16)(48,4.44089209850063e-16)(48.5,4.44089209850063e-16)(49,4.44089209850063e-16)(49.5,3.33066907387547e-16)(50,3.33066907387547e-16)(50.5,3.33066907387547e-16)(51,3.33066907387547e-16)(51.5,4.44089209850063e-16)(52,4.44089209850063e-16)(52.5,4.44089209850063e-16)(53,4.44089209850063e-16)(53.5,4.44089209850063e-16)(54,5.55111512312578e-16)(54.5,5.55111512312578e-16)(55,4.44089209850063e-16)(55.5,3.33066907387547e-16)(56,2.22044604925031e-16)(56.5,2.22044604925031e-16)(57,1.11022302462516e-16)(57.5,1.11022302462516e-16)(58,1.11022302462516e-16)(58.5,1.11022302462516e-16)(59,1.11022302462516e-16)(59.5,1.11022302462516e-16)(60,1.11022302462516e-16)(60.5,2.22044604925031e-16)(61,3.33066907387547e-16)(61.5,3.33066907387547e-16)(62,3.33066907387547e-16)(62.5,3.33066907387547e-16)(63,5.55111512312578e-16)(63.5,5.55111512312578e-16)(64,5.55111512312578e-16)(64.5,5.55111512312578e-16)(65,5.55111512312578e-16)(65.5,6.66133814775094e-16)(66,5.55111512312578e-16)(66.5,5.55111512312578e-16)(67,5.55111512312578e-16)(67.5,5.55111512312578e-16)(68,5.55111512312578e-16)(68.5,5.55111512312578e-16)(69,4.44089209850063e-16)(69.5,4.44089209850063e-16)(70,5.55111512312578e-16)(70.5,6.66133814775094e-16)(71,7.7715611723761e-16)(71.5,7.7715611723761e-16)(72,7.7715611723761e-16)(72.5,7.7715611723761e-16)(73,8.88178419700125e-16)(73.5,8.88178419700125e-16)(74,7.7715611723761e-16)(74.5,6.66133814775094e-16)(75,6.66133814775094e-16)(75.5,6.66133814775094e-16)(76,6.66133814775094e-16)(76.5,5.55111512312578e-16)(77,5.55111512312578e-16)(77.5,4.44089209850063e-16)(78,3.33066907387547e-16)(78.5,4.44089209850063e-16)(79,4.44089209850063e-16)(79.5,4.44089209850063e-16)(80,3.33066907387547e-16)(80.5,4.44089209850063e-16)(81,5.55111512312578e-16)(81.5,5.55111512312578e-16)(82,7.7715611723761e-16)(82.5,7.7715611723761e-16)(83,7.7715611723761e-16)(83.5,7.7715611723761e-16)(84,7.7715611723761e-16)(84.5,7.7715611723761e-16)(85,6.66133814775094e-16)(85.5,6.66133814775094e-16)(86,6.66133814775094e-16)(86.5,7.7715611723761e-16)(87,5.55111512312578e-16)(87.5,5.55111512312578e-16)(88,5.55111512312578e-16)(88.5,5.55111512312578e-16)(89,5.55111512312578e-16)(89.5,5.55111512312578e-16)(90,5.55111512312578e-16)(90.5,6.66133814775094e-16)(91,6.66133814775094e-16)(91.5,6.66133814775094e-16)(92,6.66133814775094e-16)(92.5,7.7715611723761e-16)(93,8.88178419700125e-16)(93.5,7.7715611723761e-16)(94,7.7715611723761e-16)(94.5,7.7715611723761e-16)(95,7.7715611723761e-16)(95.5,6.66133814775094e-16)(96,6.66133814775094e-16)(96.5,6.66133814775094e-16)(97,7.7715611723761e-16)(97.5,7.7715611723761e-16)(98,7.7715611723761e-16)(98.5,7.7715611723761e-16)(99,8.88178419700125e-16)(99.5,8.88178419700125e-16)(100,7.7715611723761e-16)(100.5,7.7715611723761e-16)(101,7.7715611723761e-16)(101.5,7.7715611723761e-16)(102,7.7715611723761e-16)(102.5,7.7715611723761e-16)(103,7.7715611723761e-16)(103.5,7.7715611723761e-16)(104,6.66133814775094e-16)(104.5,5.55111512312578e-16)(105,5.55111512312578e-16)(105.5,5.55111512312578e-16)(106,5.55111512312578e-16)(106.5,4.44089209850063e-16)(107,3.33066907387547e-16)(107.5,3.33066907387547e-16)(108,3.33066907387547e-16)(108.5,3.33066907387547e-16)(109,1.11022302462516e-16)(109.5,1.11022302462516e-16)(110,1.11022302462516e-16)(110.5,1.11022302462516e-16)(111,1.11022302462516e-16)(111.5,1.11022302462516e-16)(112,0)(112.5,1.11022302462516e-16)(113,1.11022302462516e-16)(113.5,1.11022302462516e-16)(114,1.11022302462516e-16)(114.5,1.11022302462516e-16)(115,1.11022302462516e-16)(115.5,1.11022302462516e-16)(116,2.22044604925031e-16)(116.5,0)(117,1.11022302462516e-16)(117.5,1.11022302462516e-16)(118,1.11022302462516e-16)(118.5,1.11022302462516e-16)(119,1.11022302462516e-16)(119.5,1.11022302462516e-16)(120,1.11022302462516e-16)(120.5,1.11022302462516e-16)(121,1.11022302462516e-16)(121.5,1.11022302462516e-16)(122,2.22044604925031e-16)(122.5,2.22044604925031e-16)(123,1.11022302462516e-16)(123.5,1.11022302462516e-16)(124,1.11022302462516e-16)(124.5,1.11022302462516e-16)(125,3.33066907387547e-16)(125.5,4.44089209850063e-16)(126,4.44089209850063e-16)(126.5,3.33066907387547e-16)(127,3.33066907387547e-16)(127.5,3.33066907387547e-16)(128,3.33066907387547e-16)(128.5,3.33066907387547e-16)(129,2.22044604925031e-16)(129.5,3.33066907387547e-16)(130,3.33066907387547e-16)(130.5,3.33066907387547e-16)(131,3.33066907387547e-16)(131.5,3.33066907387547e-16)(132,3.33066907387547e-16)(132.5,3.33066907387547e-16)(133,3.33066907387547e-16)(133.5,3.33066907387547e-16)(134,3.33066907387547e-16)(134.5,3.33066907387547e-16)(135,2.22044604925031e-16)(135.5,1.11022302462516e-16)(136,0)(136.5,1.11022302462516e-16)(137,3.33066907387547e-16)(137.5,3.33066907387547e-16)(138,4.44089209850063e-16)(138.5,4.44089209850063e-16)(139,4.44089209850063e-16)(139.5,4.44089209850063e-16)(140,2.22044604925031e-16)(140.5,2.22044604925031e-16)(141,2.22044604925031e-16)(141.5,2.22044604925031e-16)(142,2.22044604925031e-16)(142.5,2.22044604925031e-16)(143,3.33066907387547e-16)(143.5,4.44089209850063e-16)(144,5.55111512312578e-16)(144.5,5.55111512312578e-16)(145,5.55111512312578e-16)(145.5,5.55111512312578e-16)(146,4.44089209850063e-16)(146.5,4.44089209850063e-16)(147,4.44089209850063e-16)(147.5,4.44089209850063e-16)(148,4.44089209850063e-16)(148.5,5.55111512312578e-16)(149,5.55111512312578e-16)(149.5,5.55111512312578e-16)(150,4.44089209850063e-16)(150.5,5.55111512312578e-16)(151,5.55111512312578e-16)(151.5,7.7715611723761e-16)(152,7.7715611723761e-16)(152.5,7.7715611723761e-16)(153,8.88178419700125e-16)(153.5,8.88178419700125e-16)(154,8.88178419700125e-16)(154.5,8.88178419700125e-16)(155,8.88178419700125e-16)(155.5,8.88178419700125e-16)(156,8.88178419700125e-16)(156.5,9.99200722162641e-16)(157,9.99200722162641e-16)(157.5,8.88178419700125e-16)(158,8.88178419700125e-16)(158.5,9.99200722162641e-16)(159,9.99200722162641e-16)(159.5,9.99200722162641e-16)(160,9.99200722162641e-16)(160.5,9.99200722162641e-16)(161,9.99200722162641e-16)(161.5,9.99200722162641e-16)(162,9.99200722162641e-16)(162.5,9.99200722162641e-16)(163,9.99200722162641e-16)(163.5,9.99200722162641e-16)(164,9.99200722162641e-16)(164.5,9.99200722162641e-16)(165,9.99200722162641e-16)(165.5,9.99200722162641e-16)(166,8.88178419700125e-16)(166.5,9.99200722162641e-16)(167,9.99200722162641e-16)(167.5,9.99200722162641e-16)(168,9.99200722162641e-16)(168.5,9.99200722162641e-16)(169,9.99200722162641e-16)(169.5,9.99200722162641e-16)(170,8.88178419700125e-16)(170.5,9.99200722162641e-16)(171,1.11022302462516e-15)(171.5,9.99200722162641e-16)(172,1.11022302462516e-15)(172.5,1.11022302462516e-15)(173,1.11022302462516e-15)(173.5,9.99200722162641e-16)(174,8.88178419700125e-16)(174.5,8.88178419700125e-16)(175,8.88178419700125e-16)(175.5,7.7715611723761e-16)(176,7.7715611723761e-16)(176.5,7.7715611723761e-16)(177,7.7715611723761e-16)(177.5,5.55111512312578e-16)(178,5.55111512312578e-16)(178.5,5.55111512312578e-16)(179,4.44089209850063e-16)(179.5,4.44089209850063e-16)(180,4.44089209850063e-16)(180.5,4.44089209850063e-16)(181,5.55111512312578e-16)(181.5,6.66133814775094e-16)(182,6.66133814775094e-16)(182.5,7.7715611723761e-16)(183,8.88178419700125e-16)(183.5,8.88178419700125e-16)(184,8.88178419700125e-16)(184.5,8.88178419700125e-16)(185,8.88178419700125e-16)(185.5,7.7715611723761e-16)(186,8.88178419700125e-16)(186.5,1.11022302462516e-15)(187,1.11022302462516e-15)(187.5,1.11022302462516e-15)(188,1.22124532708767e-15)(188.5,1.11022302462516e-15)(189,9.99200722162641e-16)(189.5,1.11022302462516e-15)(190,1.11022302462516e-15)(190.5,1.11022302462516e-15)(191,1.11022302462516e-15)(191.5,1.33226762955019e-15)(192,1.22124532708767e-15)(192.5,1.33226762955019e-15)(193,1.33226762955019e-15)(193.5,1.33226762955019e-15)(194,1.22124532708767e-15)(194.5,1.11022302462516e-15)(195,1.11022302462516e-15)(195.5,1.11022302462516e-15)(196,1.11022302462516e-15)(196.5,1.11022302462516e-15)(197,9.99200722162641e-16)(197.5,9.99200722162641e-16)(198,9.99200722162641e-16)(198.5,9.99200722162641e-16)(199,1.11022302462516e-15)(199.5,1.11022302462516e-15)(200,1.22124532708767e-15)(200.5,1.33226762955019e-15)(201,1.33226762955019e-15)(201.5,1.4432899320127e-15)(202,1.33226762955019e-15)(202.5,1.22124532708767e-15)(203,1.22124532708767e-15)(203.5,1.22124532708767e-15)(204,1.22124532708767e-15)(204.5,1.22124532708767e-15)(205,1.22124532708767e-15)(205.5,1.11022302462516e-15)(206,1.22124532708767e-15)(206.5,1.22124532708767e-15)(207,1.22124532708767e-15)(207.5,1.11022302462516e-15)(208,1.22124532708767e-15)(208.5,1.33226762955019e-15)(209,1.22124532708767e-15)(209.5,1.11022302462516e-15)(210,9.99200722162641e-16)(210.5,9.99200722162641e-16)(211,9.99200722162641e-16)(211.5,9.99200722162641e-16)(212,9.99200722162641e-16)(212.5,9.99200722162641e-16)(213,9.99200722162641e-16)(213.5,9.99200722162641e-16)(214,9.99200722162641e-16)(214.5,9.99200722162641e-16)(215,9.99200722162641e-16)(215.5,9.99200722162641e-16)(216,1.22124532708767e-15)(216.5,1.11022302462516e-15)(217,1.22124532708767e-15)(217.5,1.33226762955019e-15)(218,1.33226762955019e-15)(218.5,1.33226762955019e-15)(219,1.33226762955019e-15)(219.5,1.33226762955019e-15)(220,1.4432899320127e-15)(220.5,1.22124532708767e-15)(221,1.33226762955019e-15)(221.5,1.33226762955019e-15)(222,1.33226762955019e-15)(222.5,1.4432899320127e-15)(223,1.4432899320127e-15)(223.5,1.4432899320127e-15)(224,1.4432899320127e-15)(224.5,1.33226762955019e-15)(225,1.33226762955019e-15)(225.5,1.22124532708767e-15)(226,1.4432899320127e-15)(226.5,1.55431223447522e-15)(227,1.55431223447522e-15)(227.5,1.55431223447522e-15)(228,1.4432899320127e-15)(228.5,1.33226762955019e-15)(229,1.22124532708767e-15)(229.5,1.22124532708767e-15)(230,1.22124532708767e-15)(230.5,1.22124532708767e-15)(231,1.11022302462516e-15)(231.5,1.22124532708767e-15)(232,1.11022302462516e-15)(232.5,1.11022302462516e-15)(233,1.11022302462516e-15)(233.5,9.99200722162641e-16)(234,8.88178419700125e-16)(234.5,1.11022302462516e-15)(235,9.99200722162641e-16)(235.5,8.88178419700125e-16)(236,8.88178419700125e-16)(236.5,8.88178419700125e-16)(237,8.88178419700125e-16)(237.5,7.7715611723761e-16)(238,8.88178419700125e-16)(238.5,6.66133814775094e-16)(239,6.66133814775094e-16)(239.5,6.66133814775094e-16)(240,6.66133814775094e-16)(240.5,7.7715611723761e-16)(241,7.7715611723761e-16)(241.5,8.88178419700125e-16)(242,8.88178419700125e-16)(242.5,9.99200722162641e-16)(243,9.99200722162641e-16)(243.5,9.99200722162641e-16)(244,9.99200722162641e-16)(244.5,9.99200722162641e-16)(245,1.11022302462516e-15)(245.5,9.99200722162641e-16)(246,9.99200722162641e-16)(246.5,9.99200722162641e-16)(247,1.11022302462516e-15)(247.5,1.11022302462516e-15)(248,1.11022302462516e-15)(248.5,1.11022302462516e-15)(249,1.22124532708767e-15)(249.5,1.22124532708767e-15)(250,1.22124532708767e-15)(250.5,1.11022302462516e-15)(251,1.11022302462516e-15)(251.5,1.11022302462516e-15)(252,1.11022302462516e-15)(252.5,1.11022302462516e-15)(253,1.11022302462516e-15)(253.5,1.11022302462516e-15)(254,1.11022302462516e-15)(254.5,1.11022302462516e-15)(255,1.33226762955019e-15)(255.5,1.4432899320127e-15)(256,1.4432899320127e-15)(256.5,1.55431223447522e-15)(257,1.55431223447522e-15)(257.5,1.4432899320127e-15)(258,1.33226762955019e-15)(258.5,1.33226762955019e-15)(259,1.33226762955019e-15)(259.5,1.33226762955019e-15)(260,1.22124532708767e-15)(260.5,1.22124532708767e-15)(261,1.22124532708767e-15)(261.5,1.22124532708767e-15)(262,1.22124532708767e-15)(262.5,1.22124532708767e-15)(263,1.11022302462516e-15)(263.5,9.99200722162641e-16)(264,1.11022302462516e-15)(264.5,1.11022302462516e-15)(265,1.22124532708767e-15)(265.5,1.22124532708767e-15)(266,1.22124532708767e-15)(266.5,1.22124532708767e-15)(267,1.22124532708767e-15)(267.5,1.33226762955019e-15)(268,1.33226762955019e-15)(268.5,1.55431223447522e-15)(269,1.55431223447522e-15)(269.5,1.4432899320127e-15)(270,1.55431223447522e-15)(270.5,1.66533453693773e-15)(271,1.66533453693773e-15)(271.5,1.66533453693773e-15)(272,1.66533453693773e-15)(272.5,1.66533453693773e-15)(273,1.55431223447522e-15)(273.5,1.4432899320127e-15)(274,1.4432899320127e-15)(274.5,1.4432899320127e-15)(275,1.4432899320127e-15)(275.5,1.4432899320127e-15)(276,1.4432899320127e-15)(276.5,1.33226762955019e-15)(277,1.4432899320127e-15)(277.5,1.4432899320127e-15)(278,1.4432899320127e-15)(278.5,1.33226762955019e-15)(279,1.22124532708767e-15)(279.5,1.33226762955019e-15)(280,1.33226762955019e-15)(280.5,1.22124532708767e-15)(281,1.22124532708767e-15)(281.5,1.33226762955019e-15)(282,1.33226762955019e-15)(282.5,1.4432899320127e-15)(283,1.55431223447522e-15)(283.5,1.55431223447522e-15)(284,1.55431223447522e-15)(284.5,1.55431223447522e-15)(285,1.55431223447522e-15)(285.5,1.55431223447522e-15)(286,1.55431223447522e-15)(286.5,1.4432899320127e-15)(287,1.4432899320127e-15)(287.5,1.4432899320127e-15)(288,1.4432899320127e-15)(288.5,1.4432899320127e-15)(289,1.4432899320127e-15)(289.5,1.4432899320127e-15)(290,1.66533453693773e-15)(290.5,1.66533453693773e-15)(291,1.66533453693773e-15)(291.5,1.66533453693773e-15)(292,1.66533453693773e-15)(292.5,1.66533453693773e-15)(293,1.66533453693773e-15)(293.5,1.66533453693773e-15)(294,1.66533453693773e-15)(294.5,1.66533453693773e-15)(295,1.66533453693773e-15)(295.5,1.66533453693773e-15)(296,1.66533453693773e-15)(296.5,1.77635683940025e-15)(297,1.88737914186277e-15)(297.5,1.88737914186277e-15)(298,1.99840144432528e-15)(298.5,2.1094237467878e-15)(299,2.33146835171283e-15)(299.5,2.33146835171283e-15)(300,2.33146835171283e-15)(300.5,2.33146835171283e-15)(301,2.22044604925031e-15)(301.5,2.33146835171283e-15)(302,2.33146835171283e-15)(302.5,2.44249065417534e-15)(303,2.33146835171283e-15)(303.5,2.44249065417534e-15)(304,2.44249065417534e-15)(304.5,2.55351295663786e-15)(305,2.66453525910038e-15)(305.5,2.66453525910038e-15)(306,2.66453525910038e-15)(306.5,2.55351295663786e-15)(307,2.55351295663786e-15)(307.5,2.55351295663786e-15)(308,2.55351295663786e-15)(308.5,2.55351295663786e-15)(309,2.66453525910038e-15)(309.5,2.66453525910038e-15)(310,2.66453525910038e-15)(310.5,2.66453525910038e-15)(311,2.55351295663786e-15)(311.5,2.55351295663786e-15)(312,2.55351295663786e-15)(312.5,2.55351295663786e-15)(313,2.55351295663786e-15)(313.5,2.55351295663786e-15)(314,2.77555756156289e-15)(314.5,2.66453525910038e-15)(315,2.66453525910038e-15)(315.5,2.66453525910038e-15)(316,2.77555756156289e-15)(316.5,2.77555756156289e-15)(317,2.77555756156289e-15)(317.5,2.77555756156289e-15)(318,2.77555756156289e-15)(318.5,2.77555756156289e-15)(319,2.77555756156289e-15)(319.5,2.77555756156289e-15)(320,2.77555756156289e-15)(320.5,2.77555756156289e-15)(321,2.77555756156289e-15)(321.5,2.77555756156289e-15)(322,2.88657986402541e-15)(322.5,2.88657986402541e-15)(323,2.88657986402541e-15)(323.5,2.88657986402541e-15)(324,2.99760216648792e-15)(324.5,2.99760216648792e-15)(325,2.99760216648792e-15)(325.5,2.99760216648792e-15)(326,2.99760216648792e-15)(326.5,2.99760216648792e-15)(327,3.21964677141295e-15)(327.5,3.21964677141295e-15)(328,3.21964677141295e-15)(328.5,3.21964677141295e-15)(329,3.33066907387547e-15)(329.5,3.33066907387547e-15)(330,3.21964677141295e-15)(330.5,3.10862446895044e-15)(331,3.10862446895044e-15)(331.5,2.99760216648792e-15)(332,2.99760216648792e-15)(332.5,2.99760216648792e-15)(333,2.88657986402541e-15)(333.5,2.88657986402541e-15)(334,2.99760216648792e-15)(334.5,2.99760216648792e-15)(335,2.99760216648792e-15)(335.5,2.77555756156289e-15)(336,2.77555756156289e-15)(336.5,2.77555756156289e-15)(337,2.88657986402541e-15)(337.5,2.88657986402541e-15)(338,2.99760216648792e-15)(338.5,2.88657986402541e-15)(339,2.77555756156289e-15)(339.5,2.77555756156289e-15)(340,2.77555756156289e-15)(340.5,2.77555756156289e-15)(341,2.77555756156289e-15)(341.5,2.77555756156289e-15)(342,2.77555756156289e-15)(342.5,2.77555756156289e-15)(343,2.77555756156289e-15)(343.5,2.55351295663786e-15)(344,2.44249065417534e-15)(344.5,2.33146835171283e-15)(345,2.33146835171283e-15)(345.5,2.33146835171283e-15)(346,2.33146835171283e-15)(346.5,2.33146835171283e-15)(347,2.33146835171283e-15)(347.5,2.33146835171283e-15)(348,2.22044604925031e-15)(348.5,2.22044604925031e-15)(349,2.22044604925031e-15)(349.5,2.22044604925031e-15)(350,2.22044604925031e-15)(350.5,2.1094237467878e-15)(351,2.1094237467878e-15)(351.5,1.99840144432528e-15)(352,1.99840144432528e-15)(352.5,1.99840144432528e-15)(353,1.99840144432528e-15)(353.5,1.88737914186277e-15)(354,1.88737914186277e-15)(354.5,1.88737914186277e-15)(355,1.88737914186277e-15)(355.5,1.88737914186277e-15)(356,1.88737914186277e-15)(356.5,1.99840144432528e-15)(357,1.99840144432528e-15)(357.5,1.88737914186277e-15)(358,1.99840144432528e-15)(358.5,1.99840144432528e-15)(359,1.99840144432528e-15)(359.5,2.1094237467878e-15)(360,1.99840144432528e-15)(360.5,1.99840144432528e-15)(361,2.1094237467878e-15)(361.5,2.1094237467878e-15)(362,2.1094237467878e-15)(362.5,2.22044604925031e-15)(363,2.22044604925031e-15)(363.5,2.22044604925031e-15)(364,2.1094237467878e-15)(364.5,2.22044604925031e-15)(365,2.22044604925031e-15)(365.5,2.33146835171283e-15)(366,2.22044604925031e-15)(366.5,2.33146835171283e-15)(367,2.33146835171283e-15)(367.5,2.44249065417534e-15)(368,2.44249065417534e-15)(368.5,2.33146835171283e-15)(369,2.33146835171283e-15)(369.5,2.33146835171283e-15)(370,2.22044604925031e-15)(370.5,2.22044604925031e-15)(371,2.22044604925031e-15)(371.5,2.22044604925031e-15)(372,2.22044604925031e-15)(372.5,2.33146835171283e-15)(373,2.33146835171283e-15)(373.5,2.44249065417534e-15)(374,2.55351295663786e-15)(374.5,2.55351295663786e-15)(375,2.44249065417534e-15)(375.5,2.44249065417534e-15)(376,2.55351295663786e-15)(376.5,2.55351295663786e-15)(377,2.55351295663786e-15)(377.5,2.55351295663786e-15)(378,2.55351295663786e-15)(378.5,2.55351295663786e-15)(379,2.55351295663786e-15)(379.5,2.55351295663786e-15)(380,2.55351295663786e-15)(380.5,2.33146835171283e-15)(381,2.33146835171283e-15)(381.5,2.33146835171283e-15)(382,2.33146835171283e-15)(382.5,2.33146835171283e-15)(383,2.44249065417534e-15)(383.5,2.33146835171283e-15)(384,2.33146835171283e-15)(384.5,2.44249065417534e-15)(385,2.33146835171283e-15)(385.5,2.33146835171283e-15)(386,2.33146835171283e-15)(386.5,2.33146835171283e-15)(387,2.33146835171283e-15)(387.5,2.22044604925031e-15)(388,2.22044604925031e-15)(388.5,2.1094237467878e-15)(389,2.1094237467878e-15)(389.5,2.1094237467878e-15)(390,2.1094237467878e-15)(390.5,2.1094237467878e-15)(391,2.1094237467878e-15)(391.5,2.1094237467878e-15)(392,2.1094237467878e-15)(392.5,2.1094237467878e-15)(393,2.22044604925031e-15)(393.5,2.33146835171283e-15)(394,2.44249065417534e-15)(394.5,2.44249065417534e-15)(395,2.55351295663786e-15)(395.5,2.44249065417534e-15)(396,2.44249065417534e-15)(396.5,2.55351295663786e-15)(397,2.55351295663786e-15)(397.5,2.55351295663786e-15)(398,2.44249065417534e-15)(398.5,2.55351295663786e-15)(399,2.55351295663786e-15)(399.5,2.44249065417534e-15)(400,2.44249065417534e-15)(400.5,2.55351295663786e-15)(401,2.66453525910038e-15)(401.5,2.55351295663786e-15)(402,2.44249065417534e-15)(402.5,2.44249065417534e-15)(403,2.44249065417534e-15)(403.5,2.55351295663786e-15)(404,2.44249065417534e-15)(404.5,2.55351295663786e-15)(405,2.55351295663786e-15)(405.5,2.55351295663786e-15)(406,2.55351295663786e-15)(406.5,2.55351295663786e-15)(407,2.55351295663786e-15)(407.5,2.55351295663786e-15)(408,2.55351295663786e-15)(408.5,2.66453525910038e-15)(409,2.55351295663786e-15)(409.5,2.55351295663786e-15)(410,2.66453525910038e-15)(410.5,2.77555756156289e-15)(411,2.77555756156289e-15)(411.5,2.77555756156289e-15)(412,2.77555756156289e-15)(412.5,2.77555756156289e-15)(413,2.77555756156289e-15)(413.5,2.77555756156289e-15)(414,2.66453525910038e-15)(414.5,2.66453525910038e-15)(415,2.55351295663786e-15)(415.5,2.55351295663786e-15)(416,2.55351295663786e-15)(416.5,2.55351295663786e-15)(417,2.66453525910038e-15)(417.5,2.66453525910038e-15)(418,2.66453525910038e-15)(418.5,2.66453525910038e-15)(419,2.66453525910038e-15)(419.5,2.66453525910038e-15)(420,2.77555756156289e-15)(420.5,2.99760216648792e-15)(421,2.99760216648792e-15)(421.5,2.99760216648792e-15)(422,2.99760216648792e-15)(422.5,2.88657986402541e-15)(423,2.77555756156289e-15)(423.5,2.77555756156289e-15)(424,2.77555756156289e-15)(424.5,2.66453525910038e-15)(425,2.66453525910038e-15)(425.5,2.66453525910038e-15)(426,2.77555756156289e-15)(426.5,2.77555756156289e-15)(427,2.77555756156289e-15)(427.5,2.77555756156289e-15)(428,2.66453525910038e-15)(428.5,2.55351295663786e-15)(429,2.55351295663786e-15)(429.5,2.44249065417534e-15)(430,2.44249065417534e-15)(430.5,2.44249065417534e-15)(431,2.44249065417534e-15)(431.5,2.44249065417534e-15)(432,2.55351295663786e-15)(432.5,2.55351295663786e-15)(433,2.55351295663786e-15)(433.5,2.55351295663786e-15)(434,2.66453525910038e-15)(434.5,2.66453525910038e-15)(435,2.66453525910038e-15)(435.5,2.55351295663786e-15)(436,2.44249065417534e-15)(436.5,2.44249065417534e-15)(437,2.33146835171283e-15)(437.5,2.33146835171283e-15)(438,2.44249065417534e-15)(438.5,2.33146835171283e-15)(439,2.44249065417534e-15)(439.5,2.44249065417534e-15)(440,2.44249065417534e-15)(440.5,2.44249065417534e-15)(441,2.44249065417534e-15)(441.5,2.55351295663786e-15)(442,2.77555756156289e-15)(442.5,2.77555756156289e-15)(443,2.88657986402541e-15)(443.5,2.77555756156289e-15)(444,2.77555756156289e-15)(444.5,2.77555756156289e-15)(445,2.77555756156289e-15)(445.5,2.77555756156289e-15)(446,2.77555756156289e-15)(446.5,2.66453525910038e-15)(447,2.66453525910038e-15)(447.5,2.77555756156289e-15)(448,2.77555756156289e-15)(448.5,2.77555756156289e-15)(449,2.77555756156289e-15)(449.5,2.77555756156289e-15)(450,2.77555756156289e-15)(450.5,2.77555756156289e-15)(451,2.99760216648792e-15)(451.5,2.99760216648792e-15)(452,3.10862446895044e-15)(452.5,2.99760216648792e-15)(453,2.99760216648792e-15)(453.5,2.99760216648792e-15)(454,2.99760216648792e-15)(454.5,2.99760216648792e-15)(455,2.99760216648792e-15)(455.5,3.10862446895044e-15)(456,2.99760216648792e-15)(456.5,2.88657986402541e-15)(457,2.88657986402541e-15)(457.5,2.88657986402541e-15)(458,2.77555756156289e-15)(458.5,2.77555756156289e-15)(459,2.77555756156289e-15)(459.5,2.77555756156289e-15)(460,2.77555756156289e-15)(460.5,2.77555756156289e-15)(461,2.66453525910038e-15)(461.5,2.77555756156289e-15)(462,2.66453525910038e-15)(462.5,2.55351295663786e-15)(463,2.55351295663786e-15)(463.5,2.55351295663786e-15)(464,2.66453525910038e-15)(464.5,2.66453525910038e-15)(465,2.66453525910038e-15)(465.5,2.66453525910038e-15)(466,2.66453525910038e-15)(466.5,2.66453525910038e-15)(467,2.66453525910038e-15)(467.5,2.66453525910038e-15)(468,2.66453525910038e-15)(468.5,2.77555756156289e-15)(469,2.99760216648792e-15)(469.5,2.99760216648792e-15)(470,2.99760216648792e-15)(470.5,2.99760216648792e-15)(471,2.99760216648792e-15)(471.5,2.99760216648792e-15)(472,2.99760216648792e-15)(472.5,2.99760216648792e-15)(473,2.88657986402541e-15)(473.5,2.88657986402541e-15)(474,2.99760216648792e-15)(474.5,2.99760216648792e-15)(475,2.88657986402541e-15)(475.5,2.88657986402541e-15)(476,2.99760216648792e-15)(476.5,2.99760216648792e-15)(477,2.99760216648792e-15)(477.5,2.99760216648792e-15)(478,2.99760216648792e-15)(478.5,2.99760216648792e-15)(479,2.99760216648792e-15)(479.5,2.99760216648792e-15)(480,3.10862446895044e-15)(480.5,3.10862446895044e-15)(481,3.21964677141295e-15)(481.5,3.21964677141295e-15)(482,3.21964677141295e-15)(482.5,3.10862446895044e-15)(483,3.10862446895044e-15)(483.5,3.10862446895044e-15)(484,3.10862446895044e-15)(484.5,3.21964677141295e-15)(485,3.21964677141295e-15)(485.5,3.21964677141295e-15)(486,3.21964677141295e-15)(486.5,3.33066907387547e-15)(487,3.33066907387547e-15)(487.5,3.33066907387547e-15)(488,3.21964677141295e-15)(488.5,3.21964677141295e-15)(489,3.21964677141295e-15)(489.5,3.21964677141295e-15)(490,3.10862446895044e-15)(490.5,2.99760216648792e-15)(491,2.99760216648792e-15)(491.5,2.99760216648792e-15)(492,2.99760216648792e-15)(492.5,2.99760216648792e-15)(493,2.99760216648792e-15)(493.5,2.99760216648792e-15)(494,2.99760216648792e-15)(494.5,3.10862446895044e-15)(495,3.21964677141295e-15)(495.5,3.21964677141295e-15)(496,3.21964677141295e-15)(496.5,3.33066907387547e-15)(497,3.21964677141295e-15)(497.5,3.21964677141295e-15)(498,3.10862446895044e-15)(498.5,3.10862446895044e-15)(499,3.21964677141295e-15)(499.5,3.21964677141295e-15)(500,3.21964677141295e-15) 
};
\addlegendentry{standard projection};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (0.5,2.22044604925031e-16)(1,3.33066907387547e-16)(1.5,3.33066907387547e-16)(2,5.55111512312578e-16)(2.5,5.55111512312578e-16)(3,5.55111512312578e-16)(3.5,6.66133814775094e-16)(4,5.55111512312578e-16)(4.5,6.66133814775094e-16)(5,7.7715611723761e-16)(5.5,9.99200722162641e-16)(6,1.11022302462516e-15)(6.5,1.11022302462516e-15)(7,8.88178419700125e-16)(7.5,1.11022302462516e-15)(8,9.99200722162641e-16)(8.5,1.22124532708767e-15)(9,1.22124532708767e-15)(9.5,1.22124532708767e-15)(10,1.11022302462516e-15)(10.5,1.11022302462516e-15)(11,1.11022302462516e-15)(11.5,7.7715611723761e-16)(12,5.55111512312578e-16)(12.5,5.55111512312578e-16)(13,5.55111512312578e-16)(13.5,5.55111512312578e-16)(14,5.55111512312578e-16)(14.5,5.55111512312578e-16)(15,7.7715611723761e-16)(15.5,8.88178419700125e-16)(16,7.7715611723761e-16)(16.5,6.66133814775094e-16)(17,7.7715611723761e-16)(17.5,8.88178419700125e-16)(18,7.7715611723761e-16)(18.5,5.55111512312578e-16)(19,2.22044604925031e-16)(19.5,1.11022302462516e-16)(20,3.33066907387547e-16)(20.5,3.33066907387547e-16)(21,2.22044604925031e-16)(21.5,3.33066907387547e-16)(22,2.22044604925031e-16)(22.5,5.55111512312578e-16)(23,2.22044604925031e-16)(23.5,2.22044604925031e-16)(24,1.11022302462516e-16)(24.5,2.22044604925031e-16)(25,1.11022302462516e-16)(25.5,1.11022302462516e-16)(26,1.11022302462516e-16)(26.5,0)(27,0)(27.5,1.11022302462516e-16)(28,1.11022302462516e-16)(28.5,3.33066907387547e-16)(29,3.33066907387547e-16)(29.5,6.66133814775094e-16)(30,8.88178419700125e-16)(30.5,1.11022302462516e-15)(31,9.99200722162641e-16)(31.5,8.88178419700125e-16)(32,1.11022302462516e-15)(32.5,9.99200722162641e-16)(33,8.88178419700125e-16)(33.5,8.88178419700125e-16)(34,9.99200722162641e-16)(34.5,7.7715611723761e-16)(35,6.66133814775094e-16)(35.5,7.7715611723761e-16)(36,6.66133814775094e-16)(36.5,8.88178419700125e-16)(37,7.7715611723761e-16)(37.5,4.44089209850063e-16)(38,3.33066907387547e-16)(38.5,5.55111512312578e-16)(39,4.44089209850063e-16)(39.5,3.33066907387547e-16)(40,4.44089209850063e-16)(40.5,5.55111512312578e-16)(41,6.66133814775094e-16)(41.5,7.7715611723761e-16)(42,5.55111512312578e-16)(42.5,5.55111512312578e-16)(43,5.55111512312578e-16)(43.5,5.55111512312578e-16)(44,6.66133814775094e-16)(44.5,5.55111512312578e-16)(45,2.22044604925031e-16)(45.5,3.33066907387547e-16)(46,3.33066907387547e-16)(46.5,2.22044604925031e-16)(47,3.33066907387547e-16)(47.5,4.44089209850063e-16)(48,4.44089209850063e-16)(48.5,4.44089209850063e-16)(49,5.55111512312578e-16)(49.5,5.55111512312578e-16)(50,8.88178419700125e-16)(50.5,7.7715611723761e-16)(51,7.7715611723761e-16)(51.5,7.7715611723761e-16)(52,4.44089209850063e-16)(52.5,5.55111512312578e-16)(53,5.55111512312578e-16)(53.5,7.7715611723761e-16)(54,5.55111512312578e-16)(54.5,7.7715611723761e-16)(55,7.7715611723761e-16)(55.5,9.99200722162641e-16)(56,9.99200722162641e-16)(56.5,9.99200722162641e-16)(57,9.99200722162641e-16)(57.5,9.99200722162641e-16)(58,9.99200722162641e-16)(58.5,1.11022302462516e-15)(59,1.11022302462516e-15)(59.5,1.11022302462516e-15)(60,1.22124532708767e-15)(60.5,1.4432899320127e-15)(61,1.77635683940025e-15)(61.5,1.55431223447522e-15)(62,1.55431223447522e-15)(62.5,1.55431223447522e-15)(63,1.55431223447522e-15)(63.5,1.55431223447522e-15)(64,1.66533453693773e-15)(64.5,1.66533453693773e-15)(65,1.66533453693773e-15)(65.5,1.66533453693773e-15)(66,1.66533453693773e-15)(66.5,1.55431223447522e-15)(67,1.55431223447522e-15)(67.5,1.55431223447522e-15)(68,1.22124532708767e-15)(68.5,1.33226762955019e-15)(69,1.11022302462516e-15)(69.5,8.88178419700125e-16)(70,7.7715611723761e-16)(70.5,1.11022302462516e-15)(71,1.4432899320127e-15)(71.5,1.66533453693773e-15)(72,1.88737914186277e-15)(72.5,1.77635683940025e-15)(73,1.88737914186277e-15)(73.5,1.99840144432528e-15)(74,1.88737914186277e-15)(74.5,1.88737914186277e-15)(75,1.88737914186277e-15)(75.5,1.88737914186277e-15)(76,1.66533453693773e-15)(76.5,1.66533453693773e-15)(77,1.77635683940025e-15)(77.5,1.77635683940025e-15)(78,1.88737914186277e-15)(78.5,1.88737914186277e-15)(79,1.77635683940025e-15)(79.5,1.88737914186277e-15)(80,2.1094237467878e-15)(80.5,1.88737914186277e-15)(81,1.88737914186277e-15)(81.5,1.88737914186277e-15)(82,2.1094237467878e-15)(82.5,2.22044604925031e-15)(83,2.22044604925031e-15)(83.5,2.77555756156289e-15)(84,2.44249065417534e-15)(84.5,2.44249065417534e-15)(85,2.22044604925031e-15)(85.5,2.44249065417534e-15)(86,2.22044604925031e-15)(86.5,2.33146835171283e-15)(87,2.44249065417534e-15)(87.5,2.33146835171283e-15)(88,2.33146835171283e-15)(88.5,2.33146835171283e-15)(89,2.22044604925031e-15)(89.5,2.22044604925031e-15)(90,2.55351295663786e-15)(90.5,2.44249065417534e-15)(91,2.22044604925031e-15)(91.5,2.44249065417534e-15)(92,2.33146835171283e-15)(92.5,2.44249065417534e-15)(93,2.33146835171283e-15)(93.5,2.55351295663786e-15)(94,2.66453525910038e-15)(94.5,2.66453525910038e-15)(95,2.55351295663786e-15)(95.5,2.55351295663786e-15)(96,2.55351295663786e-15)(96.5,2.44249065417534e-15)(97,2.55351295663786e-15)(97.5,2.55351295663786e-15)(98,2.55351295663786e-15)(98.5,2.66453525910038e-15)(99,2.66453525910038e-15)(99.5,2.77555756156289e-15)(100,2.66453525910038e-15)(100.5,2.88657986402541e-15)(101,2.66453525910038e-15)(101.5,2.77555756156289e-15)(102,2.88657986402541e-15)(102.5,2.77555756156289e-15)(103,2.99760216648792e-15)(103.5,2.99760216648792e-15)(104,2.88657986402541e-15)(104.5,2.99760216648792e-15)(105,2.99760216648792e-15)(105.5,3.21964677141295e-15)(106,3.10862446895044e-15)(106.5,3.21964677141295e-15)(107,3.66373598126302e-15)(107.5,3.66373598126302e-15)(108,3.66373598126302e-15)(108.5,3.44169137633799e-15)(109,3.21964677141295e-15)(109.5,3.21964677141295e-15)(110,3.21964677141295e-15)(110.5,2.88657986402541e-15)(111,2.77555756156289e-15)(111.5,2.55351295663786e-15)(112,2.66453525910038e-15)(112.5,2.66453525910038e-15)(113,2.77555756156289e-15)(113.5,2.77555756156289e-15)(114,2.77555756156289e-15)(114.5,2.77555756156289e-15)(115,2.77555756156289e-15)(115.5,2.66453525910038e-15)(116,2.55351295663786e-15)(116.5,2.55351295663786e-15)(117,2.44249065417534e-15)(117.5,2.1094237467878e-15)(118,2.1094237467878e-15)(118.5,1.88737914186277e-15)(119,1.88737914186277e-15)(119.5,1.88737914186277e-15)(120,1.55431223447522e-15)(120.5,1.55431223447522e-15)(121,1.66533453693773e-15)(121.5,1.77635683940025e-15)(122,1.99840144432528e-15)(122.5,1.99840144432528e-15)(123,1.99840144432528e-15)(123.5,1.77635683940025e-15)(124,1.55431223447522e-15)(124.5,1.66533453693773e-15)(125,1.88737914186277e-15)(125.5,1.66533453693773e-15)(126,1.99840144432528e-15)(126.5,1.88737914186277e-15)(127,1.77635683940025e-15)(127.5,1.66533453693773e-15)(128,1.66533453693773e-15)(128.5,1.55431223447522e-15)(129,1.33226762955019e-15)(129.5,1.22124532708767e-15)(130,1.33226762955019e-15)(130.5,1.33226762955019e-15)(131,1.22124532708767e-15)(131.5,1.33226762955019e-15)(132,9.99200722162641e-16)(132.5,9.99200722162641e-16)(133,8.88178419700125e-16)(133.5,1.11022302462516e-15)(134,1.22124532708767e-15)(134.5,9.99200722162641e-16)(135,1.22124532708767e-15)(135.5,1.22124532708767e-15)(136,1.11022302462516e-15)(136.5,1.11022302462516e-15)(137,9.99200722162641e-16)(137.5,9.99200722162641e-16)(138,9.99200722162641e-16)(138.5,9.99200722162641e-16)(139,8.88178419700125e-16)(139.5,7.7715611723761e-16)(140,8.88178419700125e-16)(140.5,9.99200722162641e-16)(141,1.22124532708767e-15)(141.5,1.11022302462516e-15)(142,1.22124532708767e-15)(142.5,1.22124532708767e-15)(143,1.22124532708767e-15)(143.5,1.33226762955019e-15)(144,1.33226762955019e-15)(144.5,1.33226762955019e-15)(145,1.33226762955019e-15)(145.5,1.4432899320127e-15)(146,1.4432899320127e-15)(146.5,1.55431223447522e-15)(147,1.22124532708767e-15)(147.5,9.99200722162641e-16)(148,1.33226762955019e-15)(148.5,1.22124532708767e-15)(149,1.22124532708767e-15)(149.5,1.11022302462516e-15)(150,9.99200722162641e-16)(150.5,9.99200722162641e-16)(151,9.99200722162641e-16)(151.5,9.99200722162641e-16)(152,9.99200722162641e-16)(152.5,9.99200722162641e-16)(153,1.11022302462516e-15)(153.5,1.11022302462516e-15)(154,1.22124532708767e-15)(154.5,1.22124532708767e-15)(155,1.4432899320127e-15)(155.5,1.66533453693773e-15)(156,1.66533453693773e-15)(156.5,1.99840144432528e-15)(157,1.88737914186277e-15)(157.5,1.88737914186277e-15)(158,1.66533453693773e-15)(158.5,1.4432899320127e-15)(159,1.55431223447522e-15)(159.5,1.4432899320127e-15)(160,1.55431223447522e-15)(160.5,1.55431223447522e-15)(161,1.55431223447522e-15)(161.5,1.66533453693773e-15)(162,1.77635683940025e-15)(162.5,1.66533453693773e-15)(163,1.66533453693773e-15)(163.5,1.66533453693773e-15)(164,1.66533453693773e-15)(164.5,1.66533453693773e-15)(165,1.77635683940025e-15)(165.5,1.77635683940025e-15)(166,1.77635683940025e-15)(166.5,1.55431223447522e-15)(167,1.66533453693773e-15)(167.5,1.55431223447522e-15)(168,1.55431223447522e-15)(168.5,1.4432899320127e-15)(169,1.66533453693773e-15)(169.5,1.55431223447522e-15)(170,1.55431223447522e-15)(170.5,1.4432899320127e-15)(171,1.55431223447522e-15)(171.5,1.4432899320127e-15)(172,1.4432899320127e-15)(172.5,1.4432899320127e-15)(173,1.4432899320127e-15)(173.5,1.55431223447522e-15)(174,1.66533453693773e-15)(174.5,1.4432899320127e-15)(175,1.33226762955019e-15)(175.5,1.33226762955019e-15)(176,1.22124532708767e-15)(176.5,1.22124532708767e-15)(177,1.22124532708767e-15)(177.5,1.33226762955019e-15)(178,1.33226762955019e-15)(178.5,1.11022302462516e-15)(179,1.11022302462516e-15)(179.5,9.99200722162641e-16)(180,8.88178419700125e-16)(180.5,1.11022302462516e-15)(181,1.11022302462516e-15)(181.5,1.22124532708767e-15)(182,1.22124532708767e-15)(182.5,1.22124532708767e-15)(183,1.22124532708767e-15)(183.5,1.33226762955019e-15)(184,1.4432899320127e-15)(184.5,1.4432899320127e-15)(185,1.22124532708767e-15)(185.5,1.11022302462516e-15)(186,1.22124532708767e-15)(186.5,1.22124532708767e-15)(187,1.22124532708767e-15)(187.5,1.22124532708767e-15)(188,9.99200722162641e-16)(188.5,9.99200722162641e-16)(189,9.99200722162641e-16)(189.5,7.7715611723761e-16)(190,7.7715611723761e-16)(190.5,6.66133814775094e-16)(191,6.66133814775094e-16)(191.5,4.44089209850063e-16)(192,4.44089209850063e-16)(192.5,3.33066907387547e-16)(193,4.44089209850063e-16)(193.5,3.33066907387547e-16)(194,4.44089209850063e-16)(194.5,4.44089209850063e-16)(195,5.55111512312578e-16)(195.5,3.33066907387547e-16)(196,2.22044604925031e-16)(196.5,1.11022302462516e-16)(197,1.11022302462516e-16)(197.5,2.22044604925031e-16)(198,1.11022302462516e-16)(198.5,0)(199,0)(199.5,1.11022302462516e-16)(200,0)(200.5,2.22044604925031e-16)(201,2.22044604925031e-16)(201.5,1.11022302462516e-16)(202,2.22044604925031e-16)(202.5,2.22044604925031e-16)(203,2.22044604925031e-16)(203.5,0)(204,2.22044604925031e-16)(204.5,3.33066907387547e-16)(205,3.33066907387547e-16)(205.5,2.22044604925031e-16)(206,1.11022302462516e-16)(206.5,1.11022302462516e-16)(207,0)(207.5,1.11022302462516e-16)(208,1.11022302462516e-16)(208.5,1.11022302462516e-16)(209,1.11022302462516e-16)(209.5,3.33066907387547e-16)(210,3.33066907387547e-16)(210.5,2.22044604925031e-16)(211,1.11022302462516e-16)(211.5,3.33066907387547e-16)(212,4.44089209850063e-16)(212.5,3.33066907387547e-16)(213,1.11022302462516e-16)(213.5,2.22044604925031e-16)(214,2.22044604925031e-16)(214.5,3.33066907387547e-16)(215,1.11022302462516e-16)(215.5,2.22044604925031e-16)(216,4.44089209850063e-16)(216.5,5.55111512312578e-16)(217,5.55111512312578e-16)(217.5,5.55111512312578e-16)(218,5.55111512312578e-16)(218.5,6.66133814775094e-16)(219,6.66133814775094e-16)(219.5,8.88178419700125e-16)(220,9.99200722162641e-16)(220.5,7.7715611723761e-16)(221,8.88178419700125e-16)(221.5,6.66133814775094e-16)(222,6.66133814775094e-16)(222.5,5.55111512312578e-16)(223,5.55111512312578e-16)(223.5,3.33066907387547e-16)(224,5.55111512312578e-16)(224.5,5.55111512312578e-16)(225,6.66133814775094e-16)(225.5,5.55111512312578e-16)(226,5.55111512312578e-16)(226.5,3.33066907387547e-16)(227,4.44089209850063e-16)(227.5,5.55111512312578e-16)(228,3.33066907387547e-16)(228.5,4.44089209850063e-16)(229,5.55111512312578e-16)(229.5,6.66133814775094e-16)(230,6.66133814775094e-16)(230.5,6.66133814775094e-16)(231,5.55111512312578e-16)(231.5,4.44089209850063e-16)(232,5.55111512312578e-16)(232.5,5.55111512312578e-16)(233,6.66133814775094e-16)(233.5,9.99200722162641e-16)(234,1.11022302462516e-15)(234.5,8.88178419700125e-16)(235,1.11022302462516e-15)(235.5,1.4432899320127e-15)(236,1.22124532708767e-15)(236.5,1.11022302462516e-15)(237,9.99200722162641e-16)(237.5,7.7715611723761e-16)(238,8.88178419700125e-16)(238.5,9.99200722162641e-16)(239,1.22124532708767e-15)(239.5,1.11022302462516e-15)(240,9.99200722162641e-16)(240.5,1.22124532708767e-15)(241,1.11022302462516e-15)(241.5,1.22124532708767e-15)(242,1.11022302462516e-15)(242.5,8.88178419700125e-16)(243,7.7715611723761e-16)(243.5,5.55111512312578e-16)(244,5.55111512312578e-16)(244.5,7.7715611723761e-16)(245,1.11022302462516e-15)(245.5,1.11022302462516e-15)(246,9.99200722162641e-16)(246.5,8.88178419700125e-16)(247,6.66133814775094e-16)(247.5,7.7715611723761e-16)(248,8.88178419700125e-16)(248.5,7.7715611723761e-16)(249,6.66133814775094e-16)(249.5,4.44089209850063e-16)(250,5.55111512312578e-16)(250.5,5.55111512312578e-16)(251,6.66133814775094e-16)(251.5,5.55111512312578e-16)(252,6.66133814775094e-16)(252.5,6.66133814775094e-16)(253,4.44089209850063e-16)(253.5,4.44089209850063e-16)(254,3.33066907387547e-16)(254.5,1.11022302462516e-16)(255,2.22044604925031e-16)(255.5,2.22044604925031e-16)(256,2.22044604925031e-16)(256.5,1.11022302462516e-16)(257,1.11022302462516e-16)(257.5,0)(258,3.33066907387547e-16)(258.5,2.22044604925031e-16)(259,2.22044604925031e-16)(259.5,1.11022302462516e-16)(260,1.11022302462516e-16)(260.5,0)(261,0)(261.5,1.11022302462516e-16)(262,3.33066907387547e-16)(262.5,2.22044604925031e-16)(263,1.11022302462516e-16)(263.5,1.11022302462516e-16)(264,2.22044604925031e-16)(264.5,4.44089209850063e-16)(265,3.33066907387547e-16)(265.5,2.22044604925031e-16)(266,3.33066907387547e-16)(266.5,3.33066907387547e-16)(267,2.22044604925031e-16)(267.5,2.22044604925031e-16)(268,1.11022302462516e-16)(268.5,2.22044604925031e-16)(269,3.33066907387547e-16)(269.5,4.44089209850063e-16)(270,3.33066907387547e-16)(270.5,5.55111512312578e-16)(271,5.55111512312578e-16)(271.5,5.55111512312578e-16)(272,4.44089209850063e-16)(272.5,4.44089209850063e-16)(273,3.33066907387547e-16)(273.5,4.44089209850063e-16)(274,3.33066907387547e-16)(274.5,4.44089209850063e-16)(275,3.33066907387547e-16)(275.5,2.22044604925031e-16)(276,1.11022302462516e-16)(276.5,1.11022302462516e-16)(277,0)(277.5,2.22044604925031e-16)(278,3.33066907387547e-16)(278.5,3.33066907387547e-16)(279,2.22044604925031e-16)(279.5,3.33066907387547e-16)(280,2.22044604925031e-16)(280.5,3.33066907387547e-16)(281,1.11022302462516e-16)(281.5,1.11022302462516e-16)(282,2.22044604925031e-16)(282.5,1.11022302462516e-16)(283,2.22044604925031e-16)(283.5,2.22044604925031e-16)(284,3.33066907387547e-16)(284.5,2.22044604925031e-16)(285,1.11022302462516e-16)(285.5,1.11022302462516e-16)(286,1.11022302462516e-16)(286.5,3.33066907387547e-16)(287,2.22044604925031e-16)(287.5,1.11022302462516e-16)(288,1.11022302462516e-16)(288.5,1.11022302462516e-16)(289,1.11022302462516e-16)(289.5,1.11022302462516e-16)(290,0)(290.5,2.22044604925031e-16)(291,5.55111512312578e-16)(291.5,6.66133814775094e-16)(292,6.66133814775094e-16)(292.5,7.7715611723761e-16)(293,9.99200722162641e-16)(293.5,9.99200722162641e-16)(294,8.88178419700125e-16)(294.5,9.99200722162641e-16)(295,9.99200722162641e-16)(295.5,9.99200722162641e-16)(296,9.99200722162641e-16)(296.5,9.99200722162641e-16)(297,1.22124532708767e-15)(297.5,9.99200722162641e-16)(298,1.11022302462516e-15)(298.5,1.11022302462516e-15)(299,1.11022302462516e-15)(299.5,1.33226762955019e-15)(300,1.22124532708767e-15)(300.5,9.99200722162641e-16)(301,1.33226762955019e-15)(301.5,1.22124532708767e-15)(302,1.22124532708767e-15)(302.5,1.22124532708767e-15)(303,1.22124532708767e-15)(303.5,1.22124532708767e-15)(304,1.22124532708767e-15)(304.5,8.88178419700125e-16)(305,7.7715611723761e-16)(305.5,8.88178419700125e-16)(306,5.55111512312578e-16)(306.5,6.66133814775094e-16)(307,6.66133814775094e-16)(307.5,6.66133814775094e-16)(308,6.66133814775094e-16)(308.5,9.99200722162641e-16)(309,6.66133814775094e-16)(309.5,5.55111512312578e-16)(310,6.66133814775094e-16)(310.5,7.7715611723761e-16)(311,8.88178419700125e-16)(311.5,9.99200722162641e-16)(312,9.99200722162641e-16)(312.5,1.11022302462516e-15)(313,1.22124532708767e-15)(313.5,1.33226762955019e-15)(314,1.4432899320127e-15)(314.5,1.22124532708767e-15)(315,9.99200722162641e-16)(315.5,9.99200722162641e-16)(316,1.11022302462516e-15)(316.5,1.11022302462516e-15)(317,1.22124532708767e-15)(317.5,1.11022302462516e-15)(318,1.22124532708767e-15)(318.5,1.33226762955019e-15)(319,1.4432899320127e-15)(319.5,1.33226762955019e-15)(320,1.22124532708767e-15)(320.5,1.22124532708767e-15)(321,1.22124532708767e-15)(321.5,1.33226762955019e-15)(322,1.4432899320127e-15)(322.5,1.4432899320127e-15)(323,1.55431223447522e-15)(323.5,1.4432899320127e-15)(324,1.33226762955019e-15)(324.5,1.33226762955019e-15)(325,9.99200722162641e-16)(325.5,8.88178419700125e-16)(326,8.88178419700125e-16)(326.5,8.88178419700125e-16)(327,8.88178419700125e-16)(327.5,5.55111512312578e-16)(328,7.7715611723761e-16)(328.5,9.99200722162641e-16)(329,6.66133814775094e-16)(329.5,6.66133814775094e-16)(330,6.66133814775094e-16)(330.5,4.44089209850063e-16)(331,3.33066907387547e-16)(331.5,0)(332,0)(332.5,1.11022302462516e-16)(333,4.44089209850063e-16)(333.5,3.33066907387547e-16)(334,3.33066907387547e-16)(334.5,3.33066907387547e-16)(335,4.44089209850063e-16)(335.5,3.33066907387547e-16)(336,5.55111512312578e-16)(336.5,6.66133814775094e-16)(337,5.55111512312578e-16)(337.5,3.33066907387547e-16)(338,3.33066907387547e-16)(338.5,5.55111512312578e-16)(339,3.33066907387547e-16)(339.5,3.33066907387547e-16)(340,3.33066907387547e-16)(340.5,5.55111512312578e-16)(341,3.33066907387547e-16)(341.5,3.33066907387547e-16)(342,3.33066907387547e-16)(342.5,2.22044604925031e-16)(343,3.33066907387547e-16)(343.5,2.22044604925031e-16)(344,3.33066907387547e-16)(344.5,4.44089209850063e-16)(345,3.33066907387547e-16)(345.5,3.33066907387547e-16)(346,4.44089209850063e-16)(346.5,6.66133814775094e-16)(347,7.7715611723761e-16)(347.5,5.55111512312578e-16)(348,5.55111512312578e-16)(348.5,5.55111512312578e-16)(349,3.33066907387547e-16)(349.5,1.11022302462516e-16)(350,1.11022302462516e-16)(350.5,1.11022302462516e-16)(351,2.22044604925031e-16)(351.5,3.33066907387547e-16)(352,1.11022302462516e-16)(352.5,2.22044604925031e-16)(353,2.22044604925031e-16)(353.5,2.22044604925031e-16)(354,3.33066907387547e-16)(354.5,4.44089209850063e-16)(355,4.44089209850063e-16)(355.5,3.33066907387547e-16)(356,4.44089209850063e-16)(356.5,3.33066907387547e-16)(357,1.11022302462516e-16)(357.5,2.22044604925031e-16)(358,4.44089209850063e-16)(358.5,4.44089209850063e-16)(359,5.55111512312578e-16)(359.5,3.33066907387547e-16)(360,3.33066907387547e-16)(360.5,2.22044604925031e-16)(361,5.55111512312578e-16)(361.5,4.44089209850063e-16)(362,3.33066907387547e-16)(362.5,2.22044604925031e-16)(363,4.44089209850063e-16)(363.5,3.33066907387547e-16)(364,5.55111512312578e-16)(364.5,5.55111512312578e-16)(365,6.66133814775094e-16)(365.5,8.88178419700125e-16)(366,7.7715611723761e-16)(366.5,7.7715611723761e-16)(367,7.7715611723761e-16)(367.5,8.88178419700125e-16)(368,7.7715611723761e-16)(368.5,7.7715611723761e-16)(369,7.7715611723761e-16)(369.5,9.99200722162641e-16)(370,8.88178419700125e-16)(370.5,9.99200722162641e-16)(371,9.99200722162641e-16)(371.5,7.7715611723761e-16)(372,9.99200722162641e-16)(372.5,1.11022302462516e-15)(373,9.99200722162641e-16)(373.5,8.88178419700125e-16)(374,8.88178419700125e-16)(374.5,8.88178419700125e-16)(375,6.66133814775094e-16)(375.5,7.7715611723761e-16)(376,7.7715611723761e-16)(376.5,7.7715611723761e-16)(377,8.88178419700125e-16)(377.5,8.88178419700125e-16)(378,7.7715611723761e-16)(378.5,6.66133814775094e-16)(379,4.44089209850063e-16)(379.5,3.33066907387547e-16)(380,5.55111512312578e-16)(380.5,6.66133814775094e-16)(381,6.66133814775094e-16)(381.5,6.66133814775094e-16)(382,7.7715611723761e-16)(382.5,5.55111512312578e-16)(383,7.7715611723761e-16)(383.5,6.66133814775094e-16)(384,8.88178419700125e-16)(384.5,7.7715611723761e-16)(385,5.55111512312578e-16)(385.5,4.44089209850063e-16)(386,3.33066907387547e-16)(386.5,3.33066907387547e-16)(387,2.22044604925031e-16)(387.5,3.33066907387547e-16)(388,3.33066907387547e-16)(388.5,2.22044604925031e-16)(389,3.33066907387547e-16)(389.5,3.33066907387547e-16)(390,3.33066907387547e-16)(390.5,4.44089209850063e-16)(391,3.33066907387547e-16)(391.5,3.33066907387547e-16)(392,1.11022302462516e-16)(392.5,0)(393,0)(393.5,1.11022302462516e-16)(394,1.11022302462516e-16)(394.5,2.22044604925031e-16)(395,4.44089209850063e-16)(395.5,5.55111512312578e-16)(396,3.33066907387547e-16)(396.5,3.33066907387547e-16)(397,5.55111512312578e-16)(397.5,5.55111512312578e-16)(398,5.55111512312578e-16)(398.5,6.66133814775094e-16)(399,5.55111512312578e-16)(399.5,5.55111512312578e-16)(400,6.66133814775094e-16)(400.5,3.33066907387547e-16)(401,6.66133814775094e-16)(401.5,8.88178419700125e-16)(402,7.7715611723761e-16)(402.5,8.88178419700125e-16)(403,7.7715611723761e-16)(403.5,9.99200722162641e-16)(404,9.99200722162641e-16)(404.5,9.99200722162641e-16)(405,9.99200722162641e-16)(405.5,8.88178419700125e-16)(406,9.99200722162641e-16)(406.5,1.11022302462516e-15)(407,1.11022302462516e-15)(407.5,1.22124532708767e-15)(408,1.11022302462516e-15)(408.5,8.88178419700125e-16)(409,6.66133814775094e-16)(409.5,7.7715611723761e-16)(410,1.11022302462516e-15)(410.5,1.22124532708767e-15)(411,1.22124532708767e-15)(411.5,1.22124532708767e-15)(412,1.22124532708767e-15)(412.5,1.4432899320127e-15)(413,1.55431223447522e-15)(413.5,1.66533453693773e-15)(414,1.66533453693773e-15)(414.5,1.33226762955019e-15)(415,1.4432899320127e-15)(415.5,1.4432899320127e-15)(416,1.22124532708767e-15)(416.5,1.4432899320127e-15)(417,1.11022302462516e-15)(417.5,1.22124532708767e-15)(418,9.99200722162641e-16)(418.5,1.22124532708767e-15)(419,9.99200722162641e-16)(419.5,7.7715611723761e-16)(420,9.99200722162641e-16)(420.5,9.99200722162641e-16)(421,7.7715611723761e-16)(421.5,7.7715611723761e-16)(422,9.99200722162641e-16)(422.5,8.88178419700125e-16)(423,7.7715611723761e-16)(423.5,8.88178419700125e-16)(424,6.66133814775094e-16)(424.5,6.66133814775094e-16)(425,4.44089209850063e-16)(425.5,5.55111512312578e-16)(426,4.44089209850063e-16)(426.5,6.66133814775094e-16)(427,5.55111512312578e-16)(427.5,5.55111512312578e-16)(428,6.66133814775094e-16)(428.5,7.7715611723761e-16)(429,6.66133814775094e-16)(429.5,8.88178419700125e-16)(430,8.88178419700125e-16)(430.5,8.88178419700125e-16)(431,8.88178419700125e-16)(431.5,5.55111512312578e-16)(432,6.66133814775094e-16)(432.5,6.66133814775094e-16)(433,6.66133814775094e-16)(433.5,6.66133814775094e-16)(434,5.55111512312578e-16)(434.5,6.66133814775094e-16)(435,5.55111512312578e-16)(435.5,3.33066907387547e-16)(436,2.22044604925031e-16)(436.5,1.11022302462516e-16)(437,0)(437.5,1.11022302462516e-16)(438,3.33066907387547e-16)(438.5,2.22044604925031e-16)(439,3.33066907387547e-16)(439.5,4.44089209850063e-16)(440,2.22044604925031e-16)(440.5,3.33066907387547e-16)(441,3.33066907387547e-16)(441.5,1.11022302462516e-16)(442,0)(442.5,0)(443,1.11022302462516e-16)(443.5,0)(444,1.11022302462516e-16)(444.5,1.11022302462516e-16)(445,2.22044604925031e-16)(445.5,3.33066907387547e-16)(446,3.33066907387547e-16)(446.5,3.33066907387547e-16)(447,3.33066907387547e-16)(447.5,3.33066907387547e-16)(448,4.44089209850063e-16)(448.5,5.55111512312578e-16)(449,6.66133814775094e-16)(449.5,8.88178419700125e-16)(450,9.99200722162641e-16)(450.5,6.66133814775094e-16)(451,5.55111512312578e-16)(451.5,3.33066907387547e-16)(452,3.33066907387547e-16)(452.5,1.11022302462516e-16)(453,1.11022302462516e-16)(453.5,1.11022302462516e-16)(454,1.11022302462516e-16)(454.5,3.33066907387547e-16)(455,3.33066907387547e-16)(455.5,1.11022302462516e-16)(456,2.22044604925031e-16)(456.5,1.11022302462516e-16)(457,0)(457.5,3.33066907387547e-16)(458,1.11022302462516e-16)(458.5,4.44089209850063e-16)(459,4.44089209850063e-16)(459.5,4.44089209850063e-16)(460,6.66133814775094e-16)(460.5,5.55111512312578e-16)(461,5.55111512312578e-16)(461.5,5.55111512312578e-16)(462,5.55111512312578e-16)(462.5,6.66133814775094e-16)(463,5.55111512312578e-16)(463.5,7.7715611723761e-16)(464,7.7715611723761e-16)(464.5,7.7715611723761e-16)(465,9.99200722162641e-16)(465.5,9.99200722162641e-16)(466,8.88178419700125e-16)(466.5,7.7715611723761e-16)(467,6.66133814775094e-16)(467.5,7.7715611723761e-16)(468,6.66133814775094e-16)(468.5,6.66133814775094e-16)(469,3.33066907387547e-16)(469.5,3.33066907387547e-16)(470,3.33066907387547e-16)(470.5,2.22044604925031e-16)(471,1.11022302462516e-16)(471.5,1.11022302462516e-16)(472,3.33066907387547e-16)(472.5,3.33066907387547e-16)(473,2.22044604925031e-16)(473.5,2.22044604925031e-16)(474,1.11022302462516e-16)(474.5,1.11022302462516e-16)(475,4.44089209850063e-16)(475.5,2.22044604925031e-16)(476,0)(476.5,1.11022302462516e-16)(477,1.11022302462516e-16)(477.5,3.33066907387547e-16)(478,1.11022302462516e-16)(478.5,1.11022302462516e-16)(479,2.22044604925031e-16)(479.5,3.33066907387547e-16)(480,3.33066907387547e-16)(480.5,0)(481,1.11022302462516e-16)(481.5,1.11022302462516e-16)(482,3.33066907387547e-16)(482.5,2.22044604925031e-16)(483,1.11022302462516e-16)(483.5,3.33066907387547e-16)(484,3.33066907387547e-16)(484.5,1.11022302462516e-16)(485,1.11022302462516e-16)(485.5,1.11022302462516e-16)(486,1.11022302462516e-16)(486.5,2.22044604925031e-16)(487,3.33066907387547e-16)(487.5,3.33066907387547e-16)(488,4.44089209850063e-16)(488.5,4.44089209850063e-16)(489,3.33066907387547e-16)(489.5,5.55111512312578e-16)(490,5.55111512312578e-16)(490.5,4.44089209850063e-16)(491,4.44089209850063e-16)(491.5,7.7715611723761e-16)(492,8.88178419700125e-16)(492.5,9.99200722162641e-16)(493,1.11022302462516e-15)(493.5,8.88178419700125e-16)(494,9.99200722162641e-16)(494.5,8.88178419700125e-16)(495,9.99200722162641e-16)(495.5,7.7715611723761e-16)(496,9.99200722162641e-16)(496.5,8.88178419700125e-16)(497,1.11022302462516e-15)(497.5,1.22124532708767e-15)(498,1.11022302462516e-15)(498.5,1.22124532708767e-15)(499,1.11022302462516e-15)(499.5,1.11022302462516e-15)(500,8.88178419700125e-16) 
};
\addlegendentry{new discrete gradient};

\end{semilogyaxis}
\end{tikzpicture}%

==> fig5-order.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=0.0001, xmax=1,
xminorticks=true,
xlabel={time step},
ymin=1e-14, ymax=100,
yminorticks=true,
ylabel={error at $t=100$},
title={Order},
legend style={at={(0.03,0.97)},anchor=north west,fill=none,draw=none,align=left}]
\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (0.000316227532033849,1.0516279854815e-13)(0.000774263481862878,3.48799540893117e-13)(0.0018957345971564,2.59676978897878e-12)(0.00464166357222429,8.65187577292017e-11)(0.0113649278327083,4.04938484965035e-09)(0.0278241513633834,2.289486035181e-07)(0.0681198910081744,1.55094213181425e-05)(0.1669449081803,0.00117404841215793)(0.408163265306122,0.0816504193263271)(1,1.16907223526726) 
};
\addlegendentry{RK4};

\addplot [
color=red,
dashed,
mark=square,
mark options={solid}
]
coordinates{
 (0.000316227532033849,3.35130378497843e-13)(0.000774263481862878,8.04014057064414e-13)(0.0018957345971564,1.9723147788463e-12)(0.00464166357222429,6.40902096008917e-11)(0.0113649278327083,2.41680124824533e-09)(0.0278241513633834,9.84731755949873e-08)(0.0681198910081744,4.55065188582967e-06)(0.1669449081803,0.00025076258281893)(0.408163265306122,0.0154214393806875)(1,1.86878072201194) 
};
\addlegendentry{standard projection};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (0.000316227532033849,7.49259518793409e-13)(0.000774263481862878,3.9522338559326e-13)(0.0018957345971564,2.54646935622275e-12)(0.00464166357222429,6.44295464017134e-11)(0.0113649278327083,2.46156370741917e-09)(0.0278241513633834,1.02462249053849e-07)(0.0681198910081744,4.91092090673108e-06)(0.1669449081803,0.00028476265790702)(0.408163265306122,0.0187960291749281)(1,1.61836368300247) 
};
\addlegendentry{new discrete gradient};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.0018957345971564,1.08425939327617e-08)(0.0113649278327083,1.08425939327617e-08) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.0018957345971564,8.39414773045786e-12)(0.0113649278327083,1.08425939327617e-08) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.0018957345971564,1.08425939327617e-08)(0.0018957345971564,8.39414773045786e-12) 
};
\node[above, inner sep=1mm, text=black]
at (axis cs:0.00464164700151258, 1.08425939327617e-08) {1};
\node[left, inner sep=1mm, text=black]
at (axis cs:0.0018957345971564, 3.01685822094721e-10) { 4};
\end{loglogaxis}
\end{tikzpicture}%

==> fig6-efficiency.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=0.001, xmax=100,
xminorticks=true,
xlabel={CPU time},
ymin=1e-14, ymax=100,
yminorticks=true,
ylabel={error at $t=100$},
title={Efficiency},
legend style={at={(0.03,0.03)},anchor=south west,fill=none,draw=none,align=left}]
\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (10.889196893,1.0516279854815e-13)(4.013374885,3.48799540893117e-13)(1.64340706,2.59676978897878e-12)(0.673498701,8.65187577292017e-11)(0.275061237,4.04938484965035e-09)(0.112873892,2.289486035181e-07)(0.047110364,1.55094213181425e-05)(0.019582631,0.00117404841215793)(0.008141649,0.0816504193263271)(0.003129434,1.16907223526726) 
};
\addlegendentry{RK4};

\addplot [
color=red,
dashed,
mark=square,
mark options={solid}
]
coordinates{
 (28.006395351,3.35130378497843e-13)(11.362693199,8.04014057064414e-13)(4.646532261,1.9723147788463e-12)(2.056465456,6.40902096008917e-11)(0.945223368,2.41680124824533e-09)(0.391724111,9.84731755949873e-08)(0.16433206,4.55065188582967e-06)(0.07099513,0.00025076258281893)(0.034619964,0.0154214393806875)(0.017796495,1.86878072201194) 
};
\addlegendentry{standard projection};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (22.912716172,7.49259518793409e-13)(8.454516197,3.9522338559326e-13)(3.427211901,2.54646935622275e-12)(1.503371488,6.44295464017134e-11)(0.612830402,2.46156370741917e-09)(0.249561277,1.02462249053849e-07)(0.102636413,4.91092090673108e-06)(0.041422499,0.00028476265790702)(0.017614477,0.0187960291749281)(0.007125662,1.61836368300247) 
};
\addlegendentry{new discrete gradient};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.391724111,1.79818125595171e-07)(2.056465456,1.79818125595171e-07) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.391724111,1.79818125595171e-07)(2.056465456,2.36738562305437e-10) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (2.056465456,1.79818125595171e-07)(2.056465456,2.36738562305437e-10) 
};
\node[above, inner sep=1mm, text=black]
at (axis cs:0.897533900503936, 1.79818125595171e-07) {1};
\node[right, inner sep=1mm, text=black]
at (axis cs:2.056465456, 6.52456010240224e-09) { 4};
\end{loglogaxis}
\end{tikzpicture}%

==> fig8.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=0.01, xmax=1000,
xminorticks=true,
xlabel={time step},
ymin=0, ymax=10,
yminorticks=true,
ylabel={condition number},
title={Condition number},
legend style={at={(0.03,0.97)},anchor=north west,fill=none,draw=none,align=left}]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (0.01,1.00127083191325)(0.0351515151515152,1.00450817509467)(0.0603030303030303,1.00780598566045)(0.0854545454545454,1.01116659964892)(0.110606060606061,1.01459248394625)(0.135757575757576,1.01808624493205)(0.160909090909091,1.0216506377117)(0.186060606060606,1.02528857597138)(0.211212121212121,1.02900314249412)(0.236363636363636,1.0327976003777)(0.261515151515152,1.03667540499722)(0.286666666666667,1.04064021675847)(0.311818181818182,1.04469591469057)(0.336969696969697,1.04884661092988)(0.362121212121212,1.05309666615034)(0.387272727272727,1.05745070599953)(0.412424242424242,1.06191363860361)(0.437575757575758,1.06649067320946)(0.462727272727273,1.0711873400375)(0.487878787878788,1.07600951142515)(0.513030303030303,1.08096342434821)(0.538181818181818,1.08605570441589)(0.563333333333333,1.09129339144575)(0.588484848484848,1.09668396673682)(0.613636363636364,1.10223538217451)(0.638787878787879,1.10795609131838)(0.663939393939394,1.11385508264678)(0.689090909090909,1.11994191515904)(0.714242424242424,1.12622675656997)(0.739393939393939,1.13272042437288)(0.764545454545455,1.13943443009934)(0.78969696969697,1.14638102716793)(0.814848484848485,1.15357326279452)(0.84,1.16102503453631)(0.865151515151515,1.16875115216655)(0.89030303030303,1.17676740573189)(0.915454545454546,1.18509064083918)(0.940606060606061,1.19373884246088)(0.965757575757576,1.2027312288529)(0.990909090909091,1.21208835755939)(1.01606060606061,1.22183224595723)(1.04121212121212,1.23198650939314)(1.06636363636364,1.24257652072073)(1.09151515151515,1.25362959599523)(1.11666666666667,1.26517521228087)(1.14181818181818,1.27724526503848)(1.1669696969697,1.28987437447353)(1.19212121212121,1.30310025264865)(1.21727272727273,1.31696414624245)(1.24242424242424,1.33151137375415)(1.26757575757576,1.34679198095467)(1.29272727272727,1.36286154479162)(1.31787878787879,1.37978216419995)(1.3430303030303,1.39762368694052)(1.36818181818182,1.41646523550182)(1.39333333333333,1.43639711341866)(1.41848484848485,1.45752319777741)(1.44363636363636,1.47996395672231)(1.46878787878788,1.50386027632462)(1.49393939393939,1.52937834528247)(1.51909090909091,1.55671593821609)(1.54424242424242,1.58611057434041)(1.56939393939394,1.61785023337066)(1.59454545454545,1.65228762644922)(1.61969696969697,1.68985951660119)(1.64484848484849,1.73111337986924)(1.67,1.77674500287268)(1.69515151515152,1.82765279987098)(1.72030303030303,1.88501840338747)(1.74545454545455,1.95042980433114)(1.77060606060606,2.02607578510551)(1.79575757575758,2.11506462095119)(1.82090909090909,2.22196978015548)(1.84606060606061,2.35381438493511)(1.87121212121212,2.52196464341015)(1.89636363636364,2.74607774475263)(1.92151515151515,3.0632487881113)(1.94666666666667,3.55249999695778)(1.97181818181818,4.41595104932794)(1.9969696969697,6.36411843279495) 
};
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (2.07242424242424,4.92947487030958)(2.09757575757576,2.59824190096333)(2.12272727272727,1.78186833505426)(2.14787878787879,1.49940837165679)(2.1730303030303,1.49541960104294)(2.19818181818182,1.59081411898141)(2.22333333333333,1.69385323338638)(2.24848484848485,1.78609375029717)(2.27363636363636,1.86656958463728)(2.29878787878788,1.93801267047842)(2.32393939393939,2.00372077982043)(2.34909090909091,2.06694556885345)(2.37424242424242,2.13073711792526)(2.39939393939394,2.19756565696272)(2.42454545454545,2.26878503997304)(2.44969696969697,2.34452994338793)(2.47484848484848,2.42418812807854)(2.5,2.50691701699173) 
};
\addlegendentry{R=1};

\addplot [
color=blue,
only marks,
mark=triangle,
mark options={solid},
forget plot
]
coordinates{
 (1,1.00752673475703)(1.7979797979798,1.01355107838668)(2.5959595959596,1.01960047305988)(3.39393939393939,1.0256838514078)(4.19191919191919,1.03181056684923)(4.98989898989899,1.03799012845935)(5.78787878787879,1.04423189774231)(6.58585858585859,1.05054475378015)(7.38383838383838,1.05693673867381)(8.18181818181818,1.06341470040471)(8.97979797979798,1.06998395411374)(9.77777777777778,1.07664798430698)(10.5757575757576,1.08340820905364)(11.3737373737374,1.09026382286657)(12.1717171717172,1.09721172830666)(12.969696969697,1.10424655852465)(13.7676767676768,1.1113607851502)(14.5656565656566,1.11854489915802)(15.3636363636364,1.12578764718725)(16.1616161616162,1.13307630244304)(16.959595959596,1.14039694762795)(17.7575757575758,1.1477347470263)(18.5555555555556,1.15507418556313)(19.3535353535354,1.16239925410611)(20.1515151515152,1.16969356229225)(20.9494949494949,1.17694036264119)(21.7474747474747,1.18412247261535)(22.5454545454545,1.19122208458048)(23.3434343434343,1.19822045729116)(24.1414141414141,1.20509748655718)(24.9393939393939,1.21183115713637)(25.7373737373737,1.21839688267088)(26.5353535353535,1.22476674571627)(27.3333333333333,1.23090865575277)(28.1313131313131,1.23678544974887)(28.9292929292929,1.24235396768832)(29.7272727272727,1.2475641448708)(30.5252525252525,1.25235817420246)(31.3232323232323,1.25666980556509)(32.1212121212121,1.2604238660903)(32.9191919191919,1.26353610501439)(33.7171717171717,1.26591348970364)(34.5151515151515,1.26745510488963)(35.3131313131313,1.2680538338656)(36.1111111111111,1.26759902601124)(36.9090909090909,1.2659803757224)(37.7070707070707,1.2630932480878)(38.5050505050505,1.25884567943799)(39.3030303030303,1.25316724908886)(40.1010101010101,1.24601995888556)(40.8989898989899,1.23741117750428)(41.6969696969697,1.22740863754759)(42.4949494949495,1.21615747965251)(43.2929292929293,1.20389951265428)(44.0909090909091,1.19099526445289)(44.8888888888889,1.17794985478141)(45.6868686868687,1.16544325488512)(46.4848484848485,1.15436121748201)(47.2828282828283,1.14580926000201)(48.0808080808081,1.14106555402582)(48.8787878787879,1.14142003345266)(49.6767676767677,1.1479482361002)(50.4747474747475,1.16145867586129)(51.2727272727273,1.18280848227589)(52.0707070707071,1.21344858252386)(52.8686868686869,1.25582481643356)(53.6666666666667,1.31331745263863)(54.4646464646465,1.38995526332666)(55.2626262626263,1.4904824603759)(56.0606060606061,1.62079371924237)(56.8585858585859,1.78851915074692)(57.6565656565657,2.00383850452366)(58.4545454545455,2.28081014113335)(59.2525252525253,2.63967540255315)(60.0505050505051,3.1110055592945)(60.8484848484849,3.74356988706146)(61.6464646464646,4.62044026926239)(62.4444444444444,5.89552559098077)(63.2424242424242,7.88898495092674) 
};
\addplot [
color=blue,
only marks,
mark=triangle,
mark options={solid}
]
coordinates{
 (70.4242424242424,9.37617009207977)(71.2222222222222,8.41023243504753)(72.020202020202,7.75578459658972)(72.8181818181818,7.30627481242633)(73.6161616161616,7.00197873635515)(74.4141414141414,6.80738303368728)(75.2121212121212,6.70066310501218)(76.010101010101,6.66839093021033)(76.8080808080808,6.70275235791974)(77.6060606060606,6.80008642354275)(78.4040404040404,6.96019189800932)(79.2020202020202,7.18613573191063)(80,7.48445235047509) 
};
\addlegendentry{R=0.1};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
coordinates{
 (10,1.0074824014191)(17.4747474747475,1.01311889222016)(24.9494949494949,1.01880071798114)(32.4242424242424,1.02453494442094)(39.8989898989899,1.03032829332513)(47.3737373737374,1.03618696296576)(54.8484848484849,1.0421164493321)(62.3232323232323,1.04812137267409)(69.7979797979798,1.05420531491041)(77.2727272727273,1.06037067416815)(84.7474747474748,1.06661854292871)(92.2222222222222,1.07294861584944)(99.6969696969697,1.07935913229212)(107.171717171717,1.08584685698754)(114.646464646465,1.09240710024264)(122.121212121212,1.09903377684)(129.59595959596,1.10571950048541)(137.070707070707,1.11245570850116)(144.545454545455,1.11923280957347)(152.020202020202,1.12604034582577)(159.49494949495,1.1328671593464)(166.969696969697,1.13970155255671)(174.444444444444,1.14653143145372)(181.919191919192,1.15334442077854)(189.393939393939,1.16012794052601)(196.868686868687,1.16686923389748)(204.343434343434,1.17355533778239)(211.818181818182,1.1801729881062)(219.292929292929,1.18670845386731)(226.767676767677,1.19314729536612)(234.242424242424,1.19947404396386)(241.717171717172,1.20567180266129)(249.191919191919,1.21172176883109)(256.666666666667,1.21760268256754)(264.141414141414,1.22329020635317)(271.616161616162,1.22875624414237)(279.090909090909,1.23396821062596)(286.565656565657,1.23888826451421)(294.040404040404,1.24347252335308)(301.515151515152,1.2476702819142)(308.989898989899,1.25142326186207)(316.464646464646,1.25466492753567)(323.939393939394,1.25731991164747)(331.414141414141,1.25930360587697)(338.888888888889,1.26052198506098)(346.363636363636,1.26087175019375)(353.838383838384,1.26024089471706)(361.313131313131,1.25850982004324)(368.787878787879,1.25555314838054)(376.262626262626,1.25124240055382)(383.737373737374,1.24544971796995)(391.212121212121,1.23805280207087)(398.686868686869,1.22894120846341)(406.161616161616,1.218024049929)(413.636363636364,1.20523901577024)(421.111111111111,1.19056239367605)(428.585858585859,1.17401949085892)(436.060606060606,1.15569453176417)(443.535353535354,1.13573884665751)(451.010101010101,1.11437611806541)(458.484848484848,1.09190394412362)(465.959595959596,1.06869306949655)(473.434343434343,1.04519574888565)(480.909090909091,1.02207049735084)(488.383838383838,1.00609412208868)(495.858585858586,1.02495941704941)(503.333333333333,1.04659511838961)(510.808080808081,1.06729058485764)(518.282828282828,1.0863114205246)(525.757575757576,1.10310002130888)(533.232323232323,1.11725660752496)(540.707070707071,1.12863644279881)(548.181818181818,1.13750191162655)(555.656565656566,1.14470703508811)(563.131313131313,1.15184237773267)(570.606060606061,1.16120143301072)(578.080808080808,1.19041704290777)(585.555555555556,1.2525210113688)(593.030303030303,1.33970648001107)(600.50505050505,1.45870394826662)(607.979797979798,1.61761525180939)(615.454545454545,1.82667385601401)(622.929292929293,2.09942192869372)(630.40404040404,2.45466830116397)(637.878787878788,2.91992534279036)(645.353535353535,3.53773018766629)(652.828282828283,4.3780423362419)(660.30303030303,5.56484144670698)(667.777777777778,7.34055333918575) 
};
\addplot [
color=red,
only marks,
mark=square,
mark options={solid}
]
coordinates{
 (742.525252525253,9.09991888926686)(750,8.1017863604232) 
};
\addlegendentry{R=0.01};

\end{loglogaxis}
\end{tikzpicture}%

==> fig8a.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=0.01, xmax=1000,
xminorticks=true,
xlabel={time step},
ymin=0, ymax=10,
yminorticks=true,
ylabel={denominator},
title={Denominator},
legend style={at={(0.03,0.03)},anchor=south west,fill=none,draw=none,align=left}]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (0.01,1.83818070826937)(0.0351515151515152,1.83729805268533)(0.0603030303030303,1.83630159039179)(0.0854545454545454,1.83518623454045)(0.110606060606061,1.83394669521868)(0.135757575757576,1.83257746773829)(0.160909090909091,1.83107282009881)(0.186060606060606,1.82942677957426)(0.211212121212121,1.82763311837081)(0.236363636363636,1.82568533829943)(0.261515151515152,1.82357665440578)(0.286666666666667,1.82129997749666)(0.311818181818182,1.8188478955001)(0.336969696969697,1.81621265359337)(0.362121212121212,1.81338613303123)(0.387272727272727,1.81035982860414)(0.412424242424242,1.80712482465421)(0.437575757575758,1.80367176957474)(0.462727272727273,1.79999084871793)(0.487878787878788,1.7960717556338)(0.513030303030303,1.79190366156324)(0.538181818181818,1.78747518310769)(0.563333333333333,1.78277434799924)(0.588484848484848,1.77778855889622)(0.613636363636364,1.77250455513253)(0.638787878787879,1.76690837235311)(0.663939393939394,1.76098529997361)(0.689090909090909,1.75471983641015)(0.714242424242424,1.74809564203456)(0.739393939393939,1.7410954898233)(0.764545454545455,1.73370121368285)(0.78969696969697,1.72589365445345)(0.814848484848485,1.71765260361529)(0.84,1.70895674474792)(0.865151515151515,1.69978359282577)(0.89030303030303,1.69010943146971)(0.915454545454546,1.67990924831882)(0.940606060606061,1.6691566687372)(0.965757575757576,1.65782388812993)(0.990909090909091,1.64588160321027)(1.01606060606061,1.63329894263788)(1.04121212121212,1.62004339753738)(1.06636363636364,1.60608075250702)(1.09151515151515,1.59137501784218)(1.11666666666667,1.57588836382689)(1.14181818181818,1.55958105809159)(1.1669696969697,1.54241140719638)(1.19212121212121,1.52433570377934)(1.21727272727273,1.505308180808)(1.24242424242424,1.48528097469194)(1.26757575757576,1.46420409925507)(1.29272727272727,1.44202543282914)(1.31787878787879,1.41869072101557)(1.3430303030303,1.39414359797119)(1.36818181818182,1.36832562940395)(1.39333333333333,1.34117638081804)(1.41848484848485,1.31263351492014)(1.44363636363636,1.28263292249039)(1.46878787878788,1.2511088914276)(1.49393939393939,1.21799431909547)(1.51909090909091,1.18322097351868)(1.54424242424242,1.14671980939834)(1.56939393939394,1.10842134532547)(1.59454545454545,1.06825610895929)(1.61969696969697,1.02615515728924)(1.64484848484849,0.982050679401352)(1.67,0.935876689400684)(1.69515151515152,0.887569817279915)(1.72030303030303,0.837070205544147)(1.74545454545455,0.784322519272397)(1.77060606060606,0.729277076982994)(1.79575757575758,0.671891109133046)(1.82090909090909,0.612130150276533)(1.84606060606061,0.549969569780836)(1.87121212121212,0.485396244501516)(1.89636363636364,0.418410374877577)(1.92151515151515,0.349027443466524)(1.94666666666667,0.277280311916142)(1.97181818181818,0.203221448689407)(1.9969696969697,0.126925275435998)(2.02212121212121,0.0484906146517036) 
};
\addlegendentry{R=1};

\addplot [
color=blue,
only marks,
mark=triangle,
mark options={solid}
]
coordinates{
 (1,0.0183767375400397)(1.7979797979798,0.0183627346456426)(2.5959595959596,0.0183422153262955)(3.39393939393939,0.0183152995246142)(4.19191919191919,0.018282173073807)(4.98989898989899,0.0182430854702105)(5.78787878787879,0.0181983465825502)(6.58585858585859,0.0181483223190933)(7.38383838383838,0.0180934292928841)(8.18181818181818,0.0180341285447054)(8.97979797979798,0.0179709184030104)(9.77777777777778,0.0179043265795131)(10.5757575757576,0.0178349016181019)(11.3737373737374,0.0177632038329335)(12.1717171717172,0.0176897958886576)(12.969696969697,0.017615233191393)(13.7676767676768,0.0175400542730325)(14.5656565656566,0.0174647713633865)(15.3636363636364,0.0173898613543166)(16.1616161616162,0.0173157573670897)(16.959595959596,0.017242841138472)(17.7575757575758,0.0171714364423353)(18.5555555555556,0.0171018037615944)(19.3535353535354,0.0170341364199146)(20.1515151515152,0.0169685583736857)(20.9494949494949,0.0169051238520676)(21.7474747474747,0.0168438190163387)(22.5454545454545,0.0167845657891637)(23.3434343434343,0.0167272279795796)(24.1414141414141,0.0166716198003181)(24.9393939393939,0.0166175168403387)(25.7373737373737,0.0165646695169354)(26.5353535353535,0.0165128189882459)(27.3333333333333,0.0164617154581707)(28.1313131313131,0.0164111387512796)(28.9292929292929,0.0163609209749145)(29.7272727272727,0.0163109710190178)(30.5252525252525,0.0162613005708588)(31.3232323232323,0.0162120512414258)(32.1212121212121,0.0161635223124566)(32.9191919191919,0.0161161985176296)(33.7171717171717,0.0160707771681501)(34.5151515151515,0.0160281938218163)(35.3131313131313,0.0159896455758217)(36.1111111111111,0.0159566109374886)(36.9090909090909,0.0159308650946198)(37.7070707070707,0.0159144892694267)(38.5050505050505,0.0159098726987424)(39.3030303030303,0.0159197056408072)(40.1010101010101,0.0159469616683115)(40.8989898989899,0.0159948673724261)(41.6969696969697,0.0160668574779151)(42.4949494949495,0.0161665132607667)(43.2929292929293,0.0162974820737807)(44.0909090909091,0.0164633757299877)(44.8888888888889,0.0166676454775395)(45.6868686868687,0.0169134313328131)(46.4848484848485,0.0172033836320125)(47.2828282828283,0.0175394548276079)(48.0808080808081,0.0179226598074959)(48.8787878787879,0.0183528033653997)(49.6767676767677,0.0188281739147864)(50.4747474747475,0.0193452031295458)(51.2727272727273,0.0198980919265907)(52.0707070707071,0.020478404091281)(52.8686868686869,0.0210746298976099)(53.6666666666667,0.0216717233007865)(54.4646464646465,0.0222506176867499)(55.2626262626263,0.0227877267542327)(56.0606060606061,0.0232544388787877)(56.8585858585859,0.0236166152580533)(57.6565656565657,0.0238341042507909)(58.4545454545455,0.0238602865796195)(59.2525252525253,0.0236416684424586)(60.0505050505051,0.0231175420367749)(60.8484848484849,0.0222197355029332)(61.6464646464646,0.0208724767910646)(62.4444444444444,0.0189923983977258)(63.2424242424242,0.0164887122496083)(64.040404040404,0.0132635861781351)(64.8383838383838,0.00921275538374642)(65.6363636363636,0.00422640399810273) 
};
\addlegendentry{R=0.1};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid}
]
coordinates{
 (10,0.000183795968997626)(17.4747474747475,0.000183689231248658)(24.9494949494949,0.000183526734906944)(32.4242424242424,0.000183309855759962)(39.8989898989899,0.00018304044729636)(47.3737373737374,0.000182720817255467)(54.8484848484849,0.000182353698196397)(62.3232323232323,0.000181942212411256)(69.7979797979798,0.000181489831578796)(77.2727272727273,0.000181000331624741)(84.7474747474748,0.000180477743322417)(92.2222222222222,0.000179926299231781)(99.6969696969697,0.000179350377635881)(107.171717171717,0.000178754444190688)(114.646464646465,0.000178142992056547)(122.121212121212,0.000177520481326664)(129.59595959596,0.000176891278609536)(137.070707070707,0.000176259597657404)(144.545454545455,0.00017562944196122)(152.020202020202,0.000175004550253543)(159.49494949495,0.000174388345873802)(166.969696969697,0.00017378389095476)(174.444444444444,0.000173193846384323)(181.919191919192,0.000172620438482435)(189.393939393939,0.000172065433308074)(196.868686868687,0.00017153011947587)(204.343434343434,0.000171015300314874)(211.818181818182,0.000170521296143125)(219.292929292929,0.000170047957360188)(226.767676767677,0.000169594688975399)(234.242424242424,0.000169160487091446)(241.717171717172,0.000168743987750764)(249.191919191919,0.000168343528425483)(256.666666666667,0.000167957222289834)(264.141414141414,0.000167583045256545)(271.616161616162,0.000167218935585443)(279.090909090909,0.000166862905682745)(286.565656565657,0.000166513165502993)(294.040404040404,0.00016616825674196)(301.515151515152,0.000165827196767691)(308.989898989899,0.00016548963097796)(316.464646464646,0.000165155991995459)(323.939393939394,0.000164827663816852)(331.414141414141,0.000164507148718179)(338.888888888889,0.00016419823438693)(346.363636363636,0.000163906158400212)(353.838383838384,0.000163637766798991)(361.313131313131,0.000163401663120182)(368.787878787879,0.000163208343841694)(376.262626262626,0.000163070315770473)(383.737373737374,0.000163002190460325)(391.212121212121,0.000163020750285287)(398.686868686869,0.000163144980315767)(406.161616161616,0.000163396059649249)(413.636363636364,0.000163797305335473)(421.111111111111,0.000164374061508469)(428.585858585859,0.000165153525795299)(436.060606060606,0.000166164504514888)(443.535353535354,0.000167437087610739)(451.010101010101,0.000169002233679969)(458.484848484848,0.000170891254869089)(465.959595959596,0.000173135190805799)(473.434343434343,0.00017576406012738)(480.909090909091,0.000178805977551627)(488.383838383838,0.000182286123817851)(495.858585858586,0.000186225555205074)(503.333333333333,0.000190639838714693)(510.808080808081,0.000195537498387922)(518.282828282828,0.00020091825761695)(525.757575757576,0.00020677106170597)(533.232323232323,0.000213071864347052)(540.707070707071,0.000219781161099753)(548.181818181818,0.000226841252405945)(555.656565656566,0.000234173218136495)(563.131313131313,0.000241673585158399)(570.606060606061,0.000249210668934062)(578.080808080808,0.000256620569723555)(585.555555555556,0.00026370280356078)(593.030303030303,0.000270215547820977)(600.50505050505,0.000275870480895616)(607.979797979798,0.000280327195247383)(615.454545454545,0.00028318716293922)(622.929292929293,0.000283987232623722)(630.40404040404,0.000282192636949972)(637.878787878788,0.000277189489401287)(645.353535353535,0.000268276749727446)(652.828282828283,0.000254657637386721)(660.30303030303,0.000235430472775214)(667.777777777778,0.000209578926502447)(675.252525252525,0.000175961657582251)(682.727272727273,0.000133301322156469)(690.20202020202,8.01729352659345e-05)(697.676767676768,1.49915692390172e-05) 
};
\addlegendentry{R=0.01};

\end{loglogaxis}
\end{tikzpicture}%

==> fig8b.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
view={0}{90},
width=0.7*6.01828521434821in,
height=0.7*4.74667979002625in,
scale only axis,
xmin=0.01, xmax=1000,
xminorticks=true,
xlabel={time step},
ymin=1e-14, ymax=100,
yminorticks=true,
ylabel={error},
title={Error after a single time step},
legend style={at={(0.03,0.97)},anchor=north west,fill=none,draw=none,align=left}]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (0.01,3.33568026313846e-14)(0.0351515151515152,1.78596625775112e-11)(0.0603030303030303,2.64467710854377e-10)(0.0854545454545454,1.50522878263536e-09)(0.110606060606061,5.44210631561205e-09)(0.135757575757576,1.50766926044387e-08)(0.160909090909091,3.50463435727025e-08)(0.186060606060606,7.19253872452521e-08)(0.211212121212121,1.34483367440425e-07)(0.236363636363636,2.33892983406078e-07)(0.261515151515152,3.83882003101523e-07)(0.286666666666667,6.00826232074002e-07)(0.311818181818182,9.03784960074847e-07)(0.336969696969697,1.31448670510265e-06)(0.362121212121212,1.85728217059104e-06)(0.387272727272727,2.55909405421618e-06)(0.412424242424242,3.44941091555866e-06)(0.437575757575758,4.56039629479783e-06)(0.462727272727273,5.92721663359788e-06)(0.487878787878788,7.58873447535374e-06)(0.513030303030303,9.5887689300873e-06)(0.538181818181818,1.19781944177603e-05)(0.563333333333333,1.48182293007318e-05)(0.588484848484848,1.81853506326877e-05)(0.613636363636364,2.21783431599406e-05)(0.638787878787879,2.69280217185157e-05)(0.663939393939394,3.26101193451238e-05)(0.689090909090909,3.94616778411772e-05)(0.714242424242424,4.78010186154058e-05)(0.739393939393939,5.80510881879434e-05)(0.764545454545455,7.07658269215519e-05)(0.78969696969697,8.66593860408783e-05)(0.814848484848485,0.00010663859166862)(0.84,0.000131839880530236)(0.865151515151515,0.000163672688963407)(0.89030303030303,0.000203871672499291)(0.915454545454546,0.000254560097139649)(0.940606060606061,0.000318326434385434)(0.965757575757576,0.000398315843258512)(0.990909090909091,0.000498337989443952)(1.01606060606061,0.000622992570548345)(1.04121212121212,0.000777813950745742)(1.06636363636364,0.000969436409994737)(1.09151515151515,0.00120578165984714)(1.11666666666667,0.00149627048195352)(1.14181818181818,0.00185206065256729)(1.1669696969697,0.0022863138047412)(1.19212121212121,0.00281449466156565)(1.21727272727273,0.00345470730096622)(1.24242424242424,0.0042280749848251)(1.26757575757576,0.00515917285681735)(1.29272727272727,0.0062765267978948)(1.31787878787879,0.00761319729869258)(1.3430303030303,0.00920747478965319)(1.36818181818182,0.0111037229249781)(1.39333333333333,0.013353419322023)(1.41848484848485,0.0160164596769346)(1.44363636363636,0.0191628114416701)(1.46878787878788,0.0228746277709989)(1.49393939393939,0.0272489617155676)(1.51909090909091,0.032401255433023)(1.54424242424242,0.0384698210543271)(1.56939393939394,0.0456215818675222)(1.59454545454545,0.0540594105485462)(1.61969696969697,0.0640314957322691)(1.64484848484849,0.075843306670898)(1.67,0.0898729353666632)(1.69515151515152,0.106590917134798)(1.72030303030303,0.126586122346791)(1.74545454545455,0.150600054263778)(1.77060606060606,0.179572984693859)(1.79575757575758,0.214706930689489)(1.82090909090909,0.257552608521484)(1.84606060606061,0.310130069436525)(1.87121212121212,0.375094806436504)(1.89636363636364,0.45595925710912)(1.92151515151515,0.55736267398333)(1.94666666666667,0.685317032276511)(1.97181818181818,0.84714998601345)(1.9969696969697,1.05028699722141)(2.02212121212121,1.29766179518054)(2.04727272727273,1.57569827016281)(2.07242424242424,1.83431981109905)(2.09757575757576,1.98444936195798)(2.12272727272727,1.96403178767438)(2.14787878787879,1.8161081351257)(2.1730303030303,1.63488347435161)(2.19818181818182,1.47362294795931)(2.22333333333333,1.3416851776781)(2.24848484848485,1.23354287144246)(2.27363636363636,1.14265354921362)(2.29878787878788,1.06421921893821)(2.32393939393939,0.994972644603769)(2.34909090909091,0.932666028029232)(2.37424242424242,0.875714063285493)(2.39939393939394,0.822977378428087)(2.42454545454545,0.773630918865654)(2.44969696969697,0.727081067099492)(2.47484848484848,0.68291171074334)(2.5,0.640848691367214) 
};
\addlegendentry{R=1};

\addplot [
color=blue,
only marks,
mark=triangle,
mark options={solid}
]
coordinates{
 (1,7.46487623105011e-10)(1.7979797979798,1.40070168895739e-08)(2.5959595959596,8.75616939898851e-08)(3.39393939393939,3.32463456099124e-07)(4.19191919191919,9.47710869029739e-07)(4.98989898989899,2.24099095209281e-06)(5.78787878787879,4.64434324236383e-06)(6.58585858585859,8.72378677465061e-06)(7.38383838383838,1.51821905880336e-05)(8.18181818181818,2.48549473639856e-05)(8.97979797979798,3.86983196675736e-05)(9.77777777777778,5.77706591784385e-05)(10.5757575757576,8.32070411450206e-05)(11.3737373737374,0.000116188198902574)(12.1717171717172,0.000157904976649541)(12.969696969697,0.000209519833059774)(13.7676767676768,0.000272127214468)(14.5656565656566,0.000346714865708065)(15.3636363636364,0.000434128351546404)(16.1616161616162,0.000535041215652816)(16.959595959596,0.00064993330251715)(17.7575757575758,0.000779079808097612)(18.5555555555556,0.000922553607131896)(19.3535353535354,0.00108024333115834)(20.1515151515152,0.00125188954514876)(20.9494949494949,0.00143714119561081)(21.7474747474747,0.00163563427821294)(22.5454545454545,0.00184709438693089)(23.3434343434343,0.00207146442792875)(24.1414141414141,0.00230905824649825)(24.9393939393939,0.00256074011762769)(25.7373737373737,0.00282812883608393)(26.5353535353535,0.00311382332617218)(27.3333333333333,0.00342164411841593)(28.1313131313131,0.00375688169743149)(28.9292929292929,0.00412653890701028)(29.7272727272727,0.00453955105028568)(30.5252525252525,0.00500696520785537)(31.3232323232323,0.00554206079845819)(32.1212121212121,0.00616039693094852)(32.9191919191919,0.00687977742560117)(33.7171717171717,0.0077201285380172)(34.5151515151515,0.00870328384850863)(35.3131313131313,0.0098526635695106)(36.1111111111111,0.0111928232481883)(36.9090909090909,0.0127488346900676)(37.7070707070707,0.0145454570800859)(38.5050505050505,0.0166060658454724)(39.3030303030303,0.0189513366265091)(40.1010101010101,0.0215977359497259)(40.8989898989899,0.0245559505861404)(41.6969696969697,0.0278294913253975)(42.4949494949495,0.0314138229453263)(43.2929292929293,0.0352964771535204)(44.0909090909091,0.0394586614983163)(44.8888888888889,0.0438788346782325)(45.6868686868687,0.0485385216751393)(46.4848484848485,0.0534302382976673)(47.2828282828283,0.0585667439685649)(48.0808080808081,0.0639899329986638)(48.8787878787879,0.0697765776996619)(49.6767676767677,0.076037120131458)(50.4747474747475,0.0829033978714994)(51.2727272727273,0.0905025642465022)(52.0707070707071,0.0989183768700549)(52.8686868686869,0.108147177953796)(53.6666666666667,0.118061998950731)(54.4646464646465,0.128400554687928)(55.2626262626263,0.138788257350322)(56.0606060606061,0.148795546682476)(56.8585858585859,0.158014128464288)(57.6565656565657,0.16612718347858)(58.4545454545455,0.172951066087174)(59.2525252525253,0.178439674261978)(60.0505050505051,0.182658680515471)(60.8484848484849,0.185745695066551)(61.6464646464646,0.18787154648573)(62.4444444444444,0.189211310392238)(63.2424242424242,0.189926988680392)(64.040404040404,0.190159734451249)(64.8383838383838,0.190028293119102)(65.6363636363636,0.189630725187255)(66.4343434343434,0.189047400618676)(67.2323232323232,0.188344113304828)(68.030303030303,0.187574766221863)(68.8282828282828,0.186783435996975)(69.6262626262626,0.186005814203603)(70.4242424242424,0.185270113260103)(71.2222222222222,0.184597567254631)(72.020202020202,0.184002681054495)(72.8181818181818,0.183493397136333)(73.6161616161616,0.183071359434409)(74.4141414141414,0.182732449655516)(75.2121212121212,0.18246774186482)(76.010101010101,0.182264954246616)(76.8080808080808,0.18211036921376)(77.6060606060606,0.181991056518093)(78.4040404040404,0.181897100479092)(79.2020202020202,0.181823448716664)(80,0.181771011420161) 
};
\addlegendentry{R=0.1};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid}
]
coordinates{
 (10,7.7201953425829e-11)(17.4747474747475,1.2538571325339e-09)(24.9494949494949,7.39986198098635e-09)(32.4242424242424,2.72359184101149e-08)(39.8989898989899,7.6144435751613e-08)(47.3737373737374,1.77710158300894e-07)(54.8484848484849,3.64925618581573e-07)(62.3232323232323,6.8100923376873e-07)(69.7979797979798,1.17979885089586e-06)(77.2727272727273,1.92570024207297e-06)(84.7474747474748,2.99318792232362e-06)(92.2222222222222,4.46587415183983e-06)(99.6969696969697,6.435180525311e-06)(107.171717171717,8.99866459102836e-06)(114.646464646465,1.22580709583208e-05)(122.121212121212,1.63171918685176e-05)(129.59595959596,2.12796358067833e-05)(137.070707070707,2.72466140782964e-05)(144.545454545455,3.43148641032834e-05)(152.020202020202,4.25748343333514e-05)(159.49494949495,5.21092590876142e-05)(166.969696969697,6.29922522886978e-05)(174.444444444444,7.52890471982512e-05)(181.919191919192,8.9056505082785e-05)(189.393939393939,0.000104344509684707)(196.868686868687,0.000121198356954548)(204.343434343434,0.000139662241346626)(211.818181818182,0.000159783931775525)(219.292929292929,0.000181620722714355)(226.767676767677,0.000205246739321208)(234.242424242424,0.000230761669874352)(241.717171717172,0.000258300993331489)(249.191919191919,0.000288047762408073)(256.666666666667,0.000320245989426756)(264.141414141414,0.000355215657620505)(271.616161616162,0.000393369337089652)(279.090909090909,0.00043523031382635)(286.565656565657,0.000481452034638851)(294.040404040404,0.00053283852645579)(301.515151515152,0.000590365267512864)(308.989898989899,0.000655199779639678)(316.464646464646,0.0007287209892685)(323.939393939394,0.000812536181380483)(331.414141414141,0.000908494143839532)(338.888888888889,0.00101869284567394)(346.363636363636,0.0011454796650773)(353.838383838384,0.00129144172451612)(361.313131313131,0.00145938326163878)(368.787878787879,0.00165228617716228)(376.262626262626,0.0018732490496832)(383.737373737374,0.00212539919551379)(391.212121212121,0.00241177210453211)(398.686868686869,0.00273515324928273)(406.161616161616,0.00309787939079077)(413.636363636364,0.00350160065575153)(421.111111111111,0.00394701124855698)(428.585858585859,0.0044335656634212)(436.060606060606,0.00495920784621424)(443.535353535354,0.00552015096322128)(451.010101010101,0.00611075214640243)(458.484848484848,0.00672352608628951)(465.959595959596,0.00734933063951087)(473.434343434343,0.0079777362640183)(480.909090909091,0.00859756274211787)(488.383838383838,0.00919753918901202)(495.858585858586,0.00976702691864874)(503.333333333333,0.0102967480502974)(510.808080808081,0.0107794892044132)(518.282828282828,0.011210795060357)(525.757575757576,0.0115897183746683)(533.232323232323,0.0119197287464754)(540.707070707071,0.0122098632042498)(548.181818181818,0.0124760616844482)(555.656565656566,0.0127422772080071)(563.131313131313,0.013040330688097)(570.606060606061,0.0134067977673446)(578.080808080808,0.0138752599518288)(585.555555555556,0.0144642620642611)(593.030303030303,0.0151654038695766)(600.50505050505,0.0159390695104554)(607.979797979798,0.0167228242317633)(615.454545454545,0.0174496813976738)(622.929292929293,0.0180669180223172)(630.40404040404,0.0185466971325927)(637.878787878788,0.0188860212531796)(645.353535353535,0.0190995269576821)(652.828282828283,0.0192104615729966)(660.30303030303,0.0192435135572)(667.777777777778,0.0192206500384991)(675.252525252525,0.0191594903958321)(682.727272727273,0.0190732400839755)(690.20202020202,0.0189713447395535)(697.676767676768,0.0188603397880582)(705.151515151515,0.0187446382575961)(712.626262626263,0.0186271654261695)(720.10101010101,0.0185098320948088)(727.575757575758,0.0183938711238085)(735.050505050505,0.0182800693757142)(742.525252525253,0.0181689241710507)(750,0.0180607472004902) 
};
\addlegendentry{R=0.01};

\end{loglogaxis}
\end{tikzpicture}%
